Multivariate GARCH and portfolio variance prediction: A forecast reconciliation perspective

We assess the advantage of combining univariate and multivariate portfolio risk forecasts with the aid of forecast reconciliation techniques. In our analyzes, we assume knowledge of portfolio weights, a standard for portfolio risk management applications. With an extensive simulation experiment, we show that, if the true covariance is known, forecast reconciliation improves over a standard multivariate approach, in particular when the adopted multivariate model is misspecified. However, if noisy proxies are used, correctly specified models and the misspecified ones (for instance, neglecting spillovers) turn out to be, in several cases, indistinguishable, with forecast reconciliation still providing improvements. The noise in the covariance proxy plays a crucial role in determining the improvement of both the forecast reconciliation and the correct model specification. An empirical analysis shows how forecast reconciliation can be adopted with real data to improve traditional GARCH-based portfolio variance forecasts.

==> (inline-0) <==
\begin{tabular}{cp{0.75\linewidth}}
		\toprule
		\textbf{Notation} & \textbf{Description} \\
		\midrule
		
		\multicolumn{2}{l}{Portfolio weighting scheme:}\\
		EQ & Portfolio weights equal to $1/N$\\
		RW & Random portfolio weights\\
		
		\addlinespace
		\multicolumn{2}{l}{MGARCH models for the DGP and estimation:}\\
		BKF & Full BEKK model\\
		DCG & Dynamic Conditional Correlation GARCH model\\
		EDCC & Extended Dynamic Conditional Correlation GARCH model\\
		SCB & Scalar BEKK GARCH model\\
		
		\addlinespace
		\multicolumn{2}{l}{Forecasting approaches:}\\
		$base$ & Univariate GARCH fitted on portfolio returns\\
		$bu$ & Bottom-up forecast obtained from the multivariate covariance matrix\\
		$shr$ & Forecast reconciliation using shrinkage estimator\\
		$shr_A$ & Reconciliation with non-linear constrained optimization\\
		$shr_B$ & Reconciliation based on correlation decomposition\\
		
		\bottomrule
	\end{tabular}
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{Average accuracy indices across different simulation settings. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The top rows indicate the sample size ($T$) and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). The reported accuracy measures are grouped into three categories: average accuracy indices (MSE, MAE, QLIKE); average relative measures (AvgRelMSE, AvgRelMAE, AvgRelQLIKE) using the univariate and the multivariate GARCH forecast as the benchmark.}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Index & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{Average accuracy indices across different simulation settings. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The top rows indicate the sample size ($T$) and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). The reported accuracy measures are grouped into three categories: average accuracy indices (MSE, MAE, QLIKE); average relative measures (AvgRelMSE, AvgRelMAE, AvgRelQLIKE) using the univariate and the multivariate GARCH forecast as the benchmark. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Index & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 129.132 & 744.274 & \em{52.480} & \textbf{52.458} & 52.510 & 172.623 & 1445.672 & \em{94.363} & \textbf{93.321} & 96.412 & 128.564 & 1408.928 & \em{56.598} & \textbf{56.473} & 56.673\\
\nopagebreak 
MAE & 3.383 & 8.029 & \em{2.502} & \textbf{2.501} & 2.502 & 2.835 & 7.573 & \em{2.333} & \textbf{2.332} & 2.335 & 2.670 & 8.128 & \em{2.245} & \textbf{2.244} & 2.246\\
\nopagebreak 
QLIKE & 0.012 & 0.072 & 0.011 & \em{0.011} & \textbf{0.011} & 0.008 & 0.062 & 0.008 & \em{0.008} & \textbf{0.008} & 0.006 & 0.055 & 0.006 & \textbf{0.006} & \em{0.006}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 7.054 & \em{0.557} & \textbf{0.557} & 0.558 & 1.000 & 8.168 & \em{0.637} & \textbf{0.637} & 0.638 & 1.000 & 8.968 & \em{0.689} & \textbf{0.689} & 0.690\\
\nopagebreak 
AvgRelMAE & 1.000 & 2.700 & \em{0.813} & \textbf{0.813} & 0.813 & 1.000 & 2.930 & \em{0.858} & \textbf{0.858} & 0.858 & 1.000 & 3.103 & \em{0.885} & \textbf{0.885} & 0.886\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 7.432 & 0.910 & \textbf{0.910} & \em{0.910} & 1.000 & 8.745 & 0.937 & \textbf{0.937} & \em{0.937} & 1.000 & 9.681 & \em{0.928} & \textbf{0.928} & 0.928\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.142 & 1.000 & \em{0.079} & \textbf{0.079} & 0.079 & 0.122 & 1.000 & \em{0.078} & \textbf{0.078} & 0.078 & 0.112 & 1.000 & \em{0.077} & \textbf{0.077} & 0.077\\
\nopagebreak 
AvgRelMAE & 0.370 & 1.000 & \em{0.301} & \textbf{0.301} & 0.301 & 0.341 & 1.000 & \em{0.293} & \textbf{0.293} & 0.293 & 0.322 & 1.000 & \em{0.285} & \textbf{0.285} & 0.285\\
\nopagebreak 
AvgRelQLIKE & 0.135 & 1.000 & 0.122 & \textbf{0.122} & \em{0.122} & 0.114 & 1.000 & 0.107 & \textbf{0.107} & \em{0.107} & 0.103 & 1.000 & \em{0.096} & \textbf{0.096} & 0.096\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 160.604 & 755.806 & \em{71.833} & \textbf{71.821} & 71.848 & 230.8 & 1184.2 & \em{112.7} & \textbf{111.8} & 114.4 & 180.665 & 1462.023 & \em{73.334} & \textbf{73.317} & 73.532\\
\nopagebreak 
MAE & 4.002 & 8.109 & \em{3.184} & \textbf{3.184} & 3.184 & 3.498 & 7.425 & \em{2.955} & \textbf{2.955} & 2.956 & 3.340 & 8.191 & \em{2.881} & \textbf{2.880} & 2.881\\
\nopagebreak 
QLIKE & 0.017 & 0.069 & 0.017 & \em{0.017} & \textbf{0.017} & 0.013 & 0.060 & 0.013 & \em{0.013} & \textbf{0.013} & \textbf{0.011} & 0.052 & 0.011 & 0.011 & \em{0.011}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 4.233 & \em{0.691} & \textbf{0.691} & 0.691 & 1.000 & 4.702 & \em{0.742} & \textbf{0.742} & 0.743 & 1.000 & 5.000 & \em{0.772} & \textbf{0.772} & 0.772\\
\nopagebreak 
AvgRelMAE & 1.000 & 2.083 & \em{0.880} & \textbf{0.880} & 0.880 & 1.000 & 2.186 & \em{0.908} & \textbf{0.908} & 0.908 & 1.000 & 2.269 & \em{0.923} & \textbf{0.923} & 0.923\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 4.184 & 0.968 & \em{0.967} & \textbf{0.967} & 1.000 & 4.574 & 0.989 & \em{0.989} & \textbf{0.989} & 1.000 & 4.861 & 0.984 & \textbf{0.984} & \em{0.984}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.236 & 1.000 & \em{0.163} & \textbf{0.163} & 0.163 & 0.213 & 1.000 & \em{0.158} & \textbf{0.158} & 0.158 & 0.200 & 1.000 & \em{0.154} & \textbf{0.154} & 0.154\\
\nopagebreak 
AvgRelMAE & 0.480 & 1.000 & \em{0.422} & \textbf{0.422} & 0.422 & 0.458 & 1.000 & \em{0.415} & \textbf{0.415} & 0.415 & 0.441 & 1.000 & \em{0.407} & \textbf{0.407} & 0.407\\
\nopagebreak 
AvgRelQLIKE & 0.239 & 1.000 & 0.231 & \em{0.231} & \textbf{0.231} & 0.219 & 1.000 & 0.216 & \em{0.216} & \textbf{0.216} & 0.206 & 1.000 & 0.202 & \textbf{0.202} & \em{0.202}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 129.132 & 408.524 & 73.182 & \textbf{73.177} & \em{73.181} & 172.6 & 881.3 & 124.7 & \textbf{124.6} & \em{124.6} & 128.564 & 534.952 & 81.123 & \textbf{81.082} & \em{81.111}\\
\nopagebreak 
MAE & 3.383 & 6.256 & \em{2.846} & \textbf{2.846} & 2.846 & 2.835 & 5.999 & \em{2.543} & \textbf{2.543} & 2.543 & 2.670 & 6.040 & \em{2.435} & \textbf{2.434} & 2.435\\
\nopagebreak 
QLIKE & \textbf{0.012} & 0.046 & 0.013 & \em{0.013} & 0.017 & \textbf{0.008} & 0.042 & 0.008 & 0.008 & \em{0.008} & \textbf{0.006} & 0.037 & 0.006 & \em{0.006} & 0.006\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 4.714 & \em{0.691} & \textbf{0.691} & 0.692 & 1.000 & 5.485 & \em{0.732} & \textbf{0.732} & 0.733 & 1.000 & 5.916 & \em{0.774} & \textbf{0.773} & 0.774\\
\nopagebreak 
AvgRelMAE & 1.000 & 2.176 & \em{0.883} & \textbf{0.883} & 0.883 & 1.000 & 2.375 & \em{0.905} & \textbf{0.905} & 0.905 & 1.000 & 2.497 & \em{0.927} & \textbf{0.927} & 0.927\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 4.826 & 1.038 & \em{1.034} & 1.043 & \textbf{1.000} & 5.793 & 1.008 & \em{1.008} & 1.009 & 1.000 & 6.360 & \em{0.992} & \textbf{0.992} & 0.993\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.212 & 1.000 & \em{0.147} & \textbf{0.147} & 0.147 & 0.182 & 1.000 & \em{0.133} & \textbf{0.133} & 0.134 & 0.169 & 1.000 & \em{0.131} & \textbf{0.131} & 0.131\\
\nopagebreak 
AvgRelMAE & 0.460 & 1.000 & \em{0.406} & \textbf{0.406} & 0.406 & 0.421 & 1.000 & \em{0.381} & \textbf{0.381} & 0.381 & 0.400 & 1.000 & \em{0.371} & \textbf{0.371} & 0.371\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.207} & 1.000 & 0.215 & \em{0.214} & 0.216 & \textbf{0.173} & 1.000 & 0.174 & \em{0.174} & 0.174 & 0.157 & 1.000 & \em{0.156} & \textbf{0.156} & 0.156\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 160.6 & 376.3 & \em{120.8} & 120.9 & \textbf{120.8} & 230.8 & 651.7 & 164.5 & \textbf{163.6} & \em{164.5} & 180.7 & 518.5 & 141.4 & \textbf{141.4} & \em{141.4}\\
\nopagebreak 
MAE & 4.002 & 6.170 & 3.658 & \em{3.658} & \textbf{3.657} & 3.498 & 5.752 & 3.222 & \textbf{3.219} & \em{3.221} & 3.340 & 5.947 & 3.167 & \em{3.166} & \textbf{3.166}\\
\nopagebreak 
QLIKE & \textbf{0.017} & 0.042 & 0.018 & 0.018 & \em{0.018} & \textbf{0.013} & 0.038 & 0.014 & 0.014 & \em{0.014} & \textbf{0.011} & 0.034 & 0.012 & \em{0.012} & 0.012\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 2.726 & 0.841 & \em{0.841} & \textbf{0.841} & 1.000 & 3.066 & 0.859 & \em{0.859} & \textbf{0.859} & 1.000 & 3.184 & \em{0.876} & \textbf{0.876} & 0.876\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.648 & 0.948 & \em{0.948} & \textbf{0.948} & 1.000 & 1.743 & 0.958 & \em{0.958} & \textbf{0.958} & 1.000 & 1.791 & 0.968 & \textbf{0.968} & \em{0.968}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 2.621 & 1.043 & 1.042 & \em{1.041} & \textbf{1.000} & 2.928 & 1.042 & \em{1.041} & 1.042 & \textbf{1.000} & 3.059 & 1.034 & \em{1.034} & 1.034\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.367 & 1.000 & 0.309 & \em{0.309} & \textbf{0.308} & 0.326 & 1.000 & 0.280 & \em{0.280} & \textbf{0.280} & 0.314 & 1.000 & \em{0.275} & \textbf{0.275} & 0.275\\
\nopagebreak 
AvgRelMAE & 0.607 & 1.000 & 0.575 & \em{0.575} & \textbf{0.575} & 0.574 & 1.000 & 0.550 & \em{0.550} & \textbf{0.550} & 0.558 & 1.000 & 0.540 & \textbf{0.540} & \em{0.540}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.382} & 1.000 & 0.398 & 0.398 & \em{0.397} & \textbf{0.342} & 1.000 & 0.356 & \em{0.356} & 0.356 & \textbf{0.327} & 1.000 & 0.338 & \em{0.338} & 0.338\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 129.132 & 3302.387 & 67.166 & \em{67.166} & \textbf{67.164} & 172.6 & 4298.0 & \em{107.5} & \textbf{107.5} & 107.5 & 128.564 & 5461.335 & \textbf{66.779} & \em{66.780} & 66.781\\
\nopagebreak 
MAE & 3.383 & 16.808 & 2.907 & \em{2.907} & \textbf{2.906} & 2.835 & 16.080 & 2.618 & \textbf{2.618} & \em{2.618} & 2.670 & 17.363 & \textbf{2.448} & \em{2.448} & 2.448\\
\nopagebreak 
QLIKE & \textbf{0.012} & 0.205 & 0.036 & 3.974 & \em{0.035} & \textbf{0.008} & 0.192 & 0.014 & 0.014 & \em{0.014} & \textbf{0.006} & 0.187 & 0.008 & 0.009 & \em{0.008}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 19.151 & \em{0.663} & \textbf{0.663} & 0.663 & 1.000 & 23.737 & \em{0.742} & \textbf{0.742} & 0.742 & 1.000 & 27.699 & \textbf{0.786} & \em{0.786} & 0.786\\
\nopagebreak 
AvgRelMAE & 1.000 & 4.745 & \em{0.897} & \textbf{0.897} & 0.897 & 1.000 & 5.449 & \em{0.941} & \textbf{0.941} & 0.941 & 1.000 & 5.994 & \textbf{0.963} & \em{0.963} & 0.963\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 21.092 & \em{1.148} & 1.169 & 1.148 & \textbf{1.000} & 27.143 & 1.229 & \em{1.228} & 1.228 & \textbf{1.000} & 32.571 & \em{1.209} & 1.214 & 1.209\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.052 & 1.000 & \em{0.035} & \textbf{0.035} & 0.035 & 0.042 & 1.000 & \em{0.031} & \textbf{0.031} & 0.031 & 0.036 & 1.000 & \textbf{0.028} & \em{0.028} & 0.028\\
\nopagebreak 
AvgRelMAE & 0.211 & 1.000 & \em{0.189} & \textbf{0.189} & 0.189 & 0.184 & 1.000 & \em{0.173} & \textbf{0.173} & 0.173 & 0.167 & 1.000 & \textbf{0.161} & \em{0.161} & 0.161\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.047} & 1.000 & \em{0.054} & 0.055 & 0.054 & \textbf{0.037} & 1.000 & 0.045 & \em{0.045} & 0.045 & \textbf{0.031} & 1.000 & \em{0.037} & 0.037 & 0.037\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 160.604 & 3233.492 & 84.254 & \em{84.251} & \textbf{84.242} & 230.8 & 3910.9 & 131.5 & \em{131.5} & \textbf{131.5} & 180.665 & 5728.886 & \em{84.046} & \textbf{84.045} & 84.046\\
\nopagebreak 
MAE & 4.002 & 16.903 & 3.494 & \em{3.494} & \textbf{3.494} & 3.498 & 15.969 & 3.224 & \em{3.224} & \textbf{3.224} & 3.340 & 17.488 & 3.058 & \em{3.058} & \textbf{3.058}\\
\nopagebreak 
QLIKE & \textbf{0.017} & 0.194 & 0.044 & 0.044 & \em{0.043} & \textbf{0.013} & 0.182 & 0.100 & 0.091 & \em{0.091} & \textbf{0.011} & 0.178 & 0.015 & 0.015 & \em{0.015}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 11.402 & \em{0.761} & \textbf{0.761} & 0.761 & 1.000 & 13.696 & \em{0.810} & \textbf{0.810} & 0.810 & 1.000 & 15.417 & \em{0.832} & \textbf{0.832} & 0.832\\
\nopagebreak 
AvgRelMAE & 1.000 & 3.643 & 0.930 & \em{0.930} & \textbf{0.930} & 1.000 & 4.055 & 0.956 & \textbf{0.956} & \em{0.956} & 1.000 & 4.371 & 0.970 & \textbf{0.970} & \em{0.970}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 11.836 & 1.163 & 1.162 & \em{1.161} & \textbf{1.000} & 14.163 & 1.222 & 1.221 & \em{1.221} & \textbf{1.000} & 16.291 & 1.202 & 1.202 & \em{1.202}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.088 & 1.000 & \em{0.067} & \textbf{0.067} & 0.067 & 0.073 & 1.000 & \em{0.059} & \textbf{0.059} & 0.059 & 0.065 & 1.000 & \em{0.054} & \textbf{0.054} & 0.054\\
\nopagebreak 
AvgRelMAE & 0.274 & 1.000 & 0.255 & \em{0.255} & \textbf{0.255} & 0.247 & 1.000 & 0.236 & \textbf{0.236} & \em{0.236} & 0.229 & 1.000 & 0.222 & \textbf{0.222} & \em{0.222}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.084} & 1.000 & 0.098 & 0.098 & \em{0.098} & \textbf{0.071} & 1.000 & 0.086 & 0.086 & \em{0.086} & \textbf{0.061} & 1.000 & 0.074 & 0.074 & \em{0.074}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.00009 & 0.00005 & \em{0.00003} & \textbf{0.00003} & 0.00003 & 0.00015 & 0.00004 & \em{0.00002} & \textbf{0.00002} & 0.00002 & 0.000100 & 0.000010 & 0.000006 & \textbf{0.000006} & \em{0.000006}\\
\nopagebreak 
MAE & 0.004 & 0.002 & \em{0.002} & \textbf{0.002} & 0.002 & 0.004 & 0.002 & \em{0.002} & \textbf{0.002} & 0.002 & 0.004 & 0.001 & \em{0.001} & \textbf{0.001} & 0.001\\
\nopagebreak 
QLIKE & 0.018 & 0.005 & \em{0.005} & \textbf{0.005} & 0.005 & 0.013 & 0.003 & \em{0.003} & \textbf{0.003} & 0.003 & 0.012 & 0.002 & 0.002 & \textbf{0.002} & \em{0.002}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.285 & \em{0.233} & \textbf{0.233} & 0.234 & 1.000 & 0.200 & \em{0.173} & \textbf{0.173} & 0.173 & 1.000 & 0.126 & \textbf{0.111} & \em{0.111} & 0.111\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.534 & \em{0.495} & \textbf{0.494} & 0.495 & 1.000 & 0.459 & \em{0.432} & \textbf{0.432} & 0.433 & 1.000 & 0.371 & \textbf{0.352} & \em{0.352} & 0.352\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.278 & \em{0.251} & \textbf{0.251} & 0.251 & 1.000 & 0.209 & \em{0.193} & \textbf{0.193} & 0.193 & 1.000 & 0.142 & \em{0.132} & \textbf{0.132} & 0.133\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 3.510 & 1.000 & \em{0.818} & \textbf{0.818} & 0.820 & 5.002 & 1.000 & \em{0.865} & \textbf{0.865} & 0.867 & 7.964 & 1.000 & \textbf{0.886} & \em{0.886} & 0.887\\
\nopagebreak 
AvgRelMAE & 1.873 & 1.000 & \em{0.926} & \textbf{0.926} & 0.927 & 2.180 & 1.000 & \em{0.943} & \textbf{0.943} & 0.943 & 2.698 & 1.000 & \textbf{0.949} & \em{0.949} & 0.949\\
\nopagebreak 
AvgRelQLIKE & 3.600 & 1.000 & \em{0.904} & \textbf{0.904} & 0.904 & 4.783 & 1.000 & \em{0.925} & \textbf{0.925} & 0.925 & 7.023 & 1.000 & \em{0.930} & \textbf{0.930} & 0.931\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.00021 & 0.00014 & 0.00006 & \em{0.00006} & \textbf{0.00006} & 0.00015 & 0.00004 & \textbf{0.00003} & \em{0.00003} & 0.00003 & 0.000149 & 0.000014 & \textbf{0.000010} & 0.000010 & \em{0.000010}\\
\nopagebreak 
MAE & 0.006 & 0.003 & \em{0.003} & \textbf{0.003} & 0.003 & 0.005 & 0.002 & \textbf{0.002} & \em{0.002} & 0.002 & 0.005 & 0.002 & \textbf{0.002} & \em{0.002} & 0.002\\
\nopagebreak 
QLIKE & 0.019 & 0.006 & \em{0.005} & \textbf{0.005} & 0.005 & 0.013 & 0.003 & \em{0.003} & \textbf{0.003} & 0.003 & 0.011 & 0.002 & \textbf{0.002} & 0.002 & \em{0.002}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.291 & \em{0.238} & \textbf{0.238} & 0.238 & 1.000 & 0.212 & \textbf{0.180} & \em{0.180} & 0.180 & 1.000 & 0.142 & \textbf{0.119} & \em{0.119} & 0.119\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.543 & \em{0.503} & \textbf{0.503} & 0.503 & 1.000 & 0.469 & \em{0.439} & \textbf{0.439} & 0.439 & 1.000 & 0.391 & \textbf{0.365} & \em{0.365} & 0.365\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.292 & \em{0.265} & \textbf{0.265} & 0.265 & 1.000 & 0.216 & \em{0.198} & \textbf{0.198} & 0.198 & 1.000 & 0.154 & \em{0.140} & \textbf{0.140} & 0.140\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 3.433 & 1.000 & \em{0.816} & \textbf{0.816} & 0.818 & 4.718 & 1.000 & \textbf{0.847} & \em{0.847} & 0.849 & 7.061 & 1.000 & \textbf{0.842} & \em{0.842} & 0.842\\
\nopagebreak 
AvgRelMAE & 1.841 & 1.000 & \em{0.925} & \textbf{0.925} & 0.925 & 2.134 & 1.000 & \em{0.936} & \textbf{0.936} & 0.936 & 2.556 & 1.000 & \textbf{0.932} & \em{0.932} & 0.932\\
\nopagebreak 
AvgRelQLIKE & 3.428 & 1.000 & \em{0.908} & \textbf{0.908} & 0.908 & 4.639 & 1.000 & \em{0.917} & \textbf{0.917} & 0.918 & 6.507 & 1.000 & \em{0.914} & \textbf{0.914} & 0.914\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.00009 & 0.00009 & \em{0.00004} & \textbf{0.00004} & 0.00004 & 0.00015 & 0.00005 & \em{0.00003} & 0.00003 & \textbf{0.00003} & 0.000100 & 0.000015 & \em{0.000008} & \textbf{0.000008} & 0.000008\\
\nopagebreak 
MAE & 0.004 & 0.003 & \em{0.003} & \textbf{0.003} & 0.003 & 0.004 & 0.002 & \textbf{0.002} & \em{0.002} & 0.002 & 0.004 & 0.002 & \em{0.001} & \textbf{0.001} & 0.001\\
\nopagebreak 
QLIKE & 0.018 & 0.009 & 0.007 & \em{0.007} & \textbf{0.007} & 0.013 & 0.004 & \em{0.004} & \textbf{0.004} & 0.004 & 0.012 & 0.002 & \em{0.002} & \textbf{0.002} & 0.002\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.578 & \em{0.387} & \textbf{0.387} & 0.387 & 1.000 & 0.319 & \textbf{0.256} & \em{0.256} & 0.257 & 1.000 & 0.179 & \em{0.161} & \textbf{0.161} & 0.161\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.749 & \em{0.630} & \textbf{0.630} & 0.630 & 1.000 & 0.572 & \textbf{0.519} & \em{0.519} & 0.519 & 1.000 & 0.437 & \em{0.416} & \textbf{0.416} & 0.416\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.568 & \em{0.412} & \textbf{0.412} & 0.412 & 1.000 & 0.335 & \em{0.281} & \textbf{0.281} & 0.281 & 1.000 & 0.202 & \em{0.184} & \textbf{0.184} & 0.184\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.730 & 1.000 & \em{0.669} & \textbf{0.669} & 0.670 & 3.135 & 1.000 & \textbf{0.803} & \em{0.803} & 0.805 & 5.592 & 1.000 & \em{0.900} & \textbf{0.899} & 0.901\\
\nopagebreak 
AvgRelMAE & 1.335 & 1.000 & \em{0.841} & \textbf{0.841} & 0.841 & 1.747 & 1.000 & \textbf{0.907} & \em{0.907} & 0.908 & 2.290 & 1.000 & \em{0.953} & \textbf{0.953} & 0.953\\
\nopagebreak 
AvgRelQLIKE & 1.760 & 1.000 & \em{0.726} & \textbf{0.726} & 0.726 & 2.988 & 1.000 & \em{0.840} & \textbf{0.840} & 0.840 & 4.956 & 1.000 & \em{0.910} & \textbf{0.910} & 0.910\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.00021 & 0.00030 & \em{0.00009} & \textbf{0.00009} & 0.00009 & 0.00015 & 0.00005 & 0.00004 & \em{0.00004} & \textbf{0.00004} & 0.00015 & 0.00002 & \em{0.00001} & \textbf{0.00001} & 0.00001\\
\nopagebreak 
MAE & 0.006 & 0.005 & \em{0.004} & \textbf{0.004} & 0.004 & 0.005 & 0.003 & \em{0.002} & \textbf{0.002} & 0.002 & 0.005 & 0.002 & \textbf{0.002} & \em{0.002} & 0.002\\
\nopagebreak 
QLIKE & 0.019 & 0.011 & \em{0.008} & \textbf{0.008} & 0.008 & 0.013 & 0.005 & \em{0.004} & \textbf{0.004} & 0.004 & 0.011 & 0.002 & \em{0.002} & \textbf{0.002} & 0.002\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.611 & \em{0.411} & \textbf{0.411} & 0.412 & 1.000 & 0.348 & \em{0.272} & \textbf{0.272} & 0.272 & 1.000 & 0.208 & \textbf{0.179} & \em{0.179} & 0.179\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.773 & \em{0.652} & \textbf{0.652} & 0.652 & 1.000 & 0.594 & \textbf{0.532} & \em{0.532} & 0.532 & 1.000 & 0.466 & \textbf{0.437} & \em{0.437} & 0.437\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.616 & \em{0.447} & \textbf{0.447} & 0.447 & 1.000 & 0.367 & \em{0.299} & \textbf{0.299} & 0.299 & 1.000 & 0.227 & \em{0.202} & \textbf{0.202} & 0.202\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.636 & 1.000 & \em{0.673} & \textbf{0.673} & 0.674 & 2.870 & 1.000 & \em{0.781} & \textbf{0.781} & 0.781 & 4.813 & 1.000 & \textbf{0.859} & \em{0.859} & 0.860\\
\nopagebreak 
AvgRelMAE & 1.293 & 1.000 & \em{0.843} & \textbf{0.843} & 0.843 & 1.683 & 1.000 & \textbf{0.895} & \em{0.895} & 0.896 & 2.146 & 1.000 & \textbf{0.939} & \em{0.939} & 0.939\\
\nopagebreak 
AvgRelQLIKE & 1.623 & 1.000 & \em{0.725} & \textbf{0.725} & 0.725 & 2.724 & 1.000 & \em{0.814} & \textbf{0.814} & 0.814 & 4.413 & 1.000 & \em{0.890} & \textbf{0.890} & 0.890\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.00009 & 0.00009 & 0.00006 & \em{0.00006} & \textbf{0.00006} & 0.00015 & 0.00010 & \em{0.00008} & \textbf{0.00008} & 0.00008 & 0.00010 & 0.00013 & \em{0.00008} & 0.00008 & \textbf{0.00008}\\
\nopagebreak 
MAE & 0.004 & 0.004 & 0.003 & \em{0.003} & \textbf{0.003} & 0.004 & 0.004 & \em{0.003} & \textbf{0.003} & 0.003 & 0.004 & 0.004 & \textbf{0.003} & \em{0.003} & 0.003\\
\nopagebreak 
QLIKE & \em{0.018} & \textbf{0.016} & 0.056 & 0.056 & 0.056 & 0.013 & 0.014 & \em{0.012} & \textbf{0.012} & 0.012 & \textbf{0.012} & 0.014 & 0.012 & \em{0.012} & 0.012\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.686 & 0.595 & \em{0.595} & \textbf{0.594} & 1.000 & 0.861 & \em{0.760} & \textbf{0.760} & 0.760 & 1.000 & 1.002 & \textbf{0.851} & \em{0.852} & 0.852\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.848 & 0.788 & \em{0.788} & \textbf{0.788} & 1.000 & 0.954 & \em{0.888} & \textbf{0.888} & 0.888 & 1.000 & 1.024 & \textbf{0.935} & \em{0.935} & 0.936\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.763 & \em{0.681} & \textbf{0.681} & 0.681 & 1.000 & 0.953 & \em{0.846} & \textbf{0.846} & 0.846 & 1.000 & 1.074 & \em{0.927} & \textbf{0.927} & 0.928\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.457 & 1.000 & 0.866 & \em{0.866} & \textbf{0.866} & 1.162 & 1.000 & \em{0.883} & \textbf{0.883} & 0.883 & 0.998 & 1.000 & \textbf{0.850} & \em{0.850} & 0.850\\
\nopagebreak 
AvgRelMAE & 1.179 & 1.000 & 0.929 & \em{0.929} & \textbf{0.929} & 1.048 & 1.000 & \em{0.931} & \textbf{0.931} & 0.931 & 0.977 & 1.000 & \textbf{0.913} & \em{0.914} & 0.914\\
\nopagebreak 
AvgRelQLIKE & 1.310 & 1.000 & \em{0.892} & \textbf{0.892} & 0.892 & 1.049 & 1.000 & \em{0.888} & \textbf{0.888} & 0.888 & 0.931 & 1.000 & \em{0.863} & \textbf{0.863} & 0.863\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0002 & 0.0002 & 0.0001 & \em{0.0001} & \textbf{0.0001} & 0.00015 & 0.00016 & \em{0.00010} & \textbf{0.00010} & 0.00010 & 0.00015 & 0.00034 & \em{0.00010} & 0.00010 & \textbf{0.00010}\\
\nopagebreak 
MAE & 0.006 & 0.006 & 0.005 & \em{0.005} & \textbf{0.005} & 0.005 & 0.005 & \em{0.004} & \textbf{0.004} & 0.004 & 0.005 & 0.006 & \textbf{0.004} & \em{0.004} & 0.004\\
\nopagebreak 
QLIKE & \em{0.019} & \textbf{0.017} & 0.310 & 0.310 & 0.310 & 0.013 & 0.015 & \em{0.012} & \textbf{0.012} & 0.012 & \textbf{0.011} & 0.015 & 0.012 & \em{0.012} & 0.012\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.676 & 0.559 & \em{0.558} & \textbf{0.558} & 1.000 & 0.885 & \textbf{0.738} & \em{0.738} & 0.738 & 1.000 & 1.104 & \textbf{0.857} & \em{0.857} & 0.857\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.843 & 0.766 & \em{0.766} & \textbf{0.766} & 1.000 & 0.963 & \textbf{0.875} & \em{0.875} & 0.875 & 1.000 & 1.065 & \textbf{0.941} & \em{0.941} & 0.941\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.756 & \em{0.645} & \textbf{0.645} & 0.645 & 1.000 & 0.961 & \em{0.819} & \textbf{0.819} & 0.820 & 1.000 & 1.153 & \em{0.939} & \textbf{0.939} & 0.940\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.480 & 1.000 & 0.826 & \em{0.826} & \textbf{0.826} & 1.129 & 1.000 & \textbf{0.833} & \em{0.833} & 0.833 & 0.906 & 1.000 & \textbf{0.776} & \em{0.776} & 0.776\\
\nopagebreak 
AvgRelMAE & 1.186 & 1.000 & 0.909 & \em{0.909} & \textbf{0.909} & 1.038 & 1.000 & \textbf{0.909} & \em{0.909} & 0.909 & 0.939 & 1.000 & \textbf{0.884} & \em{0.884} & 0.884\\
\nopagebreak 
AvgRelQLIKE & 1.322 & 1.000 & \em{0.853} & \textbf{0.853} & 0.853 & 1.041 & 1.000 & \em{0.853} & \textbf{0.853} & 0.853 & 0.867 & 1.000 & \em{0.814} & \textbf{0.814} & 0.815\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.003 & 0.002 & \em{0.001} & \textbf{0.001} & 0.001 & 0.003 & 0.002 & \em{0.002} & \textbf{0.002} & 0.002 & 0.003 & 0.002 & 0.001 & \em{0.001} & \textbf{0.001}\\
\nopagebreak 
MAE & 0.015 & 0.013 & \em{0.011} & \textbf{0.011} & 0.011 & 0.015 & 0.011 & \em{0.011} & \textbf{0.011} & 0.011 & 0.015 & 0.012 & 0.011 & \textbf{0.011} & \em{0.011}\\
\nopagebreak 
QLIKE & 0.025 & 0.016 & \em{0.015} & 0.015 & \textbf{0.015} & 0.022 & 0.013 & \em{0.012} & \textbf{0.012} & 0.012 & 0.020 & 0.012 & 0.011 & \em{0.011} & \textbf{0.011}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.662 & \textbf{0.547} & \em{0.547} & 0.547 & 1.000 & 0.635 & \em{0.548} & \textbf{0.548} & 0.549 & 1.000 & 0.647 & \em{0.560} & \textbf{0.560} & 0.560\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.838 & \textbf{0.765} & \em{0.765} & 0.766 & 1.000 & 0.824 & \em{0.765} & \textbf{0.765} & 0.766 & 1.000 & 0.824 & \em{0.769} & \textbf{0.769} & 0.769\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.661 & \textbf{0.592} & \em{0.592} & 0.592 & 1.000 & 0.641 & \em{0.581} & \textbf{0.580} & 0.581 & 1.000 & 0.634 & 0.579 & \textbf{0.579} & \em{0.579}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.512 & 1.000 & \textbf{0.826} & \em{0.826} & 0.827 & 1.576 & 1.000 & \em{0.863} & \textbf{0.863} & 0.865 & 1.547 & 1.000 & \em{0.866} & \textbf{0.865} & 0.866\\
\nopagebreak 
AvgRelMAE & 1.193 & 1.000 & \textbf{0.913} & \em{0.913} & 0.914 & 1.213 & 1.000 & \em{0.928} & \textbf{0.928} & 0.929 & 1.214 & 1.000 & \em{0.933} & \textbf{0.933} & 0.933\\
\nopagebreak 
AvgRelQLIKE & 1.513 & 1.000 & \textbf{0.895} & \em{0.895} & 0.895 & 1.559 & 1.000 & \em{0.905} & \textbf{0.905} & 0.906 & 1.578 & 1.000 & 0.914 & \textbf{0.914} & \em{0.914}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.008 & 0.005 & \em{0.004} & \textbf{0.004} & 0.004 & 0.004 & 0.002 & \em{0.002} & 0.002 & \textbf{0.002} & 0.004 & 0.003 & \em{0.003} & \textbf{0.003} & 0.003\\
\nopagebreak 
MAE & 0.021 & 0.018 & \em{0.017} & \textbf{0.017} & 0.017 & 0.020 & 0.016 & \em{0.015} & \textbf{0.015} & 0.015 & 0.020 & 0.016 & \em{0.015} & \textbf{0.015} & 0.015\\
\nopagebreak 
QLIKE & 0.025 & 0.018 & \em{0.016} & 0.016 & \textbf{0.016} & 0.023 & 0.014 & \em{0.014} & \textbf{0.014} & 0.014 & 0.020 & 0.013 & \em{0.012} & \textbf{0.012} & 0.012\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.696 & \em{0.588} & \textbf{0.588} & 0.589 & 1.000 & 0.679 & \em{0.606} & \textbf{0.606} & 0.606 & 1.000 & 0.662 & \em{0.590} & \textbf{0.590} & 0.590\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.857 & \em{0.792} & \textbf{0.792} & 0.792 & 1.000 & 0.844 & \em{0.797} & \textbf{0.797} & 0.797 & 1.000 & 0.831 & \em{0.783} & \textbf{0.783} & 0.783\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.692 & \em{0.632} & \textbf{0.632} & 0.632 & 1.000 & 0.672 & \em{0.628} & \textbf{0.628} & 0.628 & 1.000 & 0.647 & \em{0.595} & \textbf{0.594} & 0.595\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.437 & 1.000 & \em{0.845} & \textbf{0.845} & 0.847 & 1.473 & 1.000 & \em{0.893} & \textbf{0.893} & 0.893 & 1.510 & 1.000 & \em{0.891} & \textbf{0.891} & 0.891\\
\nopagebreak 
AvgRelMAE & 1.167 & 1.000 & \em{0.924} & \textbf{0.924} & 0.924 & 1.185 & 1.000 & \em{0.944} & \textbf{0.944} & 0.944 & 1.203 & 1.000 & \em{0.942} & \textbf{0.942} & 0.942\\
\nopagebreak 
AvgRelQLIKE & 1.445 & 1.000 & \em{0.913} & \textbf{0.913} & 0.913 & 1.487 & 1.000 & \em{0.934} & \textbf{0.934} & 0.934 & 1.546 & 1.000 & \em{0.919} & \textbf{0.919} & 0.920\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0034 & 0.0010 & 0.0006 & \em{0.0006} & \textbf{0.0006} & 0.0025 & 0.0005 & \em{0.0004} & 0.0004 & \textbf{0.0004} & 0.0028 & 0.0003 & \textbf{0.0003} & \em{0.0003} & 0.0003\\
\nopagebreak 
MAE & 0.015 & 0.010 & \em{0.008} & \textbf{0.008} & 0.008 & 0.015 & 0.007 & \em{0.006} & \textbf{0.006} & 0.006 & 0.015 & 0.005 & \em{0.005} & \textbf{0.005} & 0.005\\
\nopagebreak 
QLIKE & 0.025 & 0.010 & \em{0.008} & \textbf{0.008} & 0.008 & 0.022 & 0.005 & \em{0.004} & \textbf{0.004} & 0.004 & 0.020 & \textbf{0.003} & 0.003 & \em{0.003} & 0.003\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.431 & \em{0.309} & \textbf{0.309} & 0.310 & 1.000 & 0.246 & \textbf{0.206} & \em{0.206} & 0.206 & 1.000 & 0.145 & 0.135 & \em{0.135} & \textbf{0.135}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.647 & \em{0.565} & \textbf{0.565} & 0.566 & 1.000 & 0.493 & \em{0.459} & \textbf{0.459} & 0.459 & 1.000 & 0.380 & 0.371 & \textbf{0.371} & \em{0.371}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.380 & \em{0.311} & \textbf{0.311} & 0.311 & 1.000 & 0.221 & \em{0.198} & \textbf{0.198} & 0.198 & 1.000 & 0.134 & \em{0.130} & \textbf{0.130} & 0.130\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 2.319 & 1.000 & \em{0.718} & \textbf{0.718} & 0.720 & 4.064 & 1.000 & \textbf{0.837} & \em{0.837} & 0.837 & 6.888 & 1.000 & 0.929 & \em{0.929} & \textbf{0.929}\\
\nopagebreak 
AvgRelMAE & 1.547 & 1.000 & \em{0.874} & \textbf{0.874} & 0.875 & 2.030 & 1.000 & \em{0.932} & \textbf{0.932} & 0.932 & 2.632 & 1.000 & 0.976 & \textbf{0.976} & \em{0.976}\\
\nopagebreak 
AvgRelQLIKE & 2.632 & 1.000 & \em{0.818} & \textbf{0.818} & 0.819 & 4.534 & 1.000 & \em{0.898} & \textbf{0.898} & 0.898 & 7.465 & 1.000 & \em{0.973} & \textbf{0.973} & 0.973\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.008 & 0.005 & \em{0.002} & \textbf{0.002} & 0.002 & 0.0038 & 0.0008 & 0.0007 & \em{0.0007} & \textbf{0.0007} & 0.0042 & 0.0007 & \textbf{0.0006} & \em{0.0006} & 0.0006\\
\nopagebreak 
MAE & 0.021 & 0.015 & \em{0.012} & \textbf{0.012} & 0.012 & 0.020 & 0.009 & 0.009 & \textbf{0.009} & \em{0.009} & 0.020 & 0.008 & \em{0.007} & \textbf{0.007} & 0.007\\
\nopagebreak 
QLIKE & 0.025 & 0.011 & \em{0.009} & \textbf{0.009} & 0.009 & 0.023 & 0.005 & \em{0.005} & \textbf{0.005} & 0.005 & 0.020 & 0.003 & \em{0.003} & \textbf{0.003} & 0.003\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.483 & \em{0.336} & \textbf{0.336} & 0.338 & 1.000 & 0.268 & 0.223 & \em{0.222} & \textbf{0.222} & 1.000 & 0.153 & \textbf{0.141} & \em{0.141} & 0.141\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.680 & \em{0.586} & \textbf{0.586} & 0.587 & 1.000 & 0.512 & \em{0.475} & \textbf{0.475} & 0.475 & 1.000 & 0.388 & \em{0.376} & \textbf{0.376} & 0.377\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.425 & \em{0.335} & \textbf{0.335} & 0.335 & 1.000 & 0.241 & \em{0.213} & \textbf{0.213} & 0.213 & 1.000 & 0.139 & \em{0.134} & \textbf{0.134} & 0.134\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 2.068 & 1.000 & \em{0.696} & \textbf{0.696} & 0.698 & 3.727 & 1.000 & 0.829 & \em{0.829} & \textbf{0.829} & 6.554 & 1.000 & \textbf{0.924} & \em{0.924} & 0.924\\
\nopagebreak 
AvgRelMAE & 1.470 & 1.000 & \em{0.862} & \textbf{0.862} & 0.863 & 1.955 & 1.000 & \em{0.929} & \textbf{0.929} & 0.929 & 2.580 & 1.000 & \em{0.971} & \textbf{0.971} & 0.972\\
\nopagebreak 
AvgRelQLIKE & 2.351 & 1.000 & \em{0.788} & \textbf{0.787} & 0.788 & 4.155 & 1.000 & \em{0.886} & \textbf{0.886} & 0.886 & 7.185 & 1.000 & \em{0.966} & \textbf{0.966} & 0.966\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.003 & 0.005 & \em{0.003} & \textbf{0.003} & 0.003 & 0.003 & 0.004 & \em{0.002} & \textbf{0.002} & 0.002 & 0.003 & 0.007 & \em{0.003} & 0.003 & \textbf{0.003}\\
\nopagebreak 
MAE & 0.015 & 0.018 & \em{0.015} & \textbf{0.015} & 0.015 & 0.015 & 0.018 & \em{0.014} & \textbf{0.014} & 0.014 & 0.015 & 0.020 & \em{0.015} & 0.015 & \textbf{0.015}\\
\nopagebreak 
QLIKE & 0.025 & 0.030 & \em{0.023} & \textbf{0.023} & 0.023 & 0.022 & 0.030 & \em{0.022} & \textbf{0.022} & 0.022 & \textbf{0.020} & 0.029 & \em{0.021} & 0.021 & 0.021\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.995 & \textbf{0.801} & \em{0.802} & 0.802 & 1.000 & 1.107 & \em{0.885} & \textbf{0.885} & 0.885 & 1.000 & 1.186 & \em{0.938} & 0.939 & \textbf{0.938}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.037 & \textbf{0.923} & \em{0.923} & 0.923 & 1.000 & 1.102 & \em{0.966} & \textbf{0.966} & 0.966 & 1.000 & 1.141 & \em{0.991} & 0.991 & \textbf{0.991}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.130 & \textbf{0.917} & \em{0.917} & 0.917 & 1.000 & 1.278 & \em{0.991} & \textbf{0.991} & 0.991 & \textbf{1.000} & 1.356 & 1.029 & 1.029 & \em{1.029}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.005 & 1.000 & \textbf{0.805} & \em{0.806} & 0.806 & 0.903 & 1.000 & \em{0.799} & \textbf{0.799} & 0.799 & 0.843 & 1.000 & \em{0.791} & 0.791 & \textbf{0.791}\\
\nopagebreak 
AvgRelMAE & 0.964 & 1.000 & \textbf{0.891} & \em{0.891} & 0.891 & 0.908 & 1.000 & \em{0.877} & \textbf{0.877} & 0.877 & 0.876 & 1.000 & \em{0.869} & 0.869 & \textbf{0.869}\\
\nopagebreak 
AvgRelQLIKE & 0.885 & 1.000 & \textbf{0.811} & \em{0.811} & 0.811 & 0.783 & 1.000 & \em{0.775} & \textbf{0.775} & 0.775 & \textbf{0.738} & 1.000 & 0.759 & 0.759 & \em{0.759}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.008 & 0.016 & \textbf{0.007} & 0.007 & \em{0.007} & 0.004 & 0.006 & 0.003 & \textbf{0.003} & \em{0.003} & 0.004 & 0.015 & 0.004 & \textbf{0.004} & \em{0.004}\\
\nopagebreak 
MAE & 0.021 & 0.026 & \textbf{0.020} & \em{0.020} & 0.020 & 0.020 & 0.024 & \em{0.019} & \textbf{0.019} & 0.019 & 0.020 & 0.027 & \em{0.020} & 0.020 & \textbf{0.020}\\
\nopagebreak 
QLIKE & \textbf{0.025} & 0.031 & 0.026 & 0.026 & \em{0.026} & \textbf{0.023} & 0.031 & 0.023 & 0.023 & \em{0.023} & \textbf{0.020} & 0.029 & 0.021 & 0.021 & \em{0.021}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.048 & \textbf{0.821} & \em{0.821} & 0.821 & 1.000 & 1.156 & \textbf{0.895} & \em{0.895} & 0.895 & 1.000 & 1.228 & \em{0.943} & 0.943 & \textbf{0.943}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.057 & \textbf{0.928} & \em{0.928} & 0.928 & 1.000 & 1.119 & \textbf{0.970} & 0.970 & \em{0.970} & 1.000 & 1.154 & \textbf{0.990} & \em{0.990} & 0.990\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.160 & \em{0.928} & \textbf{0.928} & 0.928 & 1.000 & 1.307 & \em{0.995} & \textbf{0.995} & 0.995 & \textbf{1.000} & 1.361 & 1.025 & 1.025 & \em{1.025}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.954 & 1.000 & \textbf{0.783} & \em{0.783} & 0.783 & 0.865 & 1.000 & \textbf{0.774} & \em{0.774} & 0.774 & 0.814 & 1.000 & \em{0.768} & 0.768 & \textbf{0.768}\\
\nopagebreak 
AvgRelMAE & 0.946 & 1.000 & \textbf{0.878} & \em{0.878} & 0.878 & 0.893 & 1.000 & \textbf{0.867} & 0.867 & \em{0.867} & 0.866 & 1.000 & \textbf{0.857} & \em{0.857} & 0.857\\
\nopagebreak 
AvgRelQLIKE & 0.862 & 1.000 & \em{0.800} & \textbf{0.800} & 0.800 & 0.765 & 1.000 & \em{0.761} & \textbf{0.761} & 0.761 & \textbf{0.735} & 1.000 & 0.753 & 0.753 & \em{0.753}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.042 & 0.025 & \em{0.017} & \textbf{0.017} & 0.017 & 0.021 & 0.013 & \em{0.010} & \textbf{0.010} & 0.010 & 0.014 & 0.008 & \textbf{0.006} & \em{0.006} & 0.006\\
\nopagebreak 
MAE & 0.126 & 0.103 & \textbf{0.081} & \em{0.081} & 0.082 & 0.090 & 0.077 & \em{0.062} & \textbf{0.062} & 0.063 & 0.072 & 0.060 & \em{0.051} & \textbf{0.051} & 0.051\\
\nopagebreak 
QLIKE & 0.004 & 0.003 & \textbf{0.002} & \em{0.002} & 0.002 & 0.002 & 0.002 & \textbf{0.001} & \em{0.001} & 0.001 & 0.0013 & 0.0009 & \textbf{0.0007} & \em{0.0007} & 0.0007\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.773 & \textbf{0.428} & \em{0.428} & 0.444 & 1.000 & 0.784 & \textbf{0.477} & \em{0.477} & 0.492 & 1.000 & 0.780 & \textbf{0.489} & \em{0.489} & 0.495\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.878 & \textbf{0.646} & \em{0.646} & 0.649 & 1.000 & 0.899 & \textbf{0.696} & \em{0.696} & 0.699 & 1.000 & 0.893 & \em{0.716} & \textbf{0.716} & 0.717\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.786 & \textbf{0.435} & \em{0.435} & 0.452 & 1.000 & 0.799 & \textbf{0.487} & \em{0.487} & 0.496 & 1.000 & 0.786 & \textbf{0.494} & \em{0.494} & 0.498\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.293 & 1.000 & \textbf{0.554} & \em{0.554} & 0.574 & 1.276 & 1.000 & \textbf{0.609} & \em{0.609} & 0.628 & 1.282 & 1.000 & \textbf{0.627} & \em{0.627} & 0.634\\
\nopagebreak 
AvgRelMAE & 1.139 & 1.000 & \textbf{0.736} & \em{0.736} & 0.739 & 1.113 & 1.000 & \textbf{0.775} & \em{0.775} & 0.777 & 1.120 & 1.000 & \em{0.802} & \textbf{0.802} & 0.803\\
\nopagebreak 
AvgRelQLIKE & 1.272 & 1.000 & \textbf{0.554} & \em{0.554} & 0.575 & 1.251 & 1.000 & \textbf{0.609} & \em{0.609} & 0.620 & 1.272 & 1.000 & \textbf{0.629} & \em{0.629} & 0.633\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.073 & 0.047 & \textbf{0.034} & \em{0.034} & 0.034 & 0.042 & 0.026 & \em{0.019} & \textbf{0.019} & 0.019 & 0.022 & 0.014 & \textbf{0.011} & \em{0.011} & 0.011\\
\nopagebreak 
MAE & 0.166 & 0.142 & \textbf{0.114} & \em{0.114} & 0.114 & 0.124 & 0.104 & \em{0.088} & \textbf{0.088} & 0.088 & 0.092 & 0.079 & \textbf{0.068} & \em{0.068} & 0.068\\
\nopagebreak 
QLIKE & 0.004 & 0.003 & \textbf{0.002} & \em{0.002} & 0.002 & 0.002 & 0.002 & \em{0.001} & \textbf{0.001} & 0.001 & 0.0012 & 0.0009 & \textbf{0.0007} & \em{0.0007} & 0.0007\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.839 & \textbf{0.455} & \em{0.455} & 0.459 & 1.000 & 0.788 & \em{0.485} & \textbf{0.485} & 0.492 & 1.000 & 0.815 & \textbf{0.526} & \em{0.526} & 0.527\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.915 & \textbf{0.666} & \em{0.666} & 0.667 & 1.000 & 0.895 & \em{0.702} & \textbf{0.702} & 0.703 & 1.000 & 0.917 & \textbf{0.742} & \em{0.742} & 0.742\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.857 & \textbf{0.468} & \em{0.468} & 0.473 & 1.000 & 0.800 & \em{0.495} & \textbf{0.495} & 0.503 & 1.000 & 0.824 & \textbf{0.533} & \em{0.533} & 0.534\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.191 & 1.000 & \textbf{0.542} & \em{0.542} & 0.547 & 1.269 & 1.000 & \em{0.615} & \textbf{0.615} & 0.624 & 1.227 & 1.000 & \textbf{0.646} & \em{0.646} & 0.647\\
\nopagebreak 
AvgRelMAE & 1.093 & 1.000 & \textbf{0.728} & \em{0.728} & 0.728 & 1.118 & 1.000 & \em{0.784} & \textbf{0.784} & 0.785 & 1.091 & 1.000 & \textbf{0.810} & \em{0.810} & 0.810\\
\nopagebreak 
AvgRelQLIKE & 1.167 & 1.000 & \textbf{0.546} & \em{0.546} & 0.552 & 1.250 & 1.000 & \em{0.619} & \textbf{0.619} & 0.628 & 1.214 & 1.000 & \textbf{0.647} & \em{0.647} & 0.648\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.042 & 0.064 & \em{0.029} & \textbf{0.029} & 0.029 & 0.021 & 0.033 & \em{0.016} & \textbf{0.016} & 0.016 & 0.014 & 0.019 & \textbf{0.010} & \em{0.010} & 0.011\\
\nopagebreak 
MAE & 0.126 & 0.162 & \em{0.107} & \textbf{0.107} & 0.107 & 0.090 & 0.118 & \em{0.079} & \textbf{0.079} & 0.079 & 0.072 & 0.088 & \textbf{0.063} & \em{0.063} & 0.064\\
\nopagebreak 
QLIKE & 0.004 & 0.006 & \em{0.003} & \textbf{0.003} & 0.003 & 0.002 & 0.003 & \em{0.002} & \textbf{0.002} & 0.002 & 0.0013 & 0.0019 & \textbf{0.0010} & \em{0.0010} & 0.0010\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 2.816 & \em{0.788} & \textbf{0.788} & 0.821 & 1.000 & 2.442 & \em{0.798} & \textbf{0.798} & 0.817 & 1.000 & 2.125 & \textbf{0.782} & \em{0.782} & 0.811\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.558 & \em{0.881} & \textbf{0.881} & 0.886 & 1.000 & 1.492 & \em{0.895} & \textbf{0.895} & 0.897 & 1.000 & 1.403 & \textbf{0.891} & \em{0.891} & 0.894\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 2.697 & \em{0.794} & \textbf{0.794} & 0.816 & 1.000 & 2.391 & \em{0.805} & \textbf{0.805} & 0.819 & 1.000 & 2.098 & \textbf{0.785} & \em{0.785} & 0.804\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.355 & 1.000 & \em{0.280} & \textbf{0.280} & 0.291 & 0.410 & 1.000 & \em{0.327} & \textbf{0.327} & 0.334 & 0.471 & 1.000 & \textbf{0.368} & \em{0.368} & 0.382\\
\nopagebreak 
AvgRelMAE & 0.642 & 1.000 & \em{0.565} & \textbf{0.565} & 0.568 & 0.670 & 1.000 & \em{0.600} & \textbf{0.600} & 0.601 & 0.713 & 1.000 & \textbf{0.635} & \em{0.635} & 0.637\\
\nopagebreak 
AvgRelQLIKE & 0.371 & 1.000 & \em{0.294} & \textbf{0.294} & 0.302 & 0.418 & 1.000 & \em{0.337} & \textbf{0.337} & 0.343 & 0.477 & 1.000 & \textbf{0.374} & \em{0.374} & 0.383\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.073 & 0.125 & \textbf{0.053} & \em{0.053} & 0.053 & 0.042 & 0.069 & \em{0.031} & \textbf{0.031} & 0.031 & 0.022 & 0.035 & \textbf{0.017} & \em{0.017} & 0.017\\
\nopagebreak 
MAE & 0.166 & 0.225 & \textbf{0.146} & \em{0.146} & 0.146 & 0.124 & 0.164 & \em{0.109} & \textbf{0.109} & 0.109 & 0.092 & 0.120 & \textbf{0.082} & \em{0.082} & 0.082\\
\nopagebreak 
QLIKE & 0.004 & 0.007 & \textbf{0.003} & \em{0.003} & 0.003 & 0.002 & 0.004 & \em{0.002} & \textbf{0.002} & 0.002 & 0.0012 & 0.0020 & \textbf{0.0009} & \em{0.0009} & 0.0009\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 2.997 & \textbf{0.811} & \em{0.811} & 0.829 & 1.000 & 2.454 & \em{0.799} & \textbf{0.799} & 0.811 & 1.000 & 2.259 & \textbf{0.809} & \em{0.809} & 0.821\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.613 & \textbf{0.900} & \em{0.900} & 0.902 & 1.000 & 1.474 & \em{0.892} & \textbf{0.892} & 0.893 & 1.000 & 1.452 & \textbf{0.906} & \em{0.906} & 0.907\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 2.880 & \textbf{0.825} & \em{0.825} & 0.837 & 1.000 & 2.387 & \em{0.805} & \textbf{0.805} & 0.815 & 1.000 & 2.235 & \textbf{0.813} & \em{0.813} & 0.822\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.334 & 1.000 & \textbf{0.271} & \em{0.271} & 0.277 & 0.408 & 1.000 & \em{0.326} & \textbf{0.326} & 0.331 & 0.443 & 1.000 & \textbf{0.358} & \em{0.358} & 0.363\\
\nopagebreak 
AvgRelMAE & 0.620 & 1.000 & \textbf{0.558} & \em{0.558} & 0.559 & 0.678 & 1.000 & \em{0.605} & \textbf{0.605} & 0.606 & 0.689 & 1.000 & \textbf{0.624} & \em{0.624} & 0.625\\
\nopagebreak 
AvgRelQLIKE & 0.347 & 1.000 & \textbf{0.286} & \em{0.286} & 0.290 & 0.419 & 1.000 & \em{0.337} & \textbf{0.337} & 0.341 & 0.447 & 1.000 & \textbf{0.364} & \em{0.364} & 0.368\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- EQ}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.042 & 0.021 & \textbf{0.009} & \em{0.009} & 0.009 & 0.021 & 0.011 & \em{0.007} & \textbf{0.007} & 0.007 & 0.014 & 0.009 & \em{0.005} & \textbf{0.005} & 0.005\\
\nopagebreak 
MAE & 0.126 & 0.087 & \textbf{0.056} & \em{0.056} & 0.056 & 0.090 & 0.066 & \em{0.048} & \textbf{0.048} & 0.048 & 0.072 & 0.056 & \em{0.043} & \textbf{0.043} & 0.043\\
\nopagebreak 
QLIKE & 0.0037 & 0.0019 & \textbf{0.0009} & \em{0.0009} & 0.0010 & 0.0021 & 0.0011 & \em{0.0007} & \textbf{0.0007} & 0.0007 & 0.0013 & 0.0009 & \em{0.0005} & \textbf{0.0005} & 0.0005\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.408 & \textbf{0.156} & \em{0.156} & 0.158 & 1.000 & 0.427 & \em{0.207} & \textbf{0.207} & 0.212 & 1.000 & 0.504 & \em{0.276} & \textbf{0.276} & 0.280\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.665 & \textbf{0.385} & \em{0.385} & 0.385 & 1.000 & 0.686 & \em{0.458} & \textbf{0.458} & 0.459 & 1.000 & 0.739 & \em{0.541} & \textbf{0.541} & 0.542\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.418 & \textbf{0.158} & \em{0.158} & 0.161 & 1.000 & 0.433 & \em{0.210} & \textbf{0.210} & 0.213 & 1.000 & 0.504 & \em{0.278} & \textbf{0.278} & 0.281\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 2.453 & 1.000 & \textbf{0.383} & \em{0.383} & 0.387 & 2.344 & 1.000 & \em{0.486} & \textbf{0.486} & 0.497 & 1.984 & 1.000 & \em{0.547} & \textbf{0.547} & 0.555\\
\nopagebreak 
AvgRelMAE & 1.503 & 1.000 & \textbf{0.579} & \em{0.579} & 0.579 & 1.458 & 1.000 & \em{0.667} & \textbf{0.667} & 0.669 & 1.353 & 1.000 & \em{0.733} & \textbf{0.733} & 0.733\\
\nopagebreak 
AvgRelQLIKE & 2.392 & 1.000 & \textbf{0.379} & \em{0.379} & 0.384 & 2.308 & 1.000 & \em{0.485} & \textbf{0.485} & 0.492 & 1.984 & 1.000 & \em{0.553} & \textbf{0.553} & 0.558\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- RW}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{16}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.073 & 0.031 & \textbf{0.016} & \em{0.016} & 0.016 & 0.042 & 0.020 & \textbf{0.011} & \em{0.011} & 0.011 & 0.022 & 0.013 & \textbf{0.008} & \em{0.008} & 0.008\\
\nopagebreak 
MAE & 0.166 & 0.112 & \textbf{0.074} & \em{0.074} & 0.074 & 0.124 & 0.088 & \textbf{0.063} & \em{0.063} & 0.063 & 0.092 & 0.071 & \textbf{0.055} & \em{0.055} & 0.055\\
\nopagebreak 
QLIKE & 0.0038 & 0.0019 & \textbf{0.0009} & \em{0.0009} & 0.0010 & 0.0022 & 0.0011 & \textbf{0.0006} & \em{0.0006} & 0.0006 & 0.0012 & 0.0008 & \textbf{0.0005} & \em{0.0005} & 0.0005\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.397 & \textbf{0.153} & \em{0.153} & 0.155 & 1.000 & 0.411 & \textbf{0.189} & \em{0.189} & 0.190 & 1.000 & 0.495 & \textbf{0.276} & \em{0.276} & 0.280\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.658 & \textbf{0.382} & \em{0.382} & 0.383 & 1.000 & 0.667 & \textbf{0.434} & \em{0.434} & 0.434 & 1.000 & 0.734 & \textbf{0.543} & \em{0.543} & 0.544\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.409 & \textbf{0.157} & \em{0.157} & 0.159 & 1.000 & 0.416 & \textbf{0.192} & \em{0.192} & 0.192 & 1.000 & 0.496 & \textbf{0.279} & \em{0.279} & 0.282\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{16}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 2.518 & 1.000 & \textbf{0.386} & \em{0.386} & 0.391 & 2.436 & 1.000 & \textbf{0.461} & \em{0.461} & 0.462 & 2.022 & 1.000 & \textbf{0.557} & \em{0.557} & 0.566\\
\nopagebreak 
AvgRelMAE & 1.520 & 1.000 & \textbf{0.581} & \em{0.581} & 0.581 & 1.500 & 1.000 & \textbf{0.651} & \em{0.651} & 0.652 & 1.362 & 1.000 & \textbf{0.740} & \em{0.740} & 0.741\\
\nopagebreak 
AvgRelQLIKE & 2.443 & 1.000 & \textbf{0.382} & \em{0.382} & 0.389 & 2.402 & 1.000 & \textbf{0.461} & \em{0.461} & 0.462 & 2.015 & 1.000 & \textbf{0.561} & \em{0.561} & 0.569\\*
\end{longtable}

\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\footnotesize
    
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MAE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MAE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- EQ}}\\
\nopagebreak 70 & 45.4 & 0.6 & 83.4 & \em{83.6} & \textbf{84.0} & 44.8 & 0.4 & \em{84.4} & \textbf{85.6} & \em{84.4} & 43.6 & 0.0 & 81.6 & \textbf{83.4} & \em{83.2}\\
\nopagebreak 
75 & 46.8 & 0.6 & \em{84.6} & \em{84.6} & \textbf{85.4} & 47.0 & 0.4 & 85.6 & \textbf{86.6} & \em{86.2} & 47.2 & 0.0 & 84.2 & \em{85.0} & \textbf{85.6}\\
\nopagebreak 
80 & 49.4 & 1.0 & \em{86.6} & 86.2 & \textbf{87.6} & 50.6 & 0.4 & \em{86.8} & \textbf{87.8} & \textbf{87.8} & 49.8 & 0.0 & 85.6 & \em{86.0} & \textbf{87.0}\\
\nopagebreak 
85 & 52.2 & 1.0 & \em{88.8} & 88.4 & \textbf{89.4} & 54.4 & 0.6 & \textbf{90.0} & \em{89.6} & \textbf{90.0} & 53.6 & 0.0 & \em{87.6} & 87.4 & \textbf{88.6}\\
\nopagebreak 
90 & 56.6 & 1.4 & \em{91.0} & \textbf{91.2} & \em{91.0} & \em{59.0} & 0.6 & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & 57.8 & 0.0 & 89.6 & \em{89.8} & \textbf{90.6}\\
\nopagebreak 
95 & 64.0 & 3.0 & \em{92.2} & \em{92.2} & \textbf{92.4} & 65.4 & 1.6 & \em{93.0} & \em{93.0} & \textbf{93.2} & 64.6 & 1.0 & \textbf{92.2} & \textbf{92.2} & \em{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- RW}}\\
\nopagebreak 70 & 52.0 & 2.2 & 80.8 & \em{81.4} & \textbf{82.0} & 51.4 & 1.4 & 85.4 & \em{85.6} & \textbf{86.6} & 55.2 & 1.0 & 84.6 & \textbf{85.8} & \em{85.2}\\
\nopagebreak 
75 & 54.4 & 2.6 & 82.2 & \em{82.4} & \textbf{83.4} & 55.2 & 1.8 & 87.2 & \em{88.0} & \textbf{88.2} & 58.2 & 1.0 & 86.0 & \em{87.0} & \textbf{87.4}\\
\nopagebreak 
80 & 58.0 & 2.8 & 85.0 & \em{85.4} & \textbf{85.6} & 59.0 & 2.0 & 89.0 & \em{89.2} & \textbf{90.2} & 60.8 & 1.2 & 88.0 & \em{88.6} & \textbf{89.0}\\
\nopagebreak 
85 & 62.2 & 3.4 & 87.0 & \em{87.2} & \textbf{87.6} & 64.4 & 2.8 & \textbf{90.8} & \em{90.4} & \textbf{90.8} & 66.0 & 1.2 & 90.4 & \em{90.8} & \textbf{91.0}\\
\nopagebreak 
90 & 65.2 & 3.6 & \em{89.2} & \em{89.2} & \textbf{89.8} & 69.8 & 4.0 & \textbf{92.0} & \em{91.8} & \textbf{92.0} & 70.4 & 1.2 & \textbf{92.6} & \em{92.4} & 92.0\\
\nopagebreak 
95 & \em{73.2} & 6.6 & \textbf{92.0} & \textbf{92.0} & \textbf{92.0} & \em{76.8} & 6.4 & \textbf{94.4} & \textbf{94.4} & \textbf{94.4} & \em{77.4} & 4.0 & \textbf{94.4} & \textbf{94.4} & \textbf{94.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- EQ}}\\
\nopagebreak 70 & 52.4 & 3.2 & 83.4 & \em{83.6} & \textbf{84.8} & 55.0 & 2.6 & 81.6 & \em{82.2} & \textbf{82.8} & 54.4 & 1.0 & 82.0 & \em{82.4} & \textbf{82.8}\\
\nopagebreak 
75 & 55.0 & 3.2 & \em{84.6} & \em{84.6} & \textbf{86.0} & 57.0 & 3.0 & 83.4 & \em{84.0} & \textbf{84.6} & 56.6 & 1.2 & 83.6 & \em{83.8} & \textbf{84.2}\\
\nopagebreak 
80 & 58.0 & 3.4 & \em{86.2} & 85.6 & \textbf{86.8} & 60.8 & 3.0 & \em{84.8} & \em{84.8} & \textbf{85.4} & 59.6 & 1.4 & \em{85.0} & 84.8 & \textbf{85.8}\\
\nopagebreak 
85 & 62.0 & 3.6 & \em{88.0} & 87.2 & \textbf{88.4} & 64.6 & 3.2 & \em{86.2} & 85.8 & \textbf{86.6} & 62.2 & 1.4 & \em{85.6} & 85.4 & \textbf{86.4}\\
\nopagebreak 
90 & 66.8 & 4.6 & \em{89.0} & 88.8 & \textbf{89.8} & 67.6 & 4.0 & \em{87.2} & \em{87.2} & \textbf{88.0} & \em{68.0} & 1.6 & \textbf{87.6} & \textbf{87.6} & \textbf{87.6}\\
\nopagebreak 
95 & 74.6 & 8.2 & \textbf{92.8} & \em{92.6} & \em{92.6} & 75.6 & 5.6 & \textbf{89.8} & \textbf{89.8} & \em{89.6} & 77.0 & 2.8 & \em{89.8} & \em{89.8} & \textbf{90.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- RW}}\\
\nopagebreak 70 & 65.6 & 8.6 & 81.2 & \em{81.8} & \textbf{83.0} & 69.8 & 7.8 & \em{82.4} & 82.2 & \textbf{84.0} & 69.8 & 5.2 & 79.2 & \em{79.6} & \textbf{81.2}\\
\nopagebreak 
75 & 69.0 & 9.6 & 83.8 & \em{84.2} & \textbf{85.0} & 72.6 & 8.6 & 84.0 & \em{84.2} & \textbf{86.2} & 72.2 & 6.0 & 81.8 & \em{82.2} & \textbf{83.0}\\
\nopagebreak 
80 & 70.6 & 10.8 & \em{85.8} & \em{85.8} & \textbf{87.0} & 75.0 & 9.2 & \em{86.0} & \em{86.0} & \textbf{87.4} & 75.0 & 7.2 & \em{84.4} & \em{84.4} & \textbf{84.8}\\
\nopagebreak 
85 & 73.2 & 12.2 & \em{87.8} & \em{87.8} & \textbf{88.4} & 77.8 & 10.4 & \em{87.8} & \em{87.8} & \textbf{88.8} & 78.0 & 8.8 & \em{87.2} & 87.0 & \textbf{87.4}\\
\nopagebreak 
90 & 79.2 & 16.4 & \em{91.0} & \em{91.0} & \textbf{91.4} & 81.6 & 12.8 & 89.6 & \em{89.8} & \textbf{91.0} & 82.2 & 11.0 & \em{90.2} & \em{90.2} & \textbf{90.4}\\
\nopagebreak 
95 & 86.6 & 23.2 & \em{93.8} & \em{93.8} & \textbf{94.0} & 88.0 & 18.4 & \em{94.6} & \em{94.6} & \textbf{95.2} & 88.2 & 17.0 & \textbf{93.8} & \textbf{93.8} & \em{93.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- EQ}}\\
\nopagebreak 70 & 57.4 & 0.2 & \em{78.2} & \textbf{79.0} & \textbf{79.0} & 59.6 & 0.0 & \em{77.2} & \em{77.2} & \textbf{78.0} & 60.2 & 0.0 & \textbf{79.0} & \textbf{79.0} & \em{78.8}\\
\nopagebreak 
75 & 59.0 & 0.2 & \em{79.2} & \textbf{80.0} & \textbf{80.0} & 62.0 & 0.0 & \em{79.4} & \em{79.4} & \textbf{80.0} & 62.2 & 0.0 & \em{80.6} & \textbf{80.8} & 80.4\\
\nopagebreak 
80 & 61.8 & 0.2 & \em{81.8} & \textbf{82.4} & \textbf{82.4} & 64.6 & 0.0 & \em{81.2} & 81.0 & \textbf{81.4} & 64.2 & 0.0 & \textbf{81.6} & \textbf{81.6} & \em{81.4}\\
\nopagebreak 
85 & 64.8 & 0.2 & \em{83.6} & \textbf{83.8} & \textbf{83.8} & 66.6 & 0.0 & \em{81.6} & 81.4 & \textbf{81.8} & \em{68.2} & 0.0 & \textbf{82.6} & \textbf{82.6} & \textbf{82.6}\\
\nopagebreak 
90 & 68.2 & 0.2 & \em{85.4} & \em{85.4} & \textbf{85.6} & 70.4 & 0.0 & \textbf{83.8} & \em{83.6} & \textbf{83.8} & 72.8 & 0.0 & \textbf{83.8} & \em{83.6} & \em{83.6}\\
\nopagebreak 
95 & \em{73.0} & 0.6 & \textbf{86.8} & \textbf{86.8} & \textbf{86.8} & \em{75.0} & 0.0 & \textbf{86.2} & \textbf{86.2} & \textbf{86.2} & \em{79.8} & 0.0 & \textbf{86.2} & \textbf{86.2} & \textbf{86.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- RW}}\\
\nopagebreak 70 & 59.0 & 0.4 & 79.0 & \em{79.2} & \textbf{80.0} & 61.0 & 0.2 & \em{79.8} & 79.6 & \textbf{80.6} & \em{66.2} & 0.0 & \textbf{78.6} & \textbf{78.6} & \textbf{78.6}\\
\nopagebreak 
75 & 61.8 & 0.4 & \em{81.0} & \em{81.0} & \textbf{81.6} & 63.8 & 0.2 & \em{81.2} & 81.0 & \textbf{81.8} & \em{68.6} & 0.0 & \textbf{81.0} & \textbf{81.0} & \textbf{81.0}\\
\nopagebreak 
80 & 65.4 & 0.4 & \em{82.6} & \em{82.6} & \textbf{83.0} & 67.6 & 0.2 & \em{82.4} & 82.0 & \textbf{82.6} & \em{72.0} & 0.0 & \textbf{82.8} & \textbf{82.8} & \textbf{82.8}\\
\nopagebreak 
85 & 69.8 & 0.4 & \em{84.2} & \em{84.2} & \textbf{84.4} & 70.4 & 0.4 & \textbf{85.2} & \em{85.0} & \textbf{85.2} & \em{76.0} & 0.2 & \textbf{84.2} & \textbf{84.2} & \textbf{84.2}\\
\nopagebreak 
90 & 73.2 & 0.4 & \em{86.4} & \textbf{86.6} & \em{86.4} & 74.6 & 0.6 & \em{87.0} & \em{87.0} & \textbf{87.2} & \em{79.0} & 0.2 & \textbf{87.0} & \textbf{87.0} & \textbf{87.0}\\
\nopagebreak 
95 & 79.2 & 1.0 & \textbf{89.2} & \textbf{89.2} & \em{89.0} & \em{79.8} & 1.2 & \textbf{89.6} & \textbf{89.6} & \textbf{89.6} & \em{84.8} & 0.6 & \textbf{90.0} & \textbf{90.0} & \textbf{90.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- EQ}}\\
\nopagebreak 70 & 11.0 & \em{60.0} & \textbf{81.2} & \textbf{81.2} & \textbf{81.2} & 6.6 & 58.8 & 78.4 & \em{78.6} & \textbf{78.8} & 2.6 & 61.8 & \textbf{79.0} & \em{78.8} & \em{78.8}\\
\nopagebreak 
75 & 11.8 & 64.0 & \textbf{83.4} & \textbf{83.4} & \em{82.8} & 7.2 & 62.6 & 79.0 & \em{79.2} & \textbf{79.4} & 3.0 & 63.8 & \textbf{80.2} & \em{80.0} & \em{80.0}\\
\nopagebreak 
80 & 13.0 & 65.4 & \textbf{85.6} & \textbf{85.6} & \em{85.2} & 8.0 & 66.6 & \em{81.8} & \textbf{82.4} & \em{81.8} & 3.4 & 65.2 & \textbf{81.8} & \textbf{81.8} & \em{81.6}\\
\nopagebreak 
85 & 14.8 & 69.0 & \em{87.0} & \textbf{87.2} & 86.8 & 9.2 & 69.6 & 84.6 & \textbf{85.2} & \em{84.8} & 4.0 & 68.6 & \textbf{84.4} & \em{84.2} & 83.8\\
\nopagebreak 
90 & 17.2 & 72.8 & 89.2 & \textbf{89.8} & \em{89.4} & 10.2 & 73.2 & \em{86.6} & \textbf{86.8} & \textbf{86.8} & 5.4 & 74.0 & \textbf{86.2} & \textbf{86.2} & \em{86.0}\\
\nopagebreak 
95 & 22.2 & 80.0 & \em{91.6} & \textbf{91.8} & \textbf{91.8} & 14.8 & \em{79.2} & \textbf{90.4} & \textbf{90.4} & \textbf{90.4} & 7.8 & 78.6 & \textbf{89.6} & \textbf{89.6} & \em{89.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- RW}}\\
\nopagebreak 70 & 12.4 & 61.4 & 80.0 & \em{80.4} & \textbf{81.6} & 8.4 & 61.0 & \em{81.2} & \textbf{81.6} & \textbf{81.6} & 3.6 & 57.2 & 81.4 & \em{81.6} & \textbf{82.0}\\
\nopagebreak 
75 & 13.4 & 63.6 & 83.6 & \em{84.0} & \textbf{84.4} & 9.2 & 64.2 & \em{84.0} & \em{84.0} & \textbf{84.2} & 4.2 & 59.4 & \em{83.2} & \em{83.2} & \textbf{83.4}\\
\nopagebreak 
80 & 14.2 & 67.0 & 85.8 & \em{86.4} & \textbf{87.0} & 11.0 & 67.8 & \em{85.4} & \em{85.4} & \textbf{85.8} & 4.8 & 62.2 & \em{84.8} & \em{84.8} & \textbf{85.0}\\
\nopagebreak 
85 & 16.0 & 70.4 & \em{89.0} & \textbf{89.4} & \em{89.0} & 12.4 & 71.4 & \em{87.2} & \em{87.2} & \textbf{87.6} & 5.4 & 65.8 & \em{86.0} & \em{86.0} & \textbf{86.4}\\
\nopagebreak 
90 & 18.4 & 76.0 & \textbf{91.2} & \textbf{91.2} & \em{90.6} & 14.2 & 75.2 & \textbf{90.2} & \textbf{90.2} & \em{90.0} & 6.6 & 71.0 & \em{88.4} & \em{88.4} & \textbf{88.8}\\
\nopagebreak 
95 & 23.0 & 81.8 & \textbf{94.4} & \textbf{94.4} & \em{94.2} & 17.2 & 79.8 & \textbf{92.6} & \textbf{92.6} & \em{92.0} & 8.8 & 77.6 & \em{91.0} & \textbf{91.2} & \em{91.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- EQ}}\\
\nopagebreak 70 & 18.2 & 44.0 & 86.6 & \em{86.8} & \textbf{89.0} & 11.8 & 54.0 & \em{84.0} & \textbf{84.6} & 83.6 & 5.2 & 63.0 & \em{77.2} & \textbf{78.0} & \textbf{78.0}\\
\nopagebreak 
75 & 21.0 & 46.8 & \em{88.2} & \em{88.2} & \textbf{90.0} & 13.0 & 57.4 & \em{86.8} & \textbf{87.0} & 86.2 & 6.0 & 64.4 & \em{79.6} & \textbf{80.2} & \textbf{80.2}\\
\nopagebreak 
80 & 25.2 & 52.2 & \em{91.0} & 90.8 & \textbf{91.4} & 13.2 & 60.8 & \em{88.6} & \textbf{88.8} & \em{88.6} & 6.4 & 67.0 & 81.8 & \em{82.2} & \textbf{82.4}\\
\nopagebreak 
85 & 28.8 & 57.0 & \em{92.4} & 92.0 & \textbf{92.6} & 14.6 & 63.8 & \em{90.0} & \textbf{90.4} & \em{90.0} & 8.0 & 70.6 & \em{84.4} & \textbf{84.6} & \em{84.4}\\
\nopagebreak 
90 & 33.6 & 63.6 & \textbf{93.8} & \em{93.6} & \textbf{93.8} & 18.8 & 69.2 & \em{91.8} & \textbf{92.0} & \em{91.8} & 9.6 & 73.6 & \em{86.8} & \textbf{87.0} & \textbf{87.0}\\
\nopagebreak 
95 & 42.0 & 73.6 & \textbf{95.6} & \textbf{95.6} & \em{95.4} & 24.2 & 78.2 & \em{93.8} & \em{93.8} & \textbf{94.0} & 16.0 & 80.4 & \em{91.8} & \em{91.8} & \textbf{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- RW}}\\
\nopagebreak 70 & 23.4 & 47.8 & \em{84.4} & \em{84.4} & \textbf{85.2} & 16.0 & 57.0 & 84.6 & \em{85.6} & \textbf{86.0} & 6.0 & 60.4 & \em{81.6} & \textbf{81.8} & 81.4\\
\nopagebreak 
75 & 26.2 & 51.6 & \em{86.0} & \em{86.0} & \textbf{86.6} & 16.6 & 59.0 & 86.6 & \em{87.4} & \textbf{88.0} & 7.6 & 63.8 & \em{83.0} & \textbf{83.2} & 82.8\\
\nopagebreak 
80 & 29.6 & 55.2 & 86.8 & \em{87.0} & \textbf{88.0} & 17.8 & 62.4 & 88.2 & \em{88.8} & \textbf{89.4} & 9.0 & 66.6 & \em{84.2} & \textbf{84.4} & 84.0\\
\nopagebreak 
85 & 32.6 & 59.4 & \em{89.4} & 88.8 & \textbf{89.6} & 20.0 & 65.8 & \em{91.0} & \textbf{91.4} & \textbf{91.4} & 10.0 & 69.8 & \em{85.8} & \textbf{86.2} & \em{85.8}\\
\nopagebreak 
90 & 36.6 & 66.2 & \em{92.4} & 92.2 & \textbf{92.6} & 23.0 & 71.2 & \em{92.4} & \textbf{92.8} & \textbf{92.8} & 12.2 & 73.4 & \textbf{90.0} & \textbf{90.0} & \em{89.8}\\
\nopagebreak 
95 & 44.4 & 75.0 & 95.0 & \em{95.4} & \textbf{95.6} & 26.8 & \em{76.2} & \textbf{94.4} & \textbf{94.4} & \textbf{94.4} & 15.8 & \em{80.0} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- EQ}}\\
\nopagebreak 70 & 37.0 & 68.0 & \textbf{80.0} & 79.4 & \em{79.8} & 52.0 & 66.2 & \em{77.0} & \em{77.0} & \textbf{78.2} & 59.4 & 56.8 & \textbf{75.0} & 74.6 & \em{74.8}\\
\nopagebreak 
75 & 39.4 & 70.0 & \textbf{81.4} & 80.8 & \em{81.0} & 54.2 & 68.4 & \em{80.4} & \em{80.4} & \textbf{81.4} & 62.6 & 60.2 & \textbf{77.4} & 77.0 & \em{77.2}\\
\nopagebreak 
80 & 42.6 & 72.6 & \textbf{82.6} & \em{82.0} & \textbf{82.6} & 57.8 & 71.0 & \em{84.2} & \em{84.2} & \textbf{84.6} & 66.6 & 64.4 & \em{79.8} & \em{79.8} & \textbf{80.6}\\
\nopagebreak 
85 & 45.0 & 76.2 & \textbf{85.2} & 84.8 & \em{85.0} & 61.8 & \em{74.2} & \textbf{86.8} & \textbf{86.8} & \textbf{86.8} & 68.8 & 68.4 & 83.4 & \em{83.8} & \textbf{84.0}\\
\nopagebreak 
90 & 49.6 & 79.2 & \textbf{87.6} & \em{87.4} & 87.2 & 64.2 & 78.8 & \textbf{89.0} & \textbf{89.0} & \em{88.8} & \em{73.8} & 72.6 & \textbf{87.0} & \textbf{87.0} & \textbf{87.0}\\
\nopagebreak 
95 & 56.2 & \em{83.2} & \textbf{90.6} & \textbf{90.6} & \textbf{90.6} & 71.0 & 82.0 & \textbf{91.4} & \textbf{91.4} & \em{91.2} & \em{78.0} & 77.6 & \textbf{91.2} & \textbf{91.2} & \textbf{91.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- RW}}\\
\nopagebreak 70 & 36.2 & 59.8 & \em{78.2} & 77.4 & \textbf{79.6} & 52.6 & 57.4 & \em{74.6} & \em{74.6} & \textbf{75.0} & 63.8 & 56.0 & \em{78.8} & \textbf{79.2} & 78.6\\
\nopagebreak 
75 & 38.2 & 62.8 & \em{80.2} & 79.4 & \textbf{81.6} & 54.4 & 60.6 & 78.8 & \em{79.0} & \textbf{79.2} & 66.2 & 58.2 & \em{81.0} & \textbf{81.2} & \em{81.0}\\
\nopagebreak 
80 & 40.2 & 66.0 & \em{82.6} & 82.2 & \textbf{83.8} & 57.2 & 62.6 & \em{81.6} & \textbf{81.8} & \textbf{81.8} & 68.8 & 61.8 & \em{83.6} & \textbf{84.0} & 83.4\\
\nopagebreak 
85 & 42.2 & 67.8 & \em{87.0} & 86.4 & \textbf{87.6} & 60.6 & 65.4 & \em{84.6} & \textbf{85.0} & \textbf{85.0} & 72.2 & 66.2 & \em{86.4} & \textbf{86.6} & \textbf{86.6}\\
\nopagebreak 
90 & 46.2 & 71.8 & \em{89.2} & \em{89.2} & \textbf{89.6} & 65.4 & \em{71.2} & \textbf{87.6} & \textbf{87.6} & \textbf{87.6} & 76.8 & 70.8 & \em{89.0} & \em{89.0} & \textbf{89.2}\\
\nopagebreak 
95 & 51.4 & \em{75.8} & \textbf{92.0} & \textbf{92.0} & \textbf{92.0} & 70.2 & \em{77.6} & \textbf{90.2} & \textbf{90.2} & \textbf{90.2} & 83.4 & 77.2 & \textbf{93.2} & \textbf{93.2} & \em{93.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- EQ}}\\
\nopagebreak 70 & 34.6 & 59.4 & 80.6 & \em{81.6} & \textbf{82.6} & 32.2 & 60.8 & 80.4 & \textbf{80.8} & \em{80.6} & 32.0 & 64.0 & 82.0 & \em{82.6} & \textbf{83.0}\\
\nopagebreak 
75 & 35.6 & 60.8 & 83.0 & \em{83.8} & \textbf{84.6} & 34.2 & 64.0 & 83.6 & \em{83.8} & \textbf{84.0} & 35.6 & 67.0 & 85.4 & \em{85.8} & \textbf{86.2}\\
\nopagebreak 
80 & 38.6 & 64.4 & 87.0 & \em{87.2} & \textbf{88.0} & 37.2 & 67.2 & \em{86.8} & \em{86.8} & \textbf{87.2} & 38.2 & 70.4 & 87.2 & \em{87.6} & \textbf{87.8}\\
\nopagebreak 
85 & 41.4 & 66.8 & 89.2 & \em{89.6} & \textbf{89.8} & 39.0 & 70.6 & 88.2 & \em{88.4} & \textbf{89.0} & 41.4 & 73.0 & 90.2 & \em{90.4} & \textbf{90.6}\\
\nopagebreak 
90 & 45.8 & 70.8 & \em{91.0} & \textbf{91.6} & \textbf{91.6} & 42.8 & 75.2 & \em{90.4} & 90.2 & \textbf{90.8} & 44.6 & 76.2 & \em{91.6} & \textbf{91.8} & \textbf{91.8}\\
\nopagebreak 
95 & 52.4 & 78.4 & \em{93.8} & \textbf{94.0} & \textbf{94.0} & 51.8 & \em{80.8} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8} & 52.0 & \em{81.4} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- RW}}\\
\nopagebreak 70 & 36.4 & 62.8 & \em{78.4} & \textbf{78.8} & \textbf{78.8} & 37.8 & 64.4 & 78.8 & \em{79.4} & \textbf{80.2} & 32.8 & 63.6 & 79.4 & \em{80.0} & \textbf{80.8}\\
\nopagebreak 
75 & 38.8 & 64.8 & 80.6 & \textbf{81.2} & \em{81.0} & 39.4 & 67.8 & \em{80.6} & \textbf{81.4} & \textbf{81.4} & 35.0 & 65.6 & 81.6 & \em{82.2} & \textbf{82.6}\\
\nopagebreak 
80 & 40.6 & 68.2 & \em{83.8} & \textbf{84.4} & \textbf{84.4} & 42.2 & 73.0 & \em{83.0} & \textbf{83.8} & \textbf{83.8} & 37.2 & 69.0 & \em{84.0} & 83.8 & \textbf{84.6}\\
\nopagebreak 
85 & 42.4 & 72.4 & 86.6 & \textbf{87.2} & \em{86.8} & 45.8 & 75.8 & \em{85.2} & \textbf{85.8} & \textbf{85.8} & 41.0 & 72.6 & \em{86.6} & \em{86.6} & \textbf{87.2}\\
\nopagebreak 
90 & 47.2 & 76.6 & \em{89.6} & \textbf{89.8} & \em{89.6} & 50.4 & 79.0 & \em{89.2} & \textbf{89.6} & \textbf{89.6} & 45.6 & \em{77.4} & \textbf{89.4} & \textbf{89.4} & \textbf{89.4}\\
\nopagebreak 
95 & 53.8 & 82.8 & \textbf{94.0} & \textbf{94.0} & \em{93.6} & 59.4 & 83.8 & \em{93.4} & \em{93.4} & \textbf{93.6} & 53.2 & \em{83.4} & \textbf{92.6} & \textbf{92.6} & \textbf{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- EQ}}\\
\nopagebreak 70 & 14.8 & 51.0 & \em{86.2} & 86.0 & \textbf{86.8} & 6.6 & 60.6 & 81.8 & \em{83.0} & \textbf{83.6} & 2.2 & 65.8 & \em{78.6} & 78.0 & \textbf{79.0}\\
\nopagebreak 
75 & 16.2 & 54.6 & \em{87.8} & 87.6 & \textbf{88.4} & 7.4 & 63.8 & 84.0 & \em{84.8} & \textbf{85.6} & 2.4 & 67.8 & \em{79.6} & 79.0 & \textbf{80.0}\\
\nopagebreak 
80 & 18.6 & 56.8 & \textbf{89.8} & \em{89.0} & \textbf{89.8} & 8.2 & 68.2 & 87.4 & \textbf{88.0} & \em{87.8} & 2.8 & 72.2 & \textbf{82.0} & \em{81.8} & \textbf{82.0}\\
\nopagebreak 
85 & 22.0 & 61.2 & \textbf{92.6} & 91.4 & \em{92.0} & 9.4 & 72.0 & \em{87.8} & \textbf{88.4} & \textbf{88.4} & 3.8 & 74.8 & \textbf{83.6} & \em{83.4} & \textbf{83.6}\\
\nopagebreak 
90 & 25.8 & 67.2 & \textbf{94.6} & 94.2 & \em{94.4} & 11.0 & 75.6 & 90.4 & \textbf{90.8} & \em{90.6} & 5.0 & 79.8 & \textbf{86.0} & \textbf{86.0} & \em{85.8}\\
\nopagebreak 
95 & 33.0 & \em{73.8} & \textbf{96.0} & \textbf{96.0} & \textbf{96.0} & 15.0 & \em{80.8} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 6.8 & \em{85.2} & \textbf{89.0} & \textbf{89.0} & \textbf{89.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- RW}}\\
\nopagebreak 70 & 14.0 & 51.2 & \textbf{85.4} & \em{84.6} & \textbf{85.4} & 6.0 & 56.2 & \em{83.2} & 83.0 & \textbf{83.6} & 1.2 & 63.8 & \em{79.8} & \em{79.8} & \textbf{80.6}\\
\nopagebreak 
75 & 16.2 & 54.2 & \textbf{87.2} & 86.8 & \em{87.0} & 7.0 & 60.0 & \em{84.4} & 84.2 & \textbf{85.0} & 2.0 & 69.0 & \em{82.2} & \em{82.2} & \textbf{82.6}\\
\nopagebreak 
80 & 18.0 & 56.8 & \textbf{89.6} & \em{89.0} & 88.8 & 8.0 & 62.8 & \em{87.0} & 86.6 & \textbf{87.4} & 2.2 & 71.2 & \em{83.6} & \em{83.6} & \textbf{84.2}\\
\nopagebreak 
85 & 21.2 & 60.0 & \textbf{92.0} & \em{91.6} & \em{91.6} & 10.0 & 67.2 & \em{89.0} & 88.8 & \textbf{89.4} & 2.6 & 73.8 & \em{85.6} & \em{85.6} & \textbf{85.8}\\
\nopagebreak 
90 & 24.6 & 66.0 & \textbf{93.0} & \em{92.8} & 92.6 & 12.6 & 73.2 & \textbf{92.0} & \em{91.8} & \textbf{92.0} & 3.6 & 79.0 & \textbf{87.6} & \em{87.4} & \em{87.4}\\
\nopagebreak 
95 & 32.0 & 73.8 & \em{95.2} & \textbf{95.4} & \em{95.2} & 16.6 & \em{80.0} & \textbf{93.8} & \textbf{93.8} & \textbf{93.8} & 5.8 & 84.2 & \em{89.4} & \em{89.4} & \textbf{89.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- EQ}}\\
\nopagebreak 70 & 65.2 & 51.8 & \em{75.6} & \em{75.6} & \textbf{76.2} & \em{71.8} & 49.4 & \textbf{77.2} & \textbf{77.2} & \textbf{77.2} & \textbf{78.2} & 47.8 & \em{75.2} & 75.0 & 75.0\\
\nopagebreak 
75 & 67.8 & 54.0 & 78.0 & \em{78.2} & \textbf{78.6} & 75.2 & 51.6 & \textbf{78.8} & \em{78.6} & \textbf{78.8} & \textbf{80.0} & 50.6 & \em{76.8} & 76.6 & \em{76.8}\\
\nopagebreak 
80 & 71.0 & 58.4 & \em{80.0} & \textbf{80.4} & \textbf{80.4} & 78.4 & 54.6 & \textbf{80.2} & \em{80.0} & \textbf{80.2} & \textbf{81.4} & 54.2 & \em{79.2} & 79.0 & 79.0\\
\nopagebreak 
85 & 73.2 & 61.2 & 82.0 & \em{82.2} & \textbf{82.6} & 80.4 & 57.2 & \textbf{82.0} & \em{81.8} & \textbf{82.0} & \textbf{84.0} & 57.2 & \em{81.4} & 81.2 & 81.2\\
\nopagebreak 
90 & 76.0 & 66.6 & \em{86.6} & \textbf{86.8} & \em{86.6} & 83.8 & 62.6 & \em{85.0} & \textbf{85.2} & \em{85.0} & \textbf{86.8} & 62.2 & \em{84.2} & \em{84.2} & 84.0\\
\nopagebreak 
95 & \em{81.6} & 73.6 & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} & \textbf{89.2} & 69.6 & 88.8 & 88.8 & \em{89.0} & \textbf{90.4} & 67.8 & 87.8 & \em{88.0} & 87.8\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- RW}}\\
\nopagebreak 70 & 64.2 & 54.0 & \em{75.8} & \em{75.8} & \textbf{76.0} & 72.0 & 49.6 & 74.0 & \em{74.2} & \textbf{74.4} & \textbf{77.8} & 45.8 & \em{72.4} & \em{72.4} & \em{72.4}\\
\nopagebreak 
75 & 67.2 & 56.4 & \em{78.2} & \em{78.2} & \textbf{78.4} & 75.0 & 51.8 & 76.2 & \em{76.4} & \textbf{76.6} & \textbf{80.2} & 48.0 & \em{75.0} & \em{75.0} & \em{75.0}\\
\nopagebreak 
80 & 68.8 & 59.0 & \em{80.8} & \textbf{81.0} & \textbf{81.0} & 77.0 & 54.0 & \em{80.0} & \textbf{80.2} & \textbf{80.2} & \textbf{83.4} & 50.6 & \em{78.4} & \em{78.4} & \em{78.4}\\
\nopagebreak 
85 & \em{71.4} & 63.2 & \textbf{83.6} & \textbf{83.6} & \textbf{83.6} & 80.4 & 55.8 & \em{82.0} & \textbf{82.2} & \textbf{82.2} & \textbf{84.8} & 54.2 & 81.8 & 81.8 & \em{82.0}\\
\nopagebreak 
90 & \em{74.6} & 65.4 & \textbf{85.6} & \textbf{85.6} & \textbf{85.6} & \em{84.0} & 59.4 & \textbf{84.2} & \textbf{84.2} & \textbf{84.2} & \textbf{87.8} & 60.0 & \em{84.8} & \em{84.8} & \em{84.8}\\
\nopagebreak 
95 & \em{77.8} & 71.4 & \textbf{89.6} & \textbf{89.6} & \textbf{89.6} & \em{88.0} & 66.8 & \textbf{88.4} & \textbf{88.4} & \textbf{88.4} & \textbf{90.8} & 65.6 & \em{88.2} & \em{88.2} & \em{88.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- EQ}}\\
\nopagebreak 70 & 23.0 & 38.4 & \textbf{80.6} & \textbf{80.6} & \em{80.4} & 22.4 & \em{38.2} & \textbf{83.2} & \textbf{83.2} & \textbf{83.2} & 29.2 & \em{45.4} & \textbf{84.2} & \textbf{84.2} & \textbf{84.2}\\
\nopagebreak 
75 & 24.0 & 40.2 & \textbf{82.6} & \textbf{82.6} & \em{82.4} & 23.6 & \em{40.2} & \textbf{85.4} & \textbf{85.4} & \textbf{85.4} & 31.4 & \em{47.4} & \textbf{85.2} & \textbf{85.2} & \textbf{85.2}\\
\nopagebreak 
80 & 26.0 & 42.8 & \textbf{83.6} & \textbf{83.6} & \em{83.4} & 25.8 & \em{42.6} & \textbf{87.0} & \textbf{87.0} & \textbf{87.0} & 33.2 & \em{49.6} & \textbf{85.8} & \textbf{85.8} & \textbf{85.8}\\
\nopagebreak 
85 & 27.4 & 44.6 & \textbf{85.0} & \textbf{85.0} & \em{84.8} & 29.6 & \em{45.6} & \textbf{88.2} & \textbf{88.2} & \textbf{88.2} & 33.6 & \em{51.4} & \textbf{86.8} & \textbf{86.8} & \textbf{86.8}\\
\nopagebreak 
90 & 29.6 & \em{47.4} & \textbf{86.2} & \textbf{86.2} & \textbf{86.2} & 32.6 & \em{49.2} & \textbf{89.2} & \textbf{89.2} & \textbf{89.2} & 39.0 & \em{55.4} & \textbf{88.8} & \textbf{88.8} & \textbf{88.8}\\
\nopagebreak 
95 & 31.4 & \em{50.2} & \textbf{89.6} & \textbf{89.6} & \textbf{89.6} & 35.6 & \em{53.8} & \textbf{90.6} & \textbf{90.6} & \textbf{90.6} & 43.2 & \em{59.8} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- RW}}\\
\nopagebreak 70 & 24.2 & 35.0 & \textbf{85.2} & \textbf{85.2} & \em{85.0} & 26.4 & 41.0 & \textbf{83.6} & \textbf{83.6} & \em{83.4} & 34.2 & \em{41.4} & \textbf{85.8} & \textbf{85.8} & \textbf{85.8}\\
\nopagebreak 
75 & 26.2 & 37.6 & \textbf{86.2} & \textbf{86.2} & \em{86.0} & 27.4 & 42.0 & \textbf{84.4} & \textbf{84.4} & \em{84.2} & 35.8 & \em{43.2} & \textbf{87.0} & \textbf{87.0} & \textbf{87.0}\\
\nopagebreak 
80 & 27.8 & \em{39.4} & \textbf{87.2} & \textbf{87.2} & \textbf{87.2} & 29.2 & \em{44.4} & \textbf{86.0} & \textbf{86.0} & \textbf{86.0} & 37.4 & \em{46.0} & \textbf{88.8} & \textbf{88.8} & \textbf{88.8}\\
\nopagebreak 
85 & 28.4 & \em{41.4} & \textbf{88.0} & \textbf{88.0} & \textbf{88.0} & 31.6 & \em{46.6} & \textbf{87.6} & \textbf{87.6} & \textbf{87.6} & 40.2 & \em{50.0} & \textbf{89.6} & \textbf{89.6} & \textbf{89.6}\\
\nopagebreak 
90 & 31.0 & \em{44.0} & \textbf{89.6} & \textbf{89.6} & \textbf{89.6} & 34.8 & \em{50.8} & \textbf{89.4} & \textbf{89.4} & \textbf{89.4} & 43.0 & \em{53.4} & \textbf{91.6} & \textbf{91.6} & \textbf{91.6}\\
\nopagebreak 
95 & 34.0 & \em{48.2} & \textbf{91.2} & \textbf{91.2} & \textbf{91.2} & 38.2 & \em{53.8} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & 47.6 & \em{57.4} & \textbf{94.4} & \textbf{94.4} & \textbf{94.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- EQ}}\\
\nopagebreak 70 & \em{38.0} & 19.8 & \textbf{87.2} & \textbf{87.2} & \textbf{87.2} & 42.6 & 21.6 & 87.6 & \textbf{88.0} & \em{87.8} & 46.2 & 26.6 & \textbf{86.8} & \textbf{86.8} & \em{86.6}\\
\nopagebreak 
75 & 40.2 & 21.4 & \textbf{88.4} & \em{88.2} & \em{88.2} & 46.6 & 24.4 & \em{88.4} & \textbf{88.6} & \textbf{88.6} & 48.4 & 27.8 & \textbf{87.8} & \textbf{87.8} & \em{87.6}\\
\nopagebreak 
80 & 43.6 & 22.6 & \textbf{89.2} & \em{88.8} & \em{88.8} & \em{50.4} & 25.6 & \textbf{90.2} & \textbf{90.2} & \textbf{90.2} & 52.6 & 31.2 & \textbf{89.8} & \textbf{89.8} & \em{89.6}\\
\nopagebreak 
85 & 47.8 & 24.6 & \textbf{90.2} & \em{90.0} & 89.8 & \em{55.4} & 28.6 & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & 55.8 & 33.4 & \textbf{92.6} & \textbf{92.6} & \em{92.4}\\
\nopagebreak 
90 & 52.6 & 27.2 & \textbf{92.2} & \em{92.0} & \em{92.0} & \em{58.6} & 30.6 & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & 61.4 & 36.2 & \textbf{93.0} & \textbf{93.0} & \em{92.8}\\
\nopagebreak 
95 & \em{60.2} & 30.6 & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & \em{64.6} & 33.4 & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & \em{66.4} & 40.0 & \textbf{94.4} & \textbf{94.4} & \textbf{94.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- RW}}\\
\nopagebreak 70 & 41.0 & 19.4 & 86.6 & \textbf{87.0} & \em{86.8} & 45.0 & 21.8 & \textbf{87.2} & \em{87.0} & \textbf{87.2} & 51.4 & 25.0 & \textbf{86.8} & \textbf{86.8} & \em{86.6}\\
\nopagebreak 
75 & 45.0 & 20.2 & 87.0 & \textbf{87.4} & \em{87.2} & 47.4 & 23.0 & \textbf{88.6} & \em{88.4} & \textbf{88.6} & \em{53.2} & 25.8 & \textbf{88.6} & \textbf{88.6} & \textbf{88.6}\\
\nopagebreak 
80 & 47.4 & 22.2 & \em{88.6} & \textbf{88.8} & \em{88.6} & 50.8 & 25.8 & \textbf{89.0} & \em{88.8} & \textbf{89.0} & \em{55.8} & 27.2 & \textbf{89.6} & \textbf{89.6} & \textbf{89.6}\\
\nopagebreak 
85 & 52.6 & 25.2 & \em{89.8} & \textbf{90.0} & \em{89.8} & \em{54.2} & 27.8 & \textbf{90.8} & \textbf{90.8} & \textbf{90.8} & \em{60.2} & 28.8 & \textbf{91.4} & \textbf{91.4} & \textbf{91.4}\\
\nopagebreak 
90 & \em{57.8} & 26.8 & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & \em{57.2} & 30.0 & \textbf{92.6} & \textbf{92.6} & \textbf{92.6} & \em{64.2} & 31.6 & \textbf{92.2} & \textbf{92.2} & \textbf{92.2}\\
\nopagebreak 
95 & \em{64.0} & 31.8 & \textbf{94.2} & \textbf{94.2} & \textbf{94.2} & \em{62.8} & 33.4 & \textbf{94.6} & \textbf{94.6} & \textbf{94.6} & \em{70.8} & 36.8 & \textbf{93.6} & \textbf{93.6} & \textbf{93.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- EQ}}\\
\nopagebreak 70 & 12.8 & 25.4 & \em{88.2} & \textbf{88.4} & 88.0 & 15.2 & 30.8 & \textbf{89.4} & \em{89.2} & \em{89.2} & 18.6 & \em{33.8} & \textbf{84.4} & \textbf{84.4} & \textbf{84.4}\\
\nopagebreak 
75 & 13.6 & 26.8 & \em{88.8} & \textbf{89.0} & 88.6 & 16.8 & 32.2 & \textbf{90.2} & \em{90.0} & \em{90.0} & 20.0 & \em{35.2} & \textbf{85.8} & \textbf{85.8} & \textbf{85.8}\\
\nopagebreak 
80 & 14.6 & 29.0 & \em{90.2} & \textbf{90.4} & 90.0 & 17.8 & 34.0 & \textbf{91.6} & \em{91.4} & \em{91.4} & 20.8 & \em{36.8} & \textbf{87.2} & \textbf{87.2} & \textbf{87.2}\\
\nopagebreak 
85 & 16.2 & 30.4 & \em{91.2} & \textbf{91.4} & 91.0 & 18.8 & 34.6 & \textbf{92.4} & \em{92.2} & \em{92.2} & 22.0 & \em{39.4} & \textbf{87.6} & \textbf{87.6} & \textbf{87.6}\\
\nopagebreak 
90 & 16.8 & 32.8 & \em{92.2} & \textbf{92.4} & \em{92.2} & 20.4 & \em{35.2} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 24.8 & \em{41.6} & \textbf{89.8} & \textbf{89.8} & \textbf{89.8}\\
\nopagebreak 
95 & 19.4 & \em{36.0} & \textbf{94.2} & \textbf{94.2} & \textbf{94.2} & 21.6 & \em{39.0} & \textbf{94.0} & \textbf{94.0} & \textbf{94.0} & 27.4 & \em{45.4} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- RW}}\\
\nopagebreak 70 & 13.0 & 26.2 & \textbf{91.8} & \em{91.6} & \em{91.6} & 12.8 & \em{29.4} & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} & 20.0 & \em{33.8} & \textbf{86.0} & \textbf{86.0} & \textbf{86.0}\\
\nopagebreak 
75 & 14.0 & \em{27.8} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4} & 13.4 & \em{30.2} & \textbf{90.4} & \textbf{90.4} & \textbf{90.4} & 21.2 & \em{35.6} & \textbf{86.8} & \textbf{86.8} & \textbf{86.8}\\
\nopagebreak 
80 & 14.8 & \em{29.2} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & 14.4 & \em{31.4} & \textbf{92.0} & \textbf{92.0} & \textbf{92.0} & 22.4 & \em{37.8} & \textbf{87.8} & \textbf{87.8} & \textbf{87.8}\\
\nopagebreak 
85 & 15.8 & \em{30.6} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4} & 15.0 & \em{33.8} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & 23.8 & \em{39.6} & \textbf{89.6} & \textbf{89.6} & \textbf{89.6}\\
\nopagebreak 
90 & 17.2 & \em{32.2} & \textbf{94.2} & \textbf{94.2} & \textbf{94.2} & 16.8 & \em{36.8} & \textbf{93.8} & \textbf{93.8} & \textbf{93.8} & 25.0 & \em{43.0} & \textbf{91.6} & \textbf{91.6} & \textbf{91.6}\\
\nopagebreak 
95 & 19.4 & \em{35.0} & \textbf{95.2} & \textbf{95.2} & \textbf{95.2} & 18.4 & \em{39.8} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & 27.6 & \em{46.4} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4}\\*
\end{longtable}

\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\footnotesize
    
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MSE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MSE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- EQ}}\\
\nopagebreak 70 & 33.4 & 0.8 & \em{87.4} & 87.0 & \textbf{87.8} & 35.6 & 0.6 & 87.0 & \em{88.2} & \textbf{89.0} & 33.4 & 0.6 & \em{88.0} & \textbf{88.4} & \textbf{88.4}\\
\nopagebreak 
75 & 35.6 & 0.8 & \em{88.2} & 87.8 & \textbf{88.4} & 38.8 & 0.8 & \em{89.2} & \em{89.2} & \textbf{90.4} & 37.4 & 0.6 & 89.0 & \em{89.4} & \textbf{90.4}\\
\nopagebreak 
80 & 39.4 & 1.2 & \em{90.2} & 89.0 & \textbf{90.6} & 41.4 & 0.8 & \em{90.6} & 90.4 & \textbf{92.2} & 40.8 & 0.6 & \em{90.2} & 90.0 & \textbf{90.8}\\
\nopagebreak 
85 & 43.2 & 1.6 & \textbf{91.4} & \em{90.0} & \textbf{91.4} & 44.8 & 1.0 & \em{91.8} & 91.6 & \textbf{93.0} & 45.8 & 1.0 & 91.8 & \em{92.0} & \textbf{92.2}\\
\nopagebreak 
90 & 52.8 & 4.0 & \textbf{93.4} & 92.8 & \em{93.0} & 52.6 & 4.8 & \em{93.6} & 93.2 & \textbf{93.8} & 54.6 & 2.8 & \textbf{93.2} & \em{92.8} & \textbf{93.2}\\
\nopagebreak 
95 & \em{65.8} & 22.0 & \textbf{94.6} & \textbf{94.6} & \textbf{94.6} & \em{66.8} & 20.6 & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & 68.2 & 22.2 & \textbf{94.4} & \textbf{94.4} & \em{94.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- RW}}\\
\nopagebreak 70 & 42.4 & 1.6 & 86.0 & \em{87.0} & \textbf{87.4} & 43.8 & 2.4 & \em{87.2} & 86.8 & \textbf{87.6} & 47.2 & 1.2 & 87.2 & \em{89.4} & \textbf{90.2}\\
\nopagebreak 
75 & 45.6 & 2.0 & \em{88.6} & \em{88.6} & \textbf{89.4} & 47.2 & 2.6 & \em{88.8} & 88.4 & \textbf{89.0} & 50.8 & 1.4 & 88.4 & \em{90.4} & \textbf{91.2}\\
\nopagebreak 
80 & 48.4 & 2.8 & \em{90.2} & 89.8 & \textbf{91.2} & 52.4 & 3.0 & \em{91.4} & 90.8 & \textbf{92.4} & 54.4 & 1.4 & 91.2 & \em{92.4} & \textbf{93.0}\\
\nopagebreak 
85 & 55.0 & 3.8 & 91.8 & \em{92.0} & \textbf{92.2} & 59.4 & 3.6 & \em{93.2} & 92.4 & \textbf{94.0} & 59.0 & 3.0 & 92.6 & \em{93.6} & \textbf{94.0}\\
\nopagebreak 
90 & \em{63.0} & 7.8 & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 67.4 & 8.4 & \em{94.8} & 94.4 & \textbf{95.2} & 68.0 & 5.4 & \em{94.6} & \textbf{95.2} & \textbf{95.2}\\
\nopagebreak 
95 & \em{77.4} & 27.4 & \textbf{96.0} & \textbf{96.0} & \textbf{96.0} & \em{79.6} & 26.8 & \textbf{97.2} & \textbf{97.2} & \textbf{97.2} & 83.0 & 24.8 & \textbf{97.4} & \textbf{97.4} & \em{97.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- EQ}}\\
\nopagebreak 70 & 42.0 & 2.8 & 86.4 & \em{87.4} & \textbf{88.0} & 45.8 & 1.8 & \em{82.8} & \em{82.8} & \textbf{84.4} & 44.0 & 1.2 & \em{84.0} & 83.8 & \textbf{84.4}\\
\nopagebreak 
75 & 44.8 & 3.4 & 88.0 & \em{88.4} & \textbf{89.8} & 49.0 & 2.2 & 83.6 & \em{84.0} & \textbf{85.4} & 47.0 & 1.4 & \em{85.4} & 84.8 & \textbf{86.4}\\
\nopagebreak 
80 & 48.4 & 4.0 & 89.2 & \em{89.6} & \textbf{90.6} & 52.0 & 2.4 & 85.6 & \em{85.8} & \textbf{87.4} & 51.4 & 1.8 & \em{88.2} & \em{88.2} & \textbf{89.0}\\
\nopagebreak 
85 & 53.8 & 5.0 & 90.6 & \em{91.2} & \textbf{91.6} & 56.4 & 3.4 & \em{87.6} & \em{87.6} & \textbf{89.2} & 58.0 & 2.8 & \em{89.2} & 89.0 & \textbf{89.8}\\
\nopagebreak 
90 & 61.0 & 8.6 & 92.6 & \em{92.8} & \textbf{93.0} & 64.4 & 7.4 & \textbf{90.6} & \em{90.4} & \textbf{90.6} & 63.8 & 4.4 & \em{90.2} & \em{90.2} & \textbf{90.6}\\
\nopagebreak 
95 & 75.8 & 27.8 & \textbf{96.4} & \textbf{96.4} & \em{96.2} & \em{76.6} & 25.2 & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & \em{77.6} & 21.8 & \textbf{92.2} & \textbf{92.2} & \textbf{92.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- RW}}\\
\nopagebreak 70 & 59.6 & 10.2 & 82.6 & \em{83.2} & \textbf{86.4} & 58.6 & 8.0 & 81.4 & \em{81.6} & \textbf{83.8} & 62.4 & 6.2 & \em{84.8} & \em{84.8} & \textbf{86.0}\\
\nopagebreak 
75 & 63.0 & 12.8 & \em{85.0} & \em{85.0} & \textbf{88.8} & 62.6 & 9.0 & \em{84.4} & 84.2 & \textbf{86.0} & 65.8 & 7.4 & \em{87.2} & 86.8 & \textbf{88.4}\\
\nopagebreak 
80 & 66.2 & 14.4 & \em{88.0} & 87.6 & \textbf{90.6} & 66.8 & 10.0 & \em{87.2} & 86.8 & \textbf{88.4} & 68.6 & 7.8 & \em{89.6} & 89.0 & \textbf{90.4}\\
\nopagebreak 
85 & 70.6 & 17.4 & \em{90.8} & 90.6 & \textbf{92.4} & 72.0 & 13.6 & \em{90.0} & \em{90.0} & \textbf{91.8} & 73.2 & 9.8 & \em{90.6} & 90.4 & \textbf{91.0}\\
\nopagebreak 
90 & 75.6 & 22.4 & \em{93.4} & 93.2 & \textbf{94.2} & 78.8 & 18.8 & \em{93.4} & 93.0 & \textbf{93.8} & \em{78.2} & 15.4 & \textbf{93.8} & \textbf{93.8} & \textbf{93.8}\\
\nopagebreak 
95 & \em{89.4} & 42.0 & \textbf{96.6} & \textbf{96.6} & \textbf{96.6} & \em{89.4} & 38.4 & \textbf{96.4} & \textbf{96.4} & \textbf{96.4} & \em{89.6} & 34.8 & \textbf{96.8} & \textbf{96.8} & \textbf{96.8}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- EQ}}\\
\nopagebreak 70 & 40.2 & 0.2 & \em{84.0} & 83.8 & \textbf{85.6} & 45.0 & 0.0 & \em{85.0} & 84.0 & \textbf{86.4} & 46.4 & 0.0 & \em{85.4} & 85.2 & \textbf{85.8}\\
\nopagebreak 
75 & 44.8 & 0.2 & \em{85.2} & 85.0 & \textbf{86.2} & 48.2 & 0.0 & \em{86.8} & 86.0 & \textbf{87.6} & 50.4 & 0.0 & \em{86.4} & 86.0 & \textbf{86.6}\\
\nopagebreak 
80 & 48.6 & 0.4 & \em{86.6} & 86.0 & \textbf{87.6} & 51.6 & 0.0 & \em{87.6} & 86.8 & \textbf{88.2} & 54.8 & 0.0 & \em{87.8} & 87.6 & \textbf{88.0}\\
\nopagebreak 
85 & 53.8 & 0.4 & \em{87.4} & 87.0 & \textbf{88.8} & 57.6 & 0.0 & \em{89.0} & 88.4 & \textbf{89.2} & 60.4 & 0.0 & \em{88.8} & \em{88.8} & \textbf{89.0}\\
\nopagebreak 
90 & 61.0 & 1.8 & \em{89.6} & 89.4 & \textbf{90.4} & 64.8 & 2.2 & \em{90.4} & 90.2 & \textbf{90.6} & 66.4 & 0.8 & \em{90.0} & \em{90.0} & \textbf{90.2}\\
\nopagebreak 
95 & \em{72.0} & 16.6 & \textbf{91.6} & \textbf{91.6} & \textbf{91.6} & \em{74.6} & 17.0 & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & \em{77.2} & 15.2 & \textbf{91.4} & \textbf{91.4} & \textbf{91.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- RW}}\\
\nopagebreak 70 & 47.8 & 0.4 & 85.0 & \em{85.2} & \textbf{87.2} & 50.6 & 0.2 & 84.8 & \em{85.2} & \textbf{86.4} & 54.2 & 0.2 & 85.6 & \em{85.8} & \textbf{86.8}\\
\nopagebreak 
75 & 52.8 & 0.4 & \em{86.2} & \em{86.2} & \textbf{87.8} & 55.8 & 0.4 & 86.8 & \em{87.0} & \textbf{88.0} & 58.4 & 0.2 & \em{88.2} & 87.8 & \textbf{88.6}\\
\nopagebreak 
80 & 56.8 & 0.8 & 87.6 & \em{87.8} & \textbf{88.4} & 59.6 & 0.4 & 87.8 & \em{88.2} & \textbf{88.4} & 61.6 & 0.2 & \em{89.6} & 89.2 & \textbf{90.0}\\
\nopagebreak 
85 & 61.0 & 0.8 & \em{89.4} & 89.2 & \textbf{89.6} & 65.0 & 0.4 & \em{89.6} & 89.4 & \textbf{90.0} & 66.6 & 0.2 & \textbf{90.4} & \em{90.2} & \textbf{90.4}\\
\nopagebreak 
90 & 68.8 & 2.4 & \textbf{91.0} & \em{90.6} & \textbf{91.0} & 72.4 & 3.0 & \em{91.4} & \em{91.4} & \textbf{91.6} & \em{73.8} & 1.0 & \textbf{91.8} & \textbf{91.8} & \textbf{91.8}\\
\nopagebreak 
95 & \em{80.8} & 17.6 & \textbf{91.8} & \textbf{91.8} & \textbf{91.8} & \em{83.8} & 17.8 & \textbf{93.4} & \textbf{93.4} & \textbf{93.4} & \em{86.4} & 16.4 & \textbf{93.2} & \textbf{93.2} & \textbf{93.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- EQ}}\\
\nopagebreak 70 & 11.6 & 60.4 & \em{84.6} & \textbf{85.0} & 83.4 & 7.4 & 60.8 & \textbf{79.4} & \em{79.2} & 78.8 & 2.2 & 60.8 & \textbf{80.4} & \textbf{80.4} & \em{78.6}\\
\nopagebreak 
75 & 13.0 & 63.8 & \em{85.6} & \textbf{85.8} & 85.2 & 7.8 & 63.2 & \textbf{81.2} & \em{81.0} & \em{81.0} & 2.6 & 63.4 & \textbf{82.2} & \textbf{82.2} & \em{80.4}\\
\nopagebreak 
80 & 14.4 & 67.6 & \em{87.6} & \textbf{87.8} & \em{87.6} & 9.4 & 66.8 & \textbf{83.0} & \textbf{83.0} & \em{82.8} & 3.4 & 66.2 & \textbf{84.4} & \textbf{84.4} & \em{82.6}\\
\nopagebreak 
85 & 16.0 & 71.8 & \em{90.2} & \textbf{90.4} & \textbf{90.4} & 10.4 & \em{71.4} & \textbf{84.8} & \textbf{84.8} & \textbf{84.8} & 3.8 & 69.0 & \textbf{85.8} & \textbf{85.8} & \em{84.0}\\
\nopagebreak 
90 & 20.4 & 78.2 & \textbf{93.4} & \textbf{93.4} & \em{92.8} & 13.6 & 77.4 & \textbf{89.2} & \textbf{89.2} & \em{88.8} & 6.2 & 75.4 & \textbf{89.2} & \textbf{89.2} & \em{89.0}\\
\nopagebreak 
95 & 34.4 & 88.8 & \textbf{95.2} & \textbf{95.2} & \em{95.0} & 27.0 & \em{85.0} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 19.0 & 84.4 & \em{92.4} & \em{92.4} & \textbf{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- RW}}\\
\nopagebreak 70 & 12.0 & 59.4 & \em{83.2} & \textbf{83.8} & \em{83.2} & 7.0 & 60.0 & \em{80.4} & \textbf{80.6} & 79.6 & 3.4 & 57.4 & \textbf{85.0} & \textbf{85.0} & \em{84.2}\\
\nopagebreak 
75 & 13.6 & 62.8 & \em{84.8} & \textbf{85.2} & \em{84.8} & 7.8 & 62.0 & \em{83.8} & \textbf{84.0} & 82.6 & 3.6 & 59.6 & \em{86.0} & \textbf{86.2} & 85.2\\
\nopagebreak 
80 & 14.8 & 65.8 & \em{88.6} & \textbf{88.8} & 88.2 & 11.0 & 66.6 & \em{86.6} & \textbf{86.8} & 86.0 & 4.2 & 64.0 & \em{87.8} & \textbf{88.0} & 87.2\\
\nopagebreak 
85 & 17.4 & 71.4 & \em{90.4} & \textbf{90.6} & 90.2 & 12.0 & 71.8 & \textbf{89.0} & \textbf{89.0} & \em{88.0} & 4.4 & 68.8 & \em{89.2} & \textbf{89.4} & 88.4\\
\nopagebreak 
90 & 22.2 & \em{78.2} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4} & 15.6 & \em{76.0} & \textbf{90.6} & \textbf{90.6} & \textbf{90.6} & 8.0 & \em{75.4} & \textbf{90.2} & \textbf{90.2} & \textbf{90.2}\\
\nopagebreak 
95 & 34.6 & 87.0 & \em{96.0} & \em{96.0} & \textbf{96.2} & 26.4 & 84.0 & \em{93.8} & \textbf{94.0} & 93.6 & 20.8 & \em{83.6} & \textbf{94.4} & \textbf{94.4} & \textbf{94.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- EQ}}\\
\nopagebreak 70 & 21.2 & 45.6 & \textbf{90.6} & \textbf{90.6} & \em{89.6} & 11.4 & 57.4 & \em{83.4} & \em{83.4} & \textbf{83.6} & 5.2 & 63.2 & \em{79.4} & \textbf{79.6} & 79.0\\
\nopagebreak 
75 & 24.2 & 50.2 & \textbf{91.8} & \em{91.6} & 90.6 & 12.8 & 60.6 & \em{85.4} & \em{85.4} & \textbf{85.6} & 6.4 & 65.4 & \em{81.4} & \textbf{81.6} & 81.0\\
\nopagebreak 
80 & 26.6 & 53.8 & \textbf{93.0} & \em{92.6} & 92.2 & 14.8 & 64.2 & \textbf{88.6} & \textbf{88.6} & \em{88.2} & 7.0 & 68.8 & \textbf{83.4} & \textbf{83.4} & \em{83.0}\\
\nopagebreak 
85 & 32.4 & 59.8 & \textbf{93.4} & \em{93.2} & 92.8 & 17.8 & 69.6 & \textbf{90.6} & \textbf{90.6} & \em{90.2} & 8.4 & 73.6 & \textbf{86.2} & \textbf{86.2} & \em{86.0}\\
\nopagebreak 
90 & 41.6 & 70.0 & \em{95.4} & 95.2 & \textbf{95.8} & 23.0 & 76.2 & \textbf{93.0} & \textbf{93.0} & \em{92.8} & 13.0 & 79.0 & \em{88.6} & \em{88.6} & \textbf{88.8}\\
\nopagebreak 
95 & 56.8 & \em{80.8} & \textbf{97.4} & \textbf{97.4} & \textbf{97.4} & 37.6 & \em{84.8} & \textbf{95.2} & \textbf{95.2} & \textbf{95.2} & 27.2 & \em{86.2} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- RW}}\\
\nopagebreak 70 & 24.6 & 46.2 & \em{86.2} & \em{86.2} & \textbf{86.6} & 15.4 & 55.2 & \em{86.6} & \textbf{86.8} & \em{86.6} & 8.2 & 60.8 & \textbf{83.2} & \em{83.0} & 82.4\\
\nopagebreak 
75 & 27.4 & 51.0 & \em{88.4} & 88.0 & \textbf{89.2} & 17.2 & 60.0 & \em{88.0} & 87.8 & \textbf{88.4} & 8.8 & 64.4 & \textbf{85.4} & \em{85.2} & 84.6\\
\nopagebreak 
80 & 31.2 & 54.8 & \textbf{91.0} & 90.6 & \em{90.8} & 20.4 & 63.8 & \em{90.2} & 90.0 & \textbf{90.6} & 9.0 & 67.2 & \textbf{88.0} & \em{87.8} & 87.0\\
\nopagebreak 
85 & 35.2 & 60.6 & \em{93.2} & 92.6 & \textbf{93.4} & 23.4 & 67.4 & \em{91.6} & 91.4 & \textbf{92.0} & 11.6 & 72.2 & \textbf{88.6} & \em{88.4} & 88.0\\
\nopagebreak 
90 & 42.2 & 68.6 & \em{95.6} & 95.0 & \textbf{95.8} & 29.0 & 75.0 & \textbf{94.0} & \em{93.8} & \em{93.8} & 15.8 & 77.0 & \textbf{91.0} & \textbf{91.0} & \em{90.4}\\
\nopagebreak 
95 & 54.8 & 80.0 & \em{97.8} & \em{97.8} & \textbf{98.0} & 41.2 & \em{83.6} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8} & 30.6 & \em{87.0} & \textbf{95.8} & \textbf{95.8} & \textbf{95.8}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- EQ}}\\
\nopagebreak 70 & 36.2 & 69.6 & \em{79.2} & 79.0 & \textbf{79.6} & 51.2 & 66.8 & 77.6 & \em{77.8} & \textbf{78.4} & 58.8 & 61.0 & \em{75.6} & \em{75.6} & \textbf{75.8}\\
\nopagebreak 
75 & 38.0 & 72.6 & \em{80.4} & 80.2 & \textbf{80.8} & 53.8 & 69.8 & \em{80.2} & \em{80.2} & \textbf{81.2} & 60.0 & 62.6 & \textbf{78.2} & \em{78.0} & 77.8\\
\nopagebreak 
80 & 40.8 & 74.6 & \em{83.0} & \em{83.0} & \textbf{83.4} & 57.4 & 72.4 & \em{83.0} & \em{83.0} & \textbf{84.2} & 62.4 & 65.6 & \textbf{81.2} & \textbf{81.2} & \em{81.0}\\
\nopagebreak 
85 & 44.6 & \em{77.8} & \textbf{85.8} & \textbf{85.8} & \textbf{85.8} & 60.8 & 75.6 & 86.4 & \em{86.6} & \textbf{87.0} & 66.8 & 69.2 & 86.2 & \em{86.4} & \textbf{86.6}\\
\nopagebreak 
90 & 51.0 & 81.0 & \textbf{89.0} & \textbf{89.0} & \em{88.8} & 65.8 & 80.6 & \em{89.4} & \textbf{89.6} & \textbf{89.6} & 70.8 & 75.8 & \em{89.6} & \em{89.6} & \textbf{89.8}\\
\nopagebreak 
95 & 62.6 & \em{88.4} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & 73.8 & \em{87.4} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6} & 81.8 & \em{84.4} & \textbf{94.4} & \textbf{94.4} & \textbf{94.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- RW}}\\
\nopagebreak 70 & 34.0 & \em{59.2} & \textbf{79.4} & \textbf{79.4} & \textbf{79.4} & 49.4 & 57.0 & \em{74.0} & 73.6 & \textbf{75.2} & 62.2 & 56.4 & 79.2 & \em{80.2} & \textbf{80.8}\\
\nopagebreak 
75 & 35.6 & 60.8 & \em{81.6} & \textbf{81.8} & \textbf{81.8} & 51.8 & 61.0 & \em{78.4} & 78.0 & \textbf{79.4} & 64.8 & 60.8 & 82.0 & \em{82.6} & \textbf{83.2}\\
\nopagebreak 
80 & 38.8 & 63.8 & \textbf{85.6} & \em{85.4} & \em{85.4} & 54.2 & 65.0 & \em{82.8} & 82.2 & \textbf{83.0} & 67.2 & 63.8 & \em{84.4} & \textbf{85.0} & \textbf{85.0}\\
\nopagebreak 
85 & 42.4 & 68.6 & \textbf{88.8} & 88.4 & \em{88.6} & 59.4 & 70.6 & \em{86.4} & 86.0 & \textbf{86.6} & 72.6 & 68.2 & \em{87.6} & \textbf{88.0} & \textbf{88.0}\\
\nopagebreak 
90 & 48.4 & \em{73.4} & \textbf{91.0} & \textbf{91.0} & \textbf{91.0} & 64.0 & 75.8 & \textbf{90.0} & 89.6 & \em{89.8} & 79.0 & 74.0 & 90.2 & \em{90.6} & \textbf{90.8}\\
\nopagebreak 
95 & 60.0 & \em{83.2} & \textbf{94.0} & \textbf{94.0} & \textbf{94.0} & 72.4 & 83.0 & \em{92.8} & \em{92.8} & \textbf{93.0} & 85.6 & 83.2 & 94.0 & \em{94.2} & \textbf{94.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- EQ}}\\
\nopagebreak 70 & 33.0 & 61.4 & 82.2 & \em{82.8} & \textbf{83.0} & 30.8 & 64.0 & 82.4 & \textbf{83.2} & \em{82.6} & 30.0 & 63.8 & \textbf{83.6} & \em{83.4} & 82.4\\
\nopagebreak 
75 & 36.2 & 64.8 & \em{83.8} & \textbf{84.4} & \textbf{84.4} & 33.8 & 66.0 & \em{84.0} & \textbf{84.8} & \em{84.0} & 33.6 & 67.0 & \textbf{86.4} & \textbf{86.4} & \em{85.4}\\
\nopagebreak 
80 & 38.0 & 67.0 & 86.8 & \em{87.4} & \textbf{87.6} & 37.2 & 71.2 & \em{86.6} & \textbf{86.8} & 86.4 & 38.4 & 70.4 & \textbf{87.6} & \textbf{87.6} & \em{87.2}\\
\nopagebreak 
85 & 42.0 & 71.4 & 89.6 & \em{90.0} & \textbf{90.8} & 40.8 & 76.8 & \em{89.4} & \textbf{89.6} & 89.2 & 42.0 & 75.0 & \textbf{89.8} & \textbf{89.8} & \em{89.4}\\
\nopagebreak 
90 & 50.6 & \em{77.0} & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & 47.8 & 81.0 & \em{91.8} & \textbf{92.0} & 91.6 & 48.2 & 80.0 & \em{92.4} & \em{92.4} & \textbf{92.6}\\
\nopagebreak 
95 & 61.0 & \em{86.6} & \textbf{96.6} & \textbf{96.6} & \textbf{96.6} & 61.0 & \em{88.2} & \textbf{96.0} & \textbf{96.0} & \textbf{96.0} & 62.8 & 86.0 & \em{96.2} & \em{96.2} & \textbf{96.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- RW}}\\
\nopagebreak 70 & 33.8 & 65.4 & \em{81.4} & \textbf{81.6} & 81.0 & 34.2 & 66.8 & \em{80.4} & 80.2 & \textbf{81.8} & 34.0 & 65.6 & 78.2 & \em{78.4} & \textbf{79.0}\\
\nopagebreak 
75 & 36.8 & 68.2 & \em{83.8} & \textbf{84.0} & \textbf{84.0} & 37.4 & 70.4 & 82.2 & \em{82.4} & \textbf{83.2} & 36.0 & 68.0 & 81.8 & \em{82.0} & \textbf{82.2}\\
\nopagebreak 
80 & 40.4 & 71.8 & \em{85.2} & \em{85.2} & \textbf{85.4} & 40.2 & 75.4 & 85.6 & \em{85.8} & \textbf{86.4} & 38.6 & 72.0 & 83.4 & \em{83.6} & \textbf{83.8}\\
\nopagebreak 
85 & 45.2 & \em{74.6} & \textbf{88.0} & \textbf{88.0} & \textbf{88.0} & 45.0 & 80.4 & \textbf{88.6} & \em{88.4} & \textbf{88.6} & 41.8 & \em{77.6} & \textbf{88.8} & \textbf{88.8} & \textbf{88.8}\\
\nopagebreak 
90 & 52.4 & 80.2 & \em{92.2} & \em{92.2} & \textbf{92.4} & 53.8 & 84.4 & \em{91.4} & \em{91.4} & \textbf{91.6} & 50.2 & \em{82.6} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4}\\
\nopagebreak 
95 & 64.0 & 88.0 & \textbf{97.0} & \textbf{97.0} & \em{96.6} & 63.8 & \em{89.2} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & 62.8 & \em{88.2} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- EQ}}\\
\nopagebreak 70 & 16.6 & 51.4 & \em{87.6} & 87.0 & \textbf{88.6} & 7.4 & 59.6 & \em{86.0} & \textbf{86.2} & 85.8 & 4.0 & 65.0 & \textbf{79.2} & \textbf{79.2} & \em{79.0}\\
\nopagebreak 
75 & 19.0 & 55.0 & \textbf{89.4} & 88.8 & \em{89.2} & 8.4 & 62.4 & \em{87.8} & \textbf{88.0} & 87.6 & 4.2 & 68.4 & \textbf{81.8} & \em{81.6} & \em{81.6}\\
\nopagebreak 
80 & 23.4 & 58.8 & \textbf{91.2} & \em{90.4} & \textbf{91.2} & 9.6 & 65.6 & \textbf{89.4} & \textbf{89.4} & \em{88.8} & 4.8 & 74.0 & \textbf{84.0} & \em{83.8} & 83.6\\
\nopagebreak 
85 & 28.2 & 64.8 & \em{93.2} & 92.8 & \textbf{93.4} & 11.0 & 71.2 & \textbf{91.4} & \textbf{91.4} & \em{90.8} & 5.2 & \em{78.2} & \textbf{86.8} & \textbf{86.8} & \textbf{86.8}\\
\nopagebreak 
90 & 35.8 & 72.0 & \textbf{96.2} & \em{96.0} & \em{96.0} & 15.6 & 77.0 & \textbf{93.6} & \textbf{93.6} & \em{93.4} & 7.8 & 82.8 & \textbf{90.2} & 89.6 & \em{90.0}\\
\nopagebreak 
95 & 51.2 & \em{83.0} & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & 33.6 & 85.0 & \em{96.4} & \em{96.4} & \textbf{96.6} & 22.8 & \em{90.4} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- RW}}\\
\nopagebreak 70 & 18.6 & 51.4 & \textbf{87.2} & \textbf{87.2} & \em{86.4} & 8.4 & 55.6 & \textbf{86.6} & \textbf{86.6} & \em{86.4} & 3.0 & 65.4 & \em{79.8} & \textbf{80.0} & 79.2\\
\nopagebreak 
75 & 20.8 & 54.4 & \textbf{88.4} & \textbf{88.4} & \em{87.6} & 9.6 & 59.8 & \em{88.2} & \textbf{88.6} & \em{88.2} & 4.0 & 69.8 & \textbf{82.2} & \textbf{82.2} & \em{82.0}\\
\nopagebreak 
80 & 24.2 & 59.4 & \textbf{90.2} & \em{89.6} & 89.0 & 10.2 & 63.8 & \em{89.4} & \textbf{89.8} & \em{89.4} & 4.6 & 71.6 & \textbf{84.2} & \textbf{84.2} & \em{83.8}\\
\nopagebreak 
85 & 27.8 & 64.4 & \textbf{91.2} & \textbf{91.2} & \em{90.8} & 12.4 & 70.2 & \em{91.4} & \textbf{91.6} & \em{91.4} & 5.2 & 77.4 & \textbf{86.6} & \textbf{86.6} & \em{86.4}\\
\nopagebreak 
90 & 34.2 & 72.8 & \em{94.4} & \textbf{94.8} & 94.2 & 18.2 & 78.6 & \em{95.2} & \textbf{95.4} & \em{95.2} & 6.8 & 81.6 & \textbf{90.0} & \textbf{90.0} & \em{89.8}\\
\nopagebreak 
95 & 49.6 & \em{84.2} & \textbf{97.2} & \textbf{97.2} & \textbf{97.2} & 34.0 & \em{87.0} & \textbf{97.2} & \textbf{97.2} & \textbf{97.2} & 21.0 & \em{89.0} & \textbf{93.8} & \textbf{93.8} & \textbf{93.8}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- EQ}}\\
\nopagebreak 70 & 64.0 & 56.0 & 78.0 & \em{78.2} & \textbf{78.8} & 65.6 & 53.4 & 78.0 & \em{78.2} & \textbf{78.4} & 72.2 & 54.8 & \em{75.4} & \em{75.4} & \textbf{75.8}\\
\nopagebreak 
75 & 67.0 & 59.4 & 81.4 & \em{81.6} & \textbf{81.8} & 70.6 & 57.4 & 80.2 & \em{80.4} & \textbf{81.0} & \em{75.4} & 57.8 & \textbf{79.0} & \textbf{79.0} & \textbf{79.0}\\
\nopagebreak 
80 & 70.0 & 62.8 & \em{84.4} & \em{84.4} & \textbf{84.6} & 74.0 & 60.4 & 83.2 & \em{83.4} & \textbf{83.8} & \em{79.0} & 62.2 & \textbf{81.8} & \textbf{81.8} & \textbf{81.8}\\
\nopagebreak 
85 & \em{75.0} & 68.2 & \textbf{88.2} & \textbf{88.2} & \textbf{88.2} & 78.4 & 63.6 & \em{85.6} & \em{85.6} & \textbf{86.0} & 82.6 & 66.0 & \em{84.0} & \em{84.0} & \textbf{84.2}\\
\nopagebreak 
90 & 78.4 & 74.2 & \em{91.4} & \em{91.4} & \textbf{91.6} & \em{84.0} & 69.0 & \textbf{89.2} & \textbf{89.2} & \textbf{89.2} & \em{87.8} & 71.8 & \textbf{88.4} & \textbf{88.4} & \textbf{88.4}\\
\nopagebreak 
95 & \em{85.2} & 83.0 & \textbf{94.2} & \textbf{94.2} & \textbf{94.2} & 89.6 & 79.4 & \em{92.6} & \em{92.6} & \textbf{92.8} & \em{92.4} & 80.6 & \textbf{93.2} & \textbf{93.2} & \textbf{93.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- RW}}\\
\nopagebreak 70 & \em{61.2} & 55.4 & \textbf{79.0} & \textbf{79.0} & \textbf{79.0} & 70.0 & 54.6 & 77.2 & \em{77.4} & \textbf{77.8} & 75.0 & 51.8 & \em{76.4} & \em{76.4} & \textbf{76.6}\\
\nopagebreak 
75 & 65.8 & 59.0 & \textbf{82.6} & \em{82.4} & \em{82.4} & 73.4 & 57.6 & 80.8 & \em{81.0} & \textbf{81.2} & 77.2 & 55.8 & \textbf{80.4} & \textbf{80.4} & \em{80.2}\\
\nopagebreak 
80 & 68.4 & 63.6 & \textbf{85.2} & \textbf{85.2} & \em{85.0} & 76.0 & 60.2 & \em{82.6} & 82.4 & \textbf{82.8} & \em{80.4} & 58.6 & \textbf{82.6} & \textbf{82.6} & \textbf{82.6}\\
\nopagebreak 
85 & 72.2 & 66.4 & \textbf{88.4} & \textbf{88.4} & \em{88.2} & 79.4 & 64.0 & \em{84.4} & 84.2 & \textbf{84.6} & \em{84.6} & 63.6 & \textbf{86.6} & \textbf{86.6} & \textbf{86.6}\\
\nopagebreak 
90 & \em{78.2} & 70.6 & \textbf{91.6} & \textbf{91.6} & \textbf{91.6} & 82.2 & 68.8 & \textbf{88.4} & \em{88.2} & \textbf{88.4} & \em{88.2} & 70.0 & \textbf{90.0} & \textbf{90.0} & \textbf{90.0}\\
\nopagebreak 
95 & 85.0 & 81.2 & \textbf{94.4} & \textbf{94.4} & \em{94.2} & \em{91.4} & 79.0 & \textbf{94.0} & \textbf{94.0} & \textbf{94.0} & \textbf{95.0} & 79.2 & \em{93.4} & \em{93.4} & \em{93.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- EQ}}\\
\nopagebreak 70 & 22.0 & \em{36.0} & \textbf{89.4} & \textbf{89.4} & \textbf{89.4} & 19.0 & \em{36.8} & \textbf{91.0} & \textbf{91.0} & \textbf{91.0} & 25.8 & \em{39.0} & \textbf{91.8} & \textbf{91.8} & \textbf{91.8}\\
\nopagebreak 
75 & 22.8 & \em{37.2} & \textbf{89.8} & \textbf{89.8} & \textbf{89.8} & 20.6 & \em{39.8} & \textbf{92.2} & \textbf{92.2} & \textbf{92.2} & 27.2 & \em{43.0} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0}\\
\nopagebreak 
80 & 24.8 & \em{40.6} & \textbf{91.2} & \textbf{91.2} & \textbf{91.2} & 22.4 & \em{41.4} & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & 29.8 & \em{46.6} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0}\\
\nopagebreak 
85 & 26.4 & \em{42.8} & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & 25.2 & \em{45.4} & \textbf{93.8} & \textbf{93.8} & \textbf{93.8} & 31.8 & \em{48.8} & \textbf{93.8} & \textbf{93.8} & \textbf{93.8}\\
\nopagebreak 
90 & 30.0 & \em{46.0} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6} & 29.2 & \em{50.4} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8} & 35.2 & \em{53.0} & \textbf{94.4} & \textbf{94.4} & \textbf{94.4}\\
\nopagebreak 
95 & 33.0 & \em{50.4} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 34.0 & \em{55.8} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & 41.6 & \em{60.0} & \textbf{96.2} & \textbf{96.2} & \textbf{96.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- RW}}\\
\nopagebreak 70 & 22.2 & \em{33.8} & \textbf{92.2} & \textbf{92.2} & \textbf{92.2} & 21.0 & \em{36.2} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4} & 27.8 & \em{39.8} & \textbf{92.8} & \textbf{92.8} & \textbf{92.8}\\
\nopagebreak 
75 & 23.8 & \em{35.2} & \textbf{92.6} & \textbf{92.6} & \textbf{92.6} & 23.0 & \em{39.2} & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & 30.2 & \em{41.6} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4}\\
\nopagebreak 
80 & 26.4 & \em{38.4} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 26.4 & \em{41.4} & \textbf{94.0} & \textbf{94.0} & \textbf{94.0} & 32.6 & \em{44.0} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6}\\
\nopagebreak 
85 & 28.8 & \em{40.4} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8} & 28.8 & \em{43.8} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8} & 35.4 & \em{46.8} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6}\\
\nopagebreak 
90 & 31.2 & \em{44.0} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & 31.6 & \em{48.6} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 39.0 & \em{50.2} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8}\\
\nopagebreak 
95 & 35.0 & \em{49.2} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0} & 37.6 & \em{55.0} & \textbf{96.2} & \textbf{96.2} & \textbf{96.2} & 45.6 & \em{55.0} & \textbf{97.2} & \textbf{97.2} & \textbf{97.2}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- EQ}}\\
\nopagebreak 70 & 38.8 & 14.0 & \em{92.4} & \em{92.4} & \textbf{92.8} & 43.4 & 15.6 & \em{93.4} & \textbf{93.6} & \em{93.4} & 39.8 & 22.4 & \textbf{92.0} & \textbf{92.0} & \em{91.8}\\
\nopagebreak 
75 & 41.2 & 14.8 & \em{93.8} & \em{93.8} & \textbf{94.0} & \em{46.8} & 17.4 & \textbf{94.4} & \textbf{94.4} & \textbf{94.4} & 44.2 & 23.6 & \textbf{93.0} & \textbf{93.0} & \em{92.8}\\
\nopagebreak 
80 & 46.2 & 16.8 & \em{94.6} & \em{94.6} & \textbf{94.8} & \em{49.8} & 19.2 & \textbf{95.4} & \textbf{95.4} & \textbf{95.4} & 49.6 & 26.2 & \textbf{94.2} & \textbf{94.2} & \em{94.0}\\
\nopagebreak 
85 & 50.0 & 19.8 & \em{94.8} & \em{94.8} & \textbf{95.0} & \em{53.0} & 22.4 & \textbf{96.2} & \textbf{96.2} & \textbf{96.2} & 55.8 & 28.8 & \textbf{95.0} & \textbf{95.0} & \em{94.8}\\
\nopagebreak 
90 & 56.4 & 22.8 & \em{96.0} & \em{96.0} & \textbf{96.2} & \em{58.4} & 26.0 & \textbf{97.6} & \textbf{97.6} & \textbf{97.6} & \em{60.4} & 32.6 & \textbf{95.8} & \textbf{95.8} & \textbf{95.8}\\
\nopagebreak 
95 & \em{65.2} & 28.4 & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & \em{65.2} & 30.0 & \textbf{98.2} & \textbf{98.2} & \textbf{98.2} & \em{67.2} & 38.2 & \textbf{96.6} & \textbf{96.6} & \textbf{96.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- RW}}\\
\nopagebreak 70 & 43.0 & 14.8 & \em{91.4} & \textbf{91.6} & \em{91.4} & 42.2 & 15.8 & \em{93.0} & \em{93.0} & \textbf{93.2} & 47.2 & 19.2 & \textbf{90.4} & \textbf{90.4} & \em{90.2}\\
\nopagebreak 
75 & 46.4 & 16.6 & \em{93.2} & \textbf{93.4} & \em{93.2} & 45.2 & 17.8 & \em{93.6} & \em{93.6} & \textbf{93.8} & 49.6 & 20.6 & \textbf{91.0} & \textbf{91.0} & \em{90.8}\\
\nopagebreak 
80 & 51.8 & 18.6 & \em{94.8} & \textbf{95.0} & \em{94.8} & 48.2 & 19.2 & \em{94.4} & \em{94.4} & \textbf{94.6} & 54.0 & 22.4 & \textbf{92.2} & \textbf{92.2} & \em{92.0}\\
\nopagebreak 
85 & 54.8 & 20.0 & \em{95.6} & \textbf{95.8} & \em{95.6} & \em{53.6} & 21.6 & \textbf{95.2} & \textbf{95.2} & \textbf{95.2} & 59.2 & 25.6 & \textbf{93.2} & \textbf{93.2} & \em{93.0}\\
\nopagebreak 
90 & 60.8 & 22.6 & \em{96.2} & \textbf{96.4} & \em{96.2} & \em{60.0} & 25.0 & \textbf{96.6} & \textbf{96.6} & \textbf{96.6} & \em{63.8} & 28.0 & \textbf{95.0} & \textbf{95.0} & \textbf{95.0}\\
\nopagebreak 
95 & \em{68.4} & 27.2 & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & \em{67.6} & 29.2 & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & \em{72.4} & 33.8 & \textbf{96.4} & \textbf{96.4} & \textbf{96.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- EQ}}\\
\nopagebreak 70 & 10.4 & \em{25.0} & \textbf{96.4} & \textbf{96.4} & \textbf{96.4} & 9.4 & 26.0 & \textbf{96.4} & \textbf{96.4} & \em{96.2} & 12.0 & \em{30.6} & \textbf{96.2} & \textbf{96.2} & \textbf{96.2}\\
\nopagebreak 
75 & 11.2 & \em{27.4} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0} & 10.2 & 27.6 & \textbf{96.8} & \em{96.6} & \em{96.6} & 13.0 & \em{31.6} & \textbf{96.4} & \textbf{96.4} & \textbf{96.4}\\
\nopagebreak 
80 & 12.0 & \em{29.2} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & 11.6 & \em{29.8} & \textbf{97.2} & \textbf{97.2} & \textbf{97.2} & 14.6 & \em{34.2} & \textbf{96.6} & \textbf{96.6} & \textbf{96.6}\\
\nopagebreak 
85 & 12.8 & \em{31.6} & \textbf{98.8} & \textbf{98.8} & \textbf{98.8} & 13.2 & \em{31.4} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & 16.8 & \em{36.6} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0}\\
\nopagebreak 
90 & 13.8 & \em{34.0} & \textbf{99.0} & \textbf{99.0} & \textbf{99.0} & 16.4 & \em{35.2} & \textbf{98.4} & \textbf{98.4} & \textbf{98.4} & 19.4 & \em{39.4} & \textbf{97.6} & \textbf{97.6} & \textbf{97.6}\\
\nopagebreak 
95 & 18.4 & \em{37.4} & \textbf{99.4} & \textbf{99.4} & \textbf{99.4} & 19.8 & \em{41.2} & \textbf{99.2} & \textbf{99.2} & \textbf{99.2} & 22.8 & \em{43.6} & \textbf{99.0} & \textbf{99.0} & \textbf{99.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- RW}}\\
\nopagebreak 70 & 9.4 & \em{23.8} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & 8.2 & \em{24.8} & \textbf{96.2} & \textbf{96.2} & \textbf{96.2} & 14.4 & \em{30.0} & \textbf{96.0} & \textbf{96.0} & \textbf{96.0}\\
\nopagebreak 
75 & 10.0 & \em{25.8} & \textbf{95.4} & \textbf{95.4} & \textbf{95.4} & 9.0 & \em{26.2} & \textbf{96.4} & \textbf{96.4} & \textbf{96.4} & 16.0 & \em{32.4} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8}\\
\nopagebreak 
80 & 11.2 & \em{26.8} & \textbf{96.4} & \textbf{96.4} & \textbf{96.4} & 10.0 & \em{28.2} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8} & 18.0 & \em{33.8} & \textbf{97.4} & \textbf{97.4} & \textbf{97.4}\\
\nopagebreak 
85 & 13.0 & \em{28.2} & \textbf{97.4} & \textbf{97.4} & \textbf{97.4} & 11.0 & \em{31.0} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0} & 19.8 & \em{35.6} & \textbf{98.2} & \textbf{98.2} & \textbf{98.2}\\
\nopagebreak 
90 & 14.8 & \em{30.8} & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & 12.2 & \em{34.0} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & 20.6 & \em{37.8} & \textbf{98.8} & \textbf{98.8} & \textbf{98.8}\\
\nopagebreak 
95 & 18.0 & \em{35.0} & \textbf{98.4} & \textbf{98.4} & \textbf{98.4} & 14.4 & \em{38.4} & \textbf{98.6} & \textbf{98.6} & \textbf{98.6} & 24.4 & \em{43.0} & \textbf{99.6} & \textbf{99.6} & \textbf{99.6}\\*
\end{longtable}

	\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\footnotesize
    
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the QLIKE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the QLIKE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$T =500$} & \multicolumn{5}{c}{$T =1000$} & \multicolumn{5}{c}{$T =2000$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- EQ}}\\
\nopagebreak 70 & 56.2 & 0.4 & 65.2 & \textbf{66.8} & \em{66.2} & 59.0 & 0.4 & 68.4 & \em{69.0} & \textbf{69.2} & 55.2 & 0.0 & \em{72.8} & \em{72.8} & \textbf{73.2}\\
\nopagebreak 
75 & 57.8 & 0.8 & 67.8 & \textbf{69.2} & \em{68.4} & 59.6 & 0.4 & 71.2 & \em{71.6} & \textbf{72.2} & 56.8 & 0.0 & 74.2 & \em{74.6} & \textbf{75.0}\\
\nopagebreak 
80 & 59.8 & 1.0 & 71.0 & \textbf{72.0} & \em{71.4} & 61.6 & 0.6 & 73.2 & \em{73.6} & \textbf{74.2} & 58.6 & 0.0 & 77.0 & \em{77.4} & \textbf{77.6}\\
\nopagebreak 
85 & 61.0 & 1.2 & 74.4 & \textbf{75.0} & \em{74.6} & 63.8 & 0.8 & 76.6 & \em{77.0} & \textbf{77.2} & 60.2 & 0.0 & 79.4 & \em{79.6} & \textbf{79.8}\\
\nopagebreak 
90 & 63.2 & 1.8 & \em{77.6} & \textbf{77.8} & \em{77.6} & 65.8 & 0.8 & 79.0 & \textbf{79.4} & \em{79.2} & 62.4 & 0.2 & \em{81.2} & \textbf{81.4} & \textbf{81.4}\\
\nopagebreak 
95 & \em{66.4} & 2.8 & \textbf{82.8} & \textbf{82.8} & \textbf{82.8} & \em{69.0} & 1.0 & \textbf{83.2} & \textbf{83.2} & \textbf{83.2} & \em{66.0} & 0.2 & \textbf{85.8} & \textbf{85.8} & \textbf{85.8}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- DCC -- RW}}\\
\nopagebreak 70 & 64.0 & 2.2 & 67.8 & \em{68.8} & \textbf{69.6} & 63.2 & 2.0 & 72.2 & \textbf{74.0} & \em{73.0} & 64.0 & 1.0 & 70.6 & \em{71.2} & \textbf{72.6}\\
\nopagebreak 
75 & 65.4 & 2.6 & 71.2 & \em{72.2} & \textbf{72.6} & 65.2 & 2.2 & 74.0 & \textbf{75.4} & \em{74.8} & 65.8 & 1.2 & 73.4 & \em{74.2} & \textbf{75.4}\\
\nopagebreak 
80 & 68.2 & 3.2 & 74.6 & \textbf{75.6} & \em{75.2} & 66.8 & 2.2 & 77.6 & \textbf{79.0} & \em{78.2} & 67.8 & 1.2 & \em{77.2} & \textbf{77.8} & \textbf{77.8}\\
\nopagebreak 
85 & 71.6 & 4.2 & 78.4 & \textbf{79.2} & \em{79.0} & 68.8 & 2.6 & 79.0 & \textbf{80.0} & \em{79.6} & 69.4 & 2.0 & 81.4 & \em{81.6} & \textbf{81.8}\\
\nopagebreak 
90 & 72.8 & 4.4 & \em{81.4} & \textbf{82.2} & \textbf{82.2} & 72.4 & 3.2 & 83.2 & \textbf{83.8} & \em{83.6} & 74.2 & 2.6 & 85.8 & \textbf{86.4} & \em{86.2}\\
\nopagebreak 
95 & \em{76.6} & 7.0 & \textbf{87.4} & \textbf{87.4} & \textbf{87.4} & 77.6 & 4.8 & \em{87.4} & \textbf{87.6} & \textbf{87.6} & 79.6 & 3.4 & \textbf{91.6} & \em{91.4} & \textbf{91.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- EQ}}\\
\nopagebreak 70 & 63.6 & 3.6 & 66.2 & \textbf{66.8} & \em{66.6} & \textbf{67.4} & 1.4 & 66.2 & 66.6 & \em{67.0} & 61.2 & 0.2 & \em{70.6} & 70.2 & \textbf{71.2}\\
\nopagebreak 
75 & 64.4 & 3.8 & 67.4 & \textbf{68.2} & \em{67.8} & 69.0 & 1.6 & 68.8 & \em{69.2} & \textbf{69.6} & 62.4 & 0.2 & \em{73.4} & 73.0 & \textbf{74.0}\\
\nopagebreak 
80 & 65.6 & 3.8 & \em{70.2} & \textbf{71.2} & \textbf{71.2} & 70.6 & 1.6 & \em{71.4} & \textbf{71.6} & \textbf{71.6} & 64.6 & 0.2 & \em{76.4} & 76.2 & \textbf{76.8}\\
\nopagebreak 
85 & 68.0 & 4.2 & 73.4 & \textbf{74.2} & \em{73.8} & \em{72.4} & 1.6 & \textbf{74.0} & \textbf{74.0} & \textbf{74.0} & 69.0 & 0.2 & \em{79.0} & 78.8 & \textbf{79.2}\\
\nopagebreak 
90 & 71.4 & 4.8 & \em{78.0} & \textbf{78.2} & \textbf{78.2} & 75.6 & 2.2 & \em{76.6} & \em{76.6} & \textbf{76.8} & 70.6 & 0.2 & 81.0 & \em{81.2} & \textbf{81.6}\\
\nopagebreak 
95 & 75.8 & 6.6 & \em{82.8} & \em{82.8} & \textbf{83.0} & 78.6 & 3.4 & \em{81.8} & \em{81.8} & \textbf{82.0} & 75.2 & 0.4 & \textbf{85.6} & \textbf{85.6} & \em{85.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- EDCC -- RW}}\\
\nopagebreak 70 & \textbf{73.6} & 8.6 & 67.0 & 66.0 & \em{67.2} & \textbf{76.2} & 6.6 & 68.6 & 68.8 & \em{69.4} & \textbf{77.0} & 5.8 & 68.8 & 69.2 & \em{69.8}\\
\nopagebreak 
75 & \textbf{74.6} & 9.4 & 69.0 & 67.6 & \em{69.2} & \textbf{79.0} & 7.6 & 72.0 & \em{72.2} & \em{72.2} & \textbf{78.4} & 5.8 & 70.6 & 71.2 & \em{71.6}\\
\nopagebreak 
80 & \textbf{76.8} & 10.4 & 73.8 & 73.0 & \em{74.4} & \textbf{80.8} & 8.0 & 74.0 & 74.0 & \em{74.2} & \textbf{80.8} & 6.4 & 74.4 & 74.8 & \em{75.2}\\
\nopagebreak 
85 & \textbf{79.2} & 12.8 & 76.2 & 75.6 & \em{77.2} & \textbf{82.2} & 9.0 & 79.2 & 79.2 & \em{79.4} & \textbf{82.6} & 7.0 & 78.4 & 78.6 & \em{78.8}\\
\nopagebreak 
90 & \textbf{82.8} & 16.6 & 81.4 & 80.6 & \em{81.6} & \textbf{85.8} & 12.0 & \em{84.2} & 84.0 & \em{84.2} & \textbf{86.0} & 8.4 & 83.4 & 83.8 & \em{84.0}\\
\nopagebreak 
95 & 86.2 & 21.4 & \textbf{87.6} & \em{87.4} & 87.2 & 88.2 & 16.4 & \em{88.4} & \em{88.4} & \textbf{88.6} & \textbf{91.0} & 12.6 & 89.0 & 89.0 & \em{89.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- EQ}}\\
\nopagebreak 70 & \textbf{66.0} & 0.6 & \em{57.4} & \em{57.4} & \em{57.4} & \textbf{70.6} & 0.2 & 54.4 & 54.4 & \em{54.6} & \textbf{71.4} & 0.0 & 58.8 & 58.8 & \em{59.0}\\
\nopagebreak 
75 & \textbf{67.2} & 0.6 & \em{59.8} & \em{59.8} & \em{59.8} & \textbf{71.6} & 0.2 & 57.0 & \em{57.2} & \em{57.2} & \textbf{73.4} & 0.0 & 60.6 & 60.6 & \em{60.8}\\
\nopagebreak 
80 & \textbf{68.2} & 1.0 & 62.4 & 62.4 & \em{62.6} & \textbf{72.4} & 0.2 & 59.8 & 59.8 & \em{60.0} & \textbf{75.4} & 0.0 & 63.2 & 63.2 & \em{63.4}\\
\nopagebreak 
85 & \textbf{69.4} & 1.2 & \em{65.4} & 65.0 & 65.0 & \textbf{74.0} & 0.2 & 63.0 & 63.0 & \em{63.2} & \textbf{77.0} & 0.0 & 66.2 & 66.2 & \em{66.4}\\
\nopagebreak 
90 & \textbf{70.8} & 1.4 & \em{69.6} & 69.4 & 69.4 & \textbf{75.0} & 0.2 & \em{68.4} & 68.2 & 68.2 & \textbf{78.6} & 0.0 & \em{70.8} & \em{70.8} & \em{70.8}\\
\nopagebreak 
95 & \em{74.0} & 2.6 & \textbf{75.2} & \textbf{75.2} & \textbf{75.2} & \textbf{77.8} & 0.6 & \em{73.8} & \em{73.8} & \em{73.8} & \textbf{81.8} & 0.0 & \em{75.4} & \em{75.4} & \em{75.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{BKF -- SCB -- RW}}\\
\nopagebreak 70 & \textbf{71.6} & 0.8 & 59.6 & \em{60.0} & 59.8 & \textbf{73.2} & 0.4 & \em{57.4} & 57.0 & 56.8 & \textbf{76.8} & 0.0 & \em{57.8} & \em{57.8} & 57.6\\
\nopagebreak 
75 & \textbf{72.8} & 1.4 & 62.4 & 62.8 & \em{63.0} & \textbf{73.8} & 0.4 & \em{61.4} & 61.2 & 60.8 & \textbf{79.0} & 0.0 & \em{59.8} & \em{59.8} & 59.6\\
\nopagebreak 
80 & \textbf{75.4} & 1.6 & 65.2 & 65.4 & \em{65.8} & \textbf{76.2} & 0.6 & \em{65.2} & 65.0 & 64.8 & \textbf{79.8} & 0.0 & \em{62.8} & \em{62.8} & 62.6\\
\nopagebreak 
85 & \textbf{76.8} & 2.2 & 68.8 & 68.8 & \em{69.0} & \textbf{78.8} & 0.8 & \em{68.8} & \em{68.8} & 68.6 & \textbf{83.6} & 0.0 & \em{67.0} & \em{67.0} & \em{67.0}\\
\nopagebreak 
90 & \textbf{78.2} & 2.6 & 73.2 & \em{73.4} & \em{73.4} & \textbf{81.6} & 1.4 & 74.0 & 74.0 & \em{74.2} & \textbf{86.2} & 0.4 & \em{73.6} & \em{73.6} & \em{73.6}\\
\nopagebreak 
95 & \textbf{80.4} & 4.0 & \em{80.0} & \em{80.0} & \em{80.0} & \textbf{84.2} & 2.2 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{88.6} & 0.4 & \em{81.6} & \em{81.6} & \em{81.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- EQ}}\\
\nopagebreak 70 & 8.8 & 61.6 & \textbf{77.4} & 76.6 & \em{77.2} & 5.8 & 59.2 & \textbf{76.0} & \em{75.6} & \em{75.6} & 2.2 & 59.8 & \textbf{72.6} & \em{72.2} & \textbf{72.6}\\
\nopagebreak 
75 & 9.4 & 63.6 & \textbf{80.2} & \em{79.6} & \textbf{80.2} & 6.8 & 61.2 & \textbf{77.0} & \em{76.8} & 76.6 & 2.6 & 62.4 & \textbf{74.4} & 74.0 & \em{74.2}\\
\nopagebreak 
80 & 10.6 & 66.6 & \em{82.0} & 81.6 & \textbf{82.4} & 7.4 & 64.4 & \textbf{78.0} & \em{77.8} & 77.6 & 2.8 & 63.8 & \textbf{76.4} & \em{76.2} & \em{76.2}\\
\nopagebreak 
85 & 12.4 & 70.2 & \em{84.0} & \em{84.0} & \textbf{84.4} & 9.0 & 67.2 & \em{81.0} & \em{81.0} & \textbf{81.2} & 4.0 & 66.6 & \textbf{78.8} & \em{78.6} & 78.4\\
\nopagebreak 
90 & 15.6 & 73.2 & \textbf{87.2} & \textbf{87.2} & \em{86.8} & 10.8 & 70.8 & 83.8 & \em{84.0} & \textbf{84.2} & 4.8 & 70.6 & \textbf{81.4} & \em{81.2} & 81.0\\
\nopagebreak 
95 & 19.6 & 80.0 & \textbf{91.2} & \textbf{91.2} & \em{91.0} & 14.4 & \em{77.6} & \textbf{88.8} & \textbf{88.8} & \textbf{88.8} & 6.6 & \em{77.0} & \textbf{86.8} & \textbf{86.8} & \textbf{86.8}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- DCC -- RW}}\\
\nopagebreak 70 & 11.0 & 62.8 & \textbf{76.8} & 76.2 & \em{76.6} & 6.8 & 62.6 & \textbf{77.0} & \em{76.8} & 76.6 & 2.6 & \em{54.8} & \textbf{77.2} & \textbf{77.2} & \textbf{77.2}\\
\nopagebreak 
75 & 11.8 & 66.2 & \textbf{78.0} & 77.4 & \em{77.8} & 7.2 & 63.8 & \textbf{79.6} & \em{79.2} & \textbf{79.6} & 2.8 & 58.2 & \textbf{78.4} & \em{78.2} & \em{78.2}\\
\nopagebreak 
80 & 12.4 & 68.0 & \textbf{79.6} & \em{79.4} & \em{79.4} & 8.8 & 67.4 & \textbf{82.0} & \em{81.4} & \textbf{82.0} & 3.4 & 62.4 & \textbf{79.6} & \em{79.4} & \em{79.4}\\
\nopagebreak 
85 & 13.4 & 70.4 & \em{81.8} & 81.6 & \textbf{82.0} & 9.4 & 70.0 & \textbf{82.6} & \em{82.0} & \textbf{82.6} & 4.2 & \em{65.2} & \textbf{81.6} & \textbf{81.6} & \textbf{81.6}\\
\nopagebreak 
90 & 15.4 & 75.2 & \em{84.2} & 84.0 & \textbf{84.4} & 12.0 & 74.8 & \textbf{84.4} & \em{83.8} & \textbf{84.4} & 5.2 & 69.2 & \textbf{83.6} & \em{83.4} & \textbf{83.6}\\
\nopagebreak 
95 & 19.0 & \em{80.6} & \textbf{88.2} & \textbf{88.2} & \textbf{88.2} & 15.6 & 80.8 & \textbf{87.8} & \textbf{87.8} & \em{87.6} & 8.0 & \em{75.8} & \textbf{87.0} & \textbf{87.0} & \textbf{87.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- EQ}}\\
\nopagebreak 70 & 16.4 & 43.0 & \em{84.0} & \em{84.0} & \textbf{85.8} & 8.8 & 50.6 & \textbf{82.6} & \em{82.2} & 81.6 & 4.6 & 54.6 & \em{73.4} & \em{73.4} & \textbf{73.8}\\
\nopagebreak 
75 & 19.2 & 46.6 & \em{85.2} & 85.0 & \textbf{86.6} & 9.4 & 53.2 & \textbf{83.6} & \em{83.2} & 82.4 & 5.6 & 56.2 & \em{75.8} & \em{75.8} & \textbf{76.2}\\
\nopagebreak 
80 & 22.4 & 51.4 & \em{87.2} & 86.6 & \textbf{88.4} & 11.8 & 57.6 & \textbf{85.0} & \em{84.6} & 84.4 & 6.2 & 58.0 & \em{79.4} & 79.2 & \textbf{79.6}\\
\nopagebreak 
85 & 26.2 & 56.0 & \em{89.6} & 89.4 & \textbf{90.4} & 13.0 & 60.6 & \textbf{87.6} & \em{87.2} & 86.8 & 7.4 & 61.8 & 80.4 & \em{80.6} & \textbf{81.0}\\
\nopagebreak 
90 & 31.6 & 62.6 & \em{92.8} & 92.6 & \textbf{93.0} & 16.8 & 64.8 & \textbf{90.4} & \em{90.2} & 89.4 & 9.0 & 66.6 & \em{81.6} & \em{81.6} & \textbf{82.2}\\
\nopagebreak 
95 & 41.6 & 71.0 & \textbf{94.8} & \textbf{94.8} & \em{94.6} & 22.8 & \em{74.2} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & 13.4 & 75.0 & \em{86.4} & \em{86.4} & \textbf{86.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- EDCC -- RW}}\\
\nopagebreak 70 & 22.0 & 44.2 & \em{83.4} & 82.8 & \textbf{84.0} & 13.0 & 51.2 & \em{84.4} & 84.2 & \textbf{84.8} & 4.6 & 51.0 & \em{78.0} & \em{78.0} & \textbf{78.4}\\
\nopagebreak 
75 & 25.6 & 48.8 & \em{85.6} & 85.2 & \textbf{86.0} & 14.0 & 53.6 & \em{85.6} & \em{85.6} & \textbf{85.8} & 5.2 & 54.0 & \em{79.4} & \em{79.4} & \textbf{79.8}\\
\nopagebreak 
80 & 28.4 & 52.4 & \textbf{87.8} & 87.0 & \em{87.4} & 15.8 & 57.2 & \em{87.4} & 87.2 & \textbf{87.6} & 7.2 & 57.6 & \textbf{82.0} & \em{81.8} & \em{81.8}\\
\nopagebreak 
85 & 31.4 & 57.4 & \textbf{89.8} & 89.0 & \em{89.4} & 18.2 & 61.8 & \em{89.2} & 89.0 & \textbf{89.4} & 8.4 & 61.6 & \textbf{83.6} & \em{83.4} & \em{83.4}\\
\nopagebreak 
90 & 36.4 & 62.6 & \textbf{91.8} & \em{91.4} & \em{91.4} & 21.4 & 65.6 & \em{91.2} & 91.0 & \textbf{91.6} & 10.0 & 69.4 & \textbf{85.8} & \em{85.6} & \em{85.6}\\
\nopagebreak 
95 & 44.2 & \em{70.4} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 27.8 & 74.4 & \textbf{94.4} & \em{94.2} & \em{94.2} & 15.2 & \em{77.0} & \textbf{90.0} & \textbf{90.0} & \textbf{90.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- EQ}}\\
\nopagebreak 70 & 41.6 & 65.6 & 75.0 & \em{75.4} & \textbf{75.6} & 54.2 & 61.0 & \textbf{72.8} & \textbf{72.8} & \em{72.6} & 62.4 & 55.8 & \textbf{70.2} & \em{70.0} & \textbf{70.2}\\
\nopagebreak 
75 & 43.2 & 67.2 & 77.2 & \textbf{77.8} & \em{77.6} & 55.6 & 63.4 & \textbf{75.2} & \textbf{75.2} & \em{75.0} & 64.4 & 59.4 & \textbf{73.6} & \em{73.4} & \textbf{73.6}\\
\nopagebreak 
80 & 44.6 & 69.6 & 78.6 & \em{79.2} & \textbf{79.4} & 57.8 & 65.6 & \textbf{77.8} & \textbf{77.8} & \em{77.6} & 65.2 & 62.4 & \em{76.6} & 76.4 & \textbf{76.8}\\
\nopagebreak 
85 & 47.8 & 72.8 & \em{81.2} & \textbf{81.6} & \textbf{81.6} & 62.0 & 69.6 & \textbf{82.0} & \textbf{82.0} & \em{81.8} & 68.0 & 64.2 & \textbf{79.2} & \textbf{79.2} & \em{78.8}\\
\nopagebreak 
90 & 51.6 & 75.6 & \em{83.8} & \em{83.8} & \textbf{84.0} & 66.2 & \em{73.0} & \textbf{84.8} & \textbf{84.8} & \textbf{84.8} & 72.0 & 68.4 & \textbf{82.2} & \textbf{82.2} & \em{82.0}\\
\nopagebreak 
95 & 58.0 & \em{81.2} & \textbf{87.2} & \textbf{87.2} & \textbf{87.2} & 73.2 & \em{78.8} & \textbf{89.0} & \textbf{89.0} & \textbf{89.0} & 76.6 & 74.0 & \em{88.4} & \em{88.4} & \textbf{88.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{DCC -- SCB -- RW}}\\
\nopagebreak 70 & 36.8 & 55.6 & \em{75.2} & 74.8 & \textbf{75.6} & 53.2 & 56.4 & \em{71.8} & \em{71.8} & \textbf{72.2} & 64.2 & 53.8 & \textbf{77.0} & \em{76.8} & \em{76.8}\\
\nopagebreak 
75 & 38.8 & 57.8 & \em{77.8} & \em{77.8} & \textbf{78.2} & 55.4 & 59.6 & \em{74.0} & \em{74.0} & \textbf{74.2} & 66.6 & 58.0 & \textbf{78.8} & \em{78.6} & \textbf{78.8}\\
\nopagebreak 
80 & 40.4 & 59.8 & \em{78.8} & \em{78.8} & \textbf{79.2} & 57.2 & 60.6 & 75.4 & \em{75.6} & \textbf{76.0} & 69.8 & 60.4 & \textbf{80.0} & \em{79.8} & \textbf{80.0}\\
\nopagebreak 
85 & 43.8 & 64.0 & \textbf{81.8} & \em{81.6} & \em{81.6} & 60.2 & 65.2 & \em{80.6} & \textbf{80.8} & \em{80.6} & 72.2 & 63.0 & \em{82.4} & \textbf{82.6} & 82.2\\
\nopagebreak 
90 & 46.8 & \em{67.6} & \textbf{84.6} & \textbf{84.6} & \textbf{84.6} & 64.6 & 69.8 & \em{84.0} & \em{84.0} & \textbf{84.2} & 76.2 & 67.0 & \em{85.6} & \textbf{85.8} & \textbf{85.8}\\
\nopagebreak 
95 & 52.2 & \em{74.2} & \textbf{88.0} & \textbf{88.0} & \textbf{88.0} & 71.6 & 76.4 & \textbf{89.2} & \textbf{89.2} & \em{89.0} & 82.2 & 75.2 & \textbf{90.2} & \em{90.0} & 89.8\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- EQ}}\\
\nopagebreak 70 & 31.2 & 61.0 & 76.8 & \em{77.6} & \textbf{78.4} & 25.8 & 60.8 & \textbf{78.4} & 77.6 & \em{78.2} & 28.4 & 62.0 & \em{78.6} & \textbf{79.4} & \textbf{79.4}\\
\nopagebreak 
75 & 33.6 & 63.6 & 79.2 & \em{79.6} & \textbf{80.6} & 29.8 & 63.4 & \textbf{82.0} & \em{81.4} & \textbf{82.0} & 30.2 & 64.6 & \em{82.4} & \textbf{82.8} & \textbf{82.8}\\
\nopagebreak 
80 & 36.4 & 67.4 & 83.0 & \em{83.4} & \textbf{84.0} & 32.6 & 67.0 & \textbf{85.4} & 85.0 & \em{85.2} & 32.4 & 68.0 & 84.0 & \em{84.2} & \textbf{84.6}\\
\nopagebreak 
85 & 39.6 & 70.2 & 85.4 & \em{85.6} & \textbf{86.2} & 35.6 & 70.6 & \em{87.6} & \em{87.6} & \textbf{88.0} & 35.2 & 70.0 & \em{87.6} & \em{87.6} & \textbf{87.8}\\
\nopagebreak 
90 & 44.6 & 76.0 & 87.4 & \em{87.6} & \textbf{88.0} & 40.2 & 74.2 & 90.4 & \em{90.6} & \textbf{91.0} & 39.2 & 74.8 & \em{89.4} & \em{89.4} & \textbf{89.6}\\
\nopagebreak 
95 & 52.2 & \em{80.2} & \textbf{92.2} & \textbf{92.2} & \textbf{92.2} & 47.6 & \em{81.4} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8} & 48.4 & \em{80.0} & \textbf{92.6} & \textbf{92.6} & \textbf{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- DCC -- RW}}\\
\nopagebreak 70 & 33.4 & 64.8 & 72.2 & \em{72.8} & \textbf{74.0} & 32.4 & 65.8 & \textbf{77.0} & \em{76.6} & 76.4 & 29.8 & 63.4 & \textbf{78.4} & \em{77.8} & \em{77.8}\\
\nopagebreak 
75 & 34.8 & 67.8 & 74.8 & \em{75.2} & \textbf{76.4} & 34.4 & 68.0 & \textbf{78.8} & \em{78.6} & 78.4 & 31.0 & 65.8 & \textbf{80.4} & \em{79.8} & 79.6\\
\nopagebreak 
80 & 37.0 & 70.4 & 78.0 & \em{78.2} & \textbf{79.6} & 36.8 & 70.0 & \textbf{81.2} & \textbf{81.2} & \em{81.0} & 33.0 & 69.8 & \textbf{83.2} & \em{82.8} & 82.4\\
\nopagebreak 
85 & 40.2 & 72.4 & \em{81.4} & 81.2 & \textbf{82.2} & 39.8 & 73.8 & \em{84.6} & \textbf{85.2} & \em{84.6} & 36.8 & 72.4 & \textbf{85.6} & \textbf{85.6} & \em{85.4}\\
\nopagebreak 
90 & 44.2 & 76.4 & \em{84.8} & \em{84.8} & \textbf{85.2} & 44.6 & 78.0 & \textbf{87.8} & \textbf{87.8} & \em{87.6} & 41.0 & \em{76.2} & \textbf{88.0} & \textbf{88.0} & \textbf{88.0}\\
\nopagebreak 
95 & 50.4 & 82.2 & \em{90.0} & \textbf{90.2} & \textbf{90.2} & 54.4 & \em{83.0} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & 49.2 & \em{82.0} & \textbf{91.0} & \textbf{91.0} & \textbf{91.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- EQ}}\\
\nopagebreak 70 & 12.6 & 52.0 & 82.0 & \em{82.4} & \textbf{82.8} & 2.4 & 55.2 & \em{78.6} & 78.2 & \textbf{79.2} & 0.8 & 63.4 & \em{74.2} & \em{74.2} & \textbf{74.8}\\
\nopagebreak 
75 & 13.6 & 53.6 & 84.0 & \em{84.4} & \textbf{85.2} & 2.6 & 58.0 & \em{80.2} & 79.8 & \textbf{80.8} & 1.2 & 65.8 & \em{75.8} & 75.4 & \textbf{76.4}\\
\nopagebreak 
80 & 15.4 & 56.2 & 86.2 & \em{86.6} & \textbf{87.4} & 3.2 & 59.8 & \em{82.0} & 81.6 & \textbf{82.8} & 1.4 & 68.4 & \em{77.4} & 77.2 & \textbf{77.6}\\
\nopagebreak 
85 & 17.6 & 60.0 & 87.8 & \em{88.2} & \textbf{89.2} & 4.0 & 63.4 & \em{84.6} & 84.0 & \textbf{84.8} & 2.4 & 70.6 & \em{80.6} & \em{80.6} & \textbf{80.8}\\
\nopagebreak 
90 & 20.2 & 64.8 & \em{91.2} & \em{91.2} & \textbf{91.6} & 6.2 & 68.6 & \textbf{87.0} & \em{86.6} & \textbf{87.0} & 3.2 & \em{75.2} & \textbf{82.6} & \textbf{82.6} & \textbf{82.6}\\
\nopagebreak 
95 & 28.4 & \em{74.2} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4} & 13.4 & \em{77.4} & \textbf{90.8} & \textbf{90.8} & \textbf{90.8} & 5.6 & \em{81.2} & \textbf{85.4} & \textbf{85.4} & \textbf{85.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- EDCC -- RW}}\\
\nopagebreak 70 & 11.8 & 49.8 & \em{83.0} & \em{83.0} & \textbf{83.6} & 3.8 & 52.2 & 77.8 & \em{78.2} & \textbf{79.6} & 1.4 & 64.8 & \em{74.0} & \em{74.0} & \textbf{74.2}\\
\nopagebreak 
75 & 12.8 & 52.6 & \em{84.6} & \em{84.6} & \textbf{85.0} & 4.2 & 55.0 & 79.0 & \em{79.4} & \textbf{80.4} & 1.8 & 66.4 & 76.4 & \em{76.6} & \textbf{76.8}\\
\nopagebreak 
80 & 14.4 & 56.4 & \em{85.6} & \em{85.6} & \textbf{86.4} & 5.0 & 58.8 & 80.8 & \em{81.2} & \textbf{82.0} & 2.0 & 69.6 & 77.0 & \em{77.2} & \textbf{77.4}\\
\nopagebreak 
85 & 16.6 & 60.0 & 88.0 & \em{88.2} & \textbf{88.8} & 6.8 & 63.4 & 83.6 & \em{83.8} & \textbf{85.0} & 2.2 & 72.6 & 79.4 & \em{79.6} & \textbf{80.0}\\
\nopagebreak 
90 & 21.2 & 64.6 & \em{90.4} & \em{90.4} & \textbf{90.8} & 8.4 & 67.4 & 87.2 & \em{87.4} & \textbf{87.8} & 2.8 & 75.8 & \em{83.0} & \em{83.0} & \textbf{83.2}\\
\nopagebreak 
95 & 30.8 & \em{73.8} & \textbf{94.0} & \textbf{94.0} & \textbf{94.0} & 13.4 & \em{76.4} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & 5.4 & \em{83.2} & \textbf{86.6} & \textbf{86.6} & \textbf{86.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- EQ}}\\
\nopagebreak 70 & 64.6 & 51.4 & 66.6 & \textbf{67.0} & \em{66.8} & \textbf{75.4} & 44.8 & \em{70.0} & 69.8 & \em{70.0} & \textbf{78.4} & 43.0 & \em{66.8} & \em{66.8} & 66.6\\
\nopagebreak 
75 & 67.4 & 52.8 & \textbf{69.8} & \textbf{69.8} & \em{69.6} & \textbf{77.4} & 46.8 & \em{72.0} & 71.8 & \em{72.0} & \textbf{80.8} & 44.6 & \em{70.2} & \em{70.2} & \em{70.2}\\
\nopagebreak 
80 & 70.2 & 54.6 & \textbf{72.4} & \textbf{72.4} & \em{72.2} & \textbf{79.4} & 50.0 & \em{73.4} & \em{73.4} & 73.2 & \textbf{83.0} & 46.8 & \em{73.2} & \em{73.2} & \em{73.2}\\
\nopagebreak 
85 & \em{72.4} & 58.0 & \textbf{76.6} & \textbf{76.6} & \textbf{76.6} & \textbf{81.6} & 54.0 & \em{76.2} & \em{76.2} & \em{76.2} & \textbf{85.6} & 51.6 & \em{76.4} & \em{76.4} & \em{76.4}\\
\nopagebreak 
90 & \em{75.6} & 63.4 & \textbf{80.8} & \textbf{80.8} & \textbf{80.8} & \textbf{84.4} & 58.0 & \em{79.2} & \em{79.2} & \em{79.2} & \textbf{87.8} & 57.0 & \em{80.0} & 79.8 & \em{80.0}\\
\nopagebreak 
95 & \em{80.2} & 69.4 & \textbf{86.6} & \textbf{86.6} & \textbf{86.6} & \textbf{87.6} & 64.4 & \em{83.4} & \em{83.4} & 83.2 & \textbf{90.2} & 63.0 & \em{85.0} & \em{85.0} & \em{85.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{EDCC -- SCB -- RW}}\\
\nopagebreak 70 & 62.0 & 53.0 & \textbf{65.8} & \em{65.6} & \em{65.6} & \textbf{71.6} & 42.0 & \em{68.0} & \em{68.0} & \em{68.0} & \textbf{77.8} & 43.0 & \em{68.2} & \em{68.2} & \em{68.2}\\
\nopagebreak 
75 & 64.8 & 55.0 & \em{69.2} & \em{69.2} & \textbf{69.4} & \textbf{73.4} & 45.4 & \em{70.2} & 70.0 & 70.0 & \textbf{79.6} & 45.8 & \em{70.2} & \em{70.2} & \em{70.2}\\
\nopagebreak 
80 & 66.8 & 57.2 & \textbf{72.0} & \em{71.8} & \textbf{72.0} & \textbf{74.4} & 48.8 & \em{72.4} & 72.2 & 72.2 & \textbf{82.0} & 48.2 & \em{72.6} & \em{72.6} & \em{72.6}\\
\nopagebreak 
85 & 71.0 & 59.8 & \textbf{75.8} & \textbf{75.8} & \em{75.4} & \textbf{78.0} & 51.6 & 76.2 & 76.2 & \em{76.4} & \textbf{85.0} & 51.6 & \em{75.6} & \em{75.6} & \em{75.6}\\
\nopagebreak 
90 & \em{75.2} & 62.6 & \textbf{79.8} & \textbf{79.8} & \textbf{79.8} & \textbf{81.2} & 55.4 & \em{79.8} & \em{79.8} & \em{79.8} & \textbf{87.6} & 55.8 & \em{78.2} & \em{78.2} & \em{78.2}\\
\nopagebreak 
95 & \em{81.0} & 68.0 & \textbf{84.4} & \textbf{84.4} & \textbf{84.4} & \textbf{86.8} & 62.8 & \em{84.2} & \em{84.2} & \em{84.2} & \textbf{92.4} & 63.0 & \em{83.6} & \em{83.6} & 83.4\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- EQ}}\\
\nopagebreak 70 & 20.6 & \em{36.8} & \textbf{87.4} & \textbf{87.4} & \textbf{87.4} & 18.8 & \em{37.4} & \textbf{90.4} & \textbf{90.4} & \textbf{90.4} & 26.2 & \em{40.4} & \textbf{91.6} & \textbf{91.6} & \textbf{91.6}\\
\nopagebreak 
75 & 21.6 & \em{38.4} & \textbf{89.0} & \textbf{89.0} & \textbf{89.0} & 20.8 & \em{39.0} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4} & 28.0 & \em{42.8} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4}\\
\nopagebreak 
80 & 23.0 & \em{40.2} & \textbf{89.8} & \textbf{89.8} & \textbf{89.8} & 22.2 & \em{40.6} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4} & 30.0 & \em{44.6} & \textbf{92.6} & \textbf{92.6} & \textbf{92.6}\\
\nopagebreak 
85 & 26.0 & \em{43.4} & \textbf{91.2} & \textbf{91.2} & \textbf{91.2} & 24.4 & \em{43.4} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & 33.0 & \em{48.0} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0}\\
\nopagebreak 
90 & 28.2 & \em{46.0} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4} & 28.0 & \em{48.4} & \textbf{93.8} & \textbf{93.8} & \textbf{93.8} & 35.4 & \em{52.2} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6}\\
\nopagebreak 
95 & 32.2 & \em{49.4} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 33.0 & \em{54.4} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 40.2 & \em{58.8} & \textbf{96.0} & \textbf{96.0} & \textbf{96.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- DCC -- RW}}\\
\nopagebreak 70 & 23.2 & \em{31.2} & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} & 21.8 & \em{36.4} & \textbf{90.6} & \textbf{90.6} & \textbf{90.6} & 27.6 & \em{38.0} & \textbf{92.2} & \textbf{92.2} & \textbf{92.2}\\
\nopagebreak 
75 & 23.8 & \em{34.0} & \textbf{90.8} & \textbf{90.8} & \textbf{90.8} & 23.4 & \em{39.2} & \textbf{92.2} & \textbf{92.2} & \textbf{92.2} & 29.6 & \em{40.0} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4}\\
\nopagebreak 
80 & 25.6 & \em{37.4} & \textbf{92.0} & \textbf{92.0} & \textbf{92.0} & 26.4 & \em{41.2} & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & 33.0 & \em{43.4} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6}\\
\nopagebreak 
85 & 28.4 & \em{40.6} & \textbf{92.6} & \textbf{92.6} & \textbf{92.6} & 29.8 & \em{44.8} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6} & 35.4 & \em{45.4} & \textbf{95.8} & \textbf{95.8} & \textbf{95.8}\\
\nopagebreak 
90 & 30.8 & \em{43.8} & \textbf{94.2} & \textbf{94.2} & \textbf{94.2} & 32.6 & \em{48.0} & \textbf{95.4} & \textbf{95.4} & \textbf{95.4} & 40.0 & \em{49.4} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8}\\
\nopagebreak 
95 & 34.0 & \em{48.4} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 37.4 & \em{53.0} & \textbf{96.4} & \textbf{96.4} & \textbf{96.4} & 45.2 & \em{55.6} & \textbf{97.4} & \textbf{97.4} & \textbf{97.4}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- EQ}}\\
\nopagebreak 70 & \em{37.8} & 12.8 & \textbf{92.0} & \textbf{92.0} & \textbf{92.0} & 44.4 & 16.6 & \em{93.2} & \textbf{93.6} & \textbf{93.6} & 40.4 & 22.4 & \textbf{91.8} & \textbf{91.8} & \em{91.6}\\
\nopagebreak 
75 & 40.0 & 14.0 & \em{93.0} & \em{93.0} & \textbf{93.2} & 46.6 & 18.0 & \em{94.4} & \textbf{94.8} & \textbf{94.8} & 44.6 & 24.0 & \textbf{92.8} & \textbf{92.8} & \em{92.6}\\
\nopagebreak 
80 & \em{43.8} & 15.2 & \textbf{93.8} & \textbf{93.8} & \textbf{93.8} & 49.6 & 20.6 & 94.6 & \textbf{95.2} & \em{94.8} & 48.0 & 25.6 & \textbf{93.4} & \textbf{93.4} & \em{93.2}\\
\nopagebreak 
85 & 48.2 & 19.2 & \textbf{94.4} & \em{94.2} & \em{94.2} & \em{52.6} & 21.6 & \textbf{96.2} & \textbf{96.2} & \textbf{96.2} & 54.8 & 29.4 & \textbf{94.2} & \textbf{94.2} & \em{94.0}\\
\nopagebreak 
90 & 53.4 & 21.8 & \textbf{95.8} & \em{95.6} & \em{95.6} & \em{58.2} & 24.2 & \textbf{97.2} & \textbf{97.2} & \textbf{97.2} & 61.0 & 32.0 & \textbf{95.2} & \textbf{95.2} & \em{95.0}\\
\nopagebreak 
95 & \em{62.6} & 25.0 & \textbf{97.6} & \textbf{97.6} & \textbf{97.6} & \em{66.4} & 28.8 & \textbf{98.4} & \textbf{98.4} & \textbf{98.4} & \em{67.4} & 36.0 & \textbf{96.6} & \textbf{96.6} & \textbf{96.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- EDCC -- RW}}\\
\nopagebreak 70 & 41.8 & 13.8 & \textbf{90.0} & 89.6 & \em{89.8} & 41.6 & 16.6 & 91.4 & \textbf{91.8} & \em{91.6} & 47.0 & 19.2 & \textbf{89.8} & \textbf{89.8} & \em{89.4}\\
\nopagebreak 
75 & 44.8 & 15.6 & \textbf{91.0} & \em{90.8} & \textbf{91.0} & 44.4 & 17.2 & \em{92.6} & \textbf{92.8} & \em{92.6} & 50.8 & 21.2 & \textbf{91.0} & \textbf{91.0} & \em{90.6}\\
\nopagebreak 
80 & 49.6 & 18.4 & \textbf{92.8} & \em{92.6} & \textbf{92.8} & 47.6 & 19.0 & \em{94.2} & \textbf{94.4} & \em{94.2} & 55.4 & 22.6 & \textbf{92.0} & \textbf{92.0} & \em{91.6}\\
\nopagebreak 
85 & 53.0 & 20.2 & \textbf{94.2} & \em{94.0} & \em{94.0} & 53.4 & 20.8 & \em{95.4} & \textbf{95.6} & \em{95.4} & 59.0 & 24.4 & \textbf{93.6} & \textbf{93.6} & \em{93.2}\\
\nopagebreak 
90 & \em{58.2} & 22.2 & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 58.0 & 23.0 & \em{96.4} & \textbf{96.6} & \em{96.4} & 64.0 & 27.6 & \textbf{95.2} & \textbf{95.2} & \em{94.8}\\
\nopagebreak 
95 & \em{66.6} & 25.2 & \textbf{96.8} & \textbf{96.8} & \textbf{96.8} & \em{66.8} & 28.2 & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & \em{71.0} & 32.6 & \textbf{96.0} & \textbf{96.0} & \textbf{96.0}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- EQ}}\\
\nopagebreak 70 & 10.0 & \em{26.6} & \textbf{96.6} & \textbf{96.6} & \textbf{96.6} & 9.0 & 26.2 & \em{96.4} & \textbf{96.6} & \em{96.4} & 13.0 & \em{31.6} & \textbf{94.6} & \textbf{94.6} & \textbf{94.6}\\
\nopagebreak 
75 & 11.0 & \em{27.4} & \textbf{96.6} & \textbf{96.6} & \textbf{96.6} & 10.4 & \em{28.0} & \textbf{96.6} & \textbf{96.6} & \textbf{96.6} & 14.0 & \em{33.6} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0}\\
\nopagebreak 
80 & 11.4 & \em{28.8} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8} & 11.4 & \em{29.6} & \textbf{97.6} & \textbf{97.6} & \textbf{97.6} & 14.8 & \em{36.2} & \textbf{95.8} & \textbf{95.8} & \textbf{95.8}\\
\nopagebreak 
85 & 13.0 & \em{31.4} & \textbf{97.6} & \textbf{97.6} & \textbf{97.6} & 13.0 & \em{32.2} & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & 17.2 & \em{37.8} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0}\\
\nopagebreak 
90 & 14.8 & \em{34.6} & \textbf{98.8} & \textbf{98.8} & \textbf{98.8} & 15.4 & \em{36.4} & \textbf{98.2} & \textbf{98.2} & \textbf{98.2} & 19.6 & \em{40.8} & \textbf{97.6} & \textbf{97.6} & \textbf{97.6}\\
\nopagebreak 
95 & 17.2 & \em{37.8} & \textbf{99.2} & \textbf{99.2} & \textbf{99.2} & 18.8 & \em{40.4} & \textbf{98.6} & \textbf{98.6} & \textbf{98.6} & 22.6 & \em{44.0} & \textbf{98.6} & \textbf{98.6} & \textbf{98.6}\\
 
\addlinespace[0.5em]
\multicolumn{16}{c}{\textbf{SCB -- SCB -- RW}}\\
\nopagebreak 70 & 10.4 & \em{24.4} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 8.2 & 24.8 & \textbf{95.6} & \textbf{95.6} & \em{95.4} & 13.8 & \em{29.4} & \textbf{95.8} & \textbf{95.8} & \textbf{95.8}\\
\nopagebreak 
75 & 11.2 & \em{26.2} & \textbf{96.0} & \textbf{96.0} & \textbf{96.0} & 9.0 & 26.6 & \textbf{95.6} & \textbf{95.6} & \em{95.4} & 15.2 & \em{30.8} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8}\\
\nopagebreak 
80 & 11.6 & \em{27.2} & \textbf{96.8} & \textbf{96.8} & \textbf{96.8} & 10.4 & 30.0 & \textbf{96.2} & \textbf{96.2} & \em{96.0} & 17.0 & \em{32.8} & \textbf{97.2} & \textbf{97.2} & \textbf{97.2}\\
\nopagebreak 
85 & 12.8 & \em{28.4} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0} & 11.4 & \em{32.8} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0} & 19.4 & \em{36.4} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0}\\
\nopagebreak 
90 & 14.2 & \em{30.2} & \textbf{97.4} & \textbf{97.4} & \textbf{97.4} & 12.0 & \em{34.6} & \textbf{97.4} & \textbf{97.4} & \textbf{97.4} & 21.2 & \em{39.2} & \textbf{98.8} & \textbf{98.8} & \textbf{98.8}\\
\nopagebreak 
95 & 17.0 & \em{33.6} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & 14.8 & \em{38.6} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & 23.6 & \em{43.4} & \textbf{99.6} & \textbf{99.6} & \textbf{99.6}\\*
\end{longtable}

==> (inline-1) <==
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{Average accuracy indices across different simulation settings. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). The reported accuracy measures are grouped into three categories: average accuracy indices (MSE, MAE, QLIKE); average relative measures (AvgRelMSE, AvgRelMAE, AvgRelQLIKE) using the univariate and the multivariate GARCH forecast as the benchmark.}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Index & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{Average accuracy indices across different simulation settings. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). The reported accuracy measures are grouped into three categories: average accuracy indices (MSE, MAE, QLIKE); average relative measures (AvgRelMSE, AvgRelMAE, AvgRelQLIKE) using the univariate and the multivariate GARCH forecast as the benchmark. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Index & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 817.0 & 1352.0 & 792.0 & \textbf{791.5} & \em{792.0} & \textbf{2971.7} & 3426.5 & 3028.4 & \em{3028.3} & 3028.4 & \textbf{6593.1} & 6967.7 & 6686.4 & \em{6686.3} & 6686.4 & \textbf{11681.3} & 11975.7 & 11770.6 & \em{11770.5} & 11770.6\\
\nopagebreak 
MAE & 7.531 & 10.118 & 7.449 & \textbf{7.448} & \em{7.449} & 14.240 & 14.870 & 14.156 & \textbf{14.156} & \em{14.156} & 21.284 & 21.112 & 21.005 & \textbf{21.005} & \em{21.005} & 28.397 & \textbf{27.913} & 27.953 & \em{27.952} & 27.953\\
\nopagebreak 
QLIKE & \textbf{0.056} & 0.114 & 0.057 & 0.057 & \em{0.057} & \textbf{0.173} & 0.228 & 0.183 & 0.183 & \em{0.183} & \textbf{0.395} & 0.447 & 0.413 & \em{0.413} & 0.413 & \textbf{1.295} & 1.344 & 1.319 & \em{1.319} & 1.319\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.708 & 0.970 & \em{0.970} & \textbf{0.970} & \textbf{1.000} & 1.166 & 1.014 & 1.014 & \em{1.014} & \textbf{1.000} & 1.057 & 1.011 & \em{1.011} & 1.011 & \textbf{1.000} & 1.022 & 1.005 & \em{1.005} & 1.005\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.408 & 0.994 & \em{0.994} & \textbf{0.994} & \textbf{1.000} & 1.085 & 1.009 & 1.009 & \em{1.009} & \textbf{1.000} & 1.021 & 1.004 & \em{1.004} & 1.004 & \textbf{1.000} & 1.005 & 1.001 & \em{1.000} & 1.001\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.909 & 1.011 & 1.011 & \em{1.011} & \textbf{1.000} & 1.286 & 1.051 & 1.051 & \em{1.051} & \textbf{1.000} & 1.122 & 1.045 & \em{1.045} & 1.045 & \textbf{1.000} & 1.037 & 1.018 & \em{1.018} & 1.018\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.586 & 1.000 & 0.568 & \em{0.568} & \textbf{0.568} & \textbf{0.857} & 1.000 & 0.869 & 0.869 & \em{0.869} & \textbf{0.946} & 1.000 & 0.956 & \em{0.956} & 0.956 & \textbf{0.979} & 1.000 & 0.984 & \em{0.984} & 0.984\\
\nopagebreak 
AvgRelMAE & 0.710 & 1.000 & 0.706 & \em{0.706} & \textbf{0.706} & \textbf{0.922} & 1.000 & 0.930 & 0.930 & \em{0.930} & \textbf{0.980} & 1.000 & 0.984 & \em{0.984} & 0.984 & \textbf{0.995} & 1.000 & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.524} & 1.000 & 0.529 & 0.529 & \em{0.529} & \textbf{0.777} & 1.000 & 0.817 & 0.817 & \em{0.817} & \textbf{0.891} & 1.000 & 0.931 & \em{0.931} & 0.931 & \textbf{0.965} & 1.000 & 0.982 & \em{0.982} & 0.982\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1219.3 & 2241.0 & \em{1210.4} & 1212.3 & \textbf{1210.3} & \textbf{4655.5} & 5425.8 & 4691.3 & 4691.3 & \em{4691.3} & \textbf{10481.2} & 11000.1 & 10495.4 & 10495.5 & \em{10495.4} & 18696.3 & 18963.8 & \em{18597.8} & 18597.9 & \textbf{18597.8}\\
\nopagebreak 
MAE & 7.183 & 9.612 & \em{7.157} & 7.159 & \textbf{7.157} & 13.894 & 14.305 & \em{13.676} & 13.676 & \textbf{13.676} & 20.836 & 20.476 & 20.411 & \textbf{20.411} & \em{20.411} & 27.822 & \textbf{27.196} & 27.234 & \em{27.233} & 27.233\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.104 & \em{0.053} & 0.053 & 0.053 & \textbf{0.170} & 0.220 & \em{0.177} & 0.177 & 0.177 & \textbf{0.393} & 0.439 & 0.406 & \em{0.406} & 0.406 & \textbf{1.291} & 1.335 & 1.310 & \em{1.310} & 1.310\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.674 & \em{0.982} & 0.982 & \textbf{0.982} & \textbf{1.000} & 1.152 & \em{1.007} & 1.007 & 1.007 & \textbf{1.000} & 1.051 & 1.005 & \em{1.005} & 1.005 & \textbf{1.000} & 1.019 & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.379 & \em{0.999} & 0.999 & \textbf{0.999} & \textbf{1.000} & 1.071 & 1.003 & 1.003 & \em{1.003} & \textbf{1.000} & 1.016 & 1.000 & \em{1.000} & 1.000 & 1.000 & 1.002 & 0.998 & \textbf{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.870 & 1.012 & 1.012 & \em{1.012} & \textbf{1.000} & 1.263 & \em{1.037} & 1.037 & 1.037 & \textbf{1.000} & 1.110 & 1.033 & \em{1.033} & 1.033 & \textbf{1.000} & 1.033 & 1.014 & \em{1.014} & 1.014\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.597 & 1.000 & \em{0.587} & 0.587 & \textbf{0.586} & \textbf{0.868} & 1.000 & \em{0.874} & 0.874 & 0.874 & \textbf{0.951} & 1.000 & 0.956 & \em{0.956} & 0.956 & \textbf{0.982} & 1.000 & 0.983 & \em{0.983} & 0.983\\
\nopagebreak 
AvgRelMAE & 0.725 & 1.000 & \em{0.724} & 0.724 & \textbf{0.724} & \textbf{0.934} & 1.000 & 0.937 & 0.937 & \em{0.937} & \textbf{0.985} & 1.000 & 0.985 & \em{0.985} & 0.985 & 0.998 & 1.000 & 0.996 & \textbf{0.996} & \em{0.996}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.535} & 1.000 & 0.541 & 0.541 & \em{0.541} & \textbf{0.792} & 1.000 & \em{0.821} & 0.821 & 0.821 & \textbf{0.901} & 1.000 & 0.930 & \em{0.930} & 0.930 & \textbf{0.968} & 1.000 & 0.982 & \em{0.982} & 0.982\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1334.4 & 2459.1 & 1315.8 & \textbf{1315.1} & \em{1315.6} & \textbf{5218.3} & 6187.2 & 5318.2 & \em{5315.3} & 5318.1 & \textbf{11780.2} & 12593.4 & 11987.6 & \em{11987.4} & 11987.6 & \textbf{21020.2} & 21677.6 & 21271.9 & \em{21271.9} & 21271.9\\
\nopagebreak 
MAE & \textbf{7.870} & 10.263 & 7.912 & 7.913 & \em{7.912} & 15.547 & 15.600 & 15.321 & \textbf{15.317} & \em{15.321} & 23.376 & \textbf{22.775} & 22.900 & \em{22.900} & 22.900 & 31.233 & \textbf{30.383} & 30.569 & \em{30.569} & 30.569\\
\nopagebreak 
QLIKE & \textbf{0.050} & 0.097 & \em{0.051} & 0.051 & 0.051 & \textbf{0.168} & 0.213 & \em{0.173} & 0.173 & 0.173 & \textbf{0.390} & 0.433 & \em{0.401} & 0.401 & 0.401 & \textbf{1.287} & 1.327 & 1.302 & \em{1.302} & 1.302\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.662 & \em{0.992} & 0.992 & \textbf{0.992} & \textbf{1.000} & 1.142 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.046 & \em{1.001} & 1.001 & 1.001 & 1.000 & 1.016 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 1.363 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.060 & 1.002 & \em{1.002} & 1.002 & 1.000 & 1.012 & \textbf{0.998} & 0.998 & \em{0.998} & 1.000 & 1.001 & \em{0.997} & \textbf{0.997} & 0.997\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.852 & \em{1.011} & 1.011 & 1.011 & \textbf{1.000} & 1.251 & \em{1.029} & 1.029 & 1.029 & \textbf{1.000} & 1.104 & \em{1.026} & 1.026 & 1.026 & \textbf{1.000} & 1.031 & 1.012 & \em{1.012} & 1.012\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.602 & 1.000 & \em{0.597} & 0.597 & \textbf{0.597} & \textbf{0.876} & 1.000 & 0.879 & 0.879 & \em{0.879} & \textbf{0.956} & 1.000 & \em{0.957} & 0.957 & 0.957 & 0.985 & 1.000 & \em{0.983} & \textbf{0.983} & 0.983\\
\nopagebreak 
AvgRelMAE & \textbf{0.733} & 1.000 & 0.737 & 0.737 & \em{0.737} & \textbf{0.943} & 1.000 & 0.945 & \em{0.945} & 0.945 & 0.988 & 1.000 & \textbf{0.986} & 0.987 & \em{0.986} & 0.999 & 1.000 & \em{0.996} & \textbf{0.996} & 0.996\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.540} & 1.000 & \em{0.546} & 0.546 & 0.546 & \textbf{0.799} & 1.000 & \em{0.823} & 0.823 & 0.823 & \textbf{0.905} & 1.000 & \em{0.929} & 0.929 & 0.929 & \textbf{0.970} & 1.000 & 0.981 & \em{0.981} & 0.981\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 844.4 & 1364.0 & 818.5 & \textbf{818.4} & \em{818.5} & \textbf{3001.1} & 3445.1 & 3057.2 & \em{3057.0} & 3057.2 & \textbf{6630.8} & 6999.2 & \em{6720.5} & 6721.5 & 6720.5 & \textbf{11733.5} & 12026.2 & \em{11819.4} & 11819.6 & 11819.4\\
\nopagebreak 
MAE & 7.978 & 10.333 & 7.884 & \textbf{7.882} & \em{7.883} & 14.696 & 15.285 & 14.628 & \textbf{14.627} & \em{14.628} & 21.891 & 21.712 & \em{21.621} & 21.621 & \textbf{21.620} & 29.185 & \textbf{28.708} & 28.750 & 28.750 & \em{28.750}\\
\nopagebreak 
QLIKE & \textbf{0.062} & 0.110 & 0.062 & 0.062 & \em{0.062} & \textbf{0.179} & 0.225 & 0.187 & 0.187 & \em{0.187} & \textbf{0.400} & 0.444 & 0.416 & 0.416 & \em{0.416} & \textbf{1.299} & 1.340 & 1.319 & \em{1.319} & 1.319\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.562 & 0.974 & \em{0.974} & \textbf{0.974} & \textbf{1.000} & 1.139 & 1.014 & 1.014 & \em{1.014} & \textbf{1.000} & 1.048 & 1.010 & \em{1.010} & 1.010 & \textbf{1.000} & 1.018 & 1.004 & \em{1.004} & 1.004\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.329 & 0.994 & \em{0.994} & \textbf{0.994} & \textbf{1.000} & 1.071 & 1.008 & \em{1.008} & 1.008 & \textbf{1.000} & 1.017 & 1.003 & \em{1.003} & 1.003 & 1.000 & 1.004 & 1.000 & \textbf{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.688 & 1.007 & 1.007 & \em{1.007} & \textbf{1.000} & 1.232 & 1.044 & 1.044 & \em{1.044} & \textbf{1.000} & 1.101 & 1.038 & 1.038 & \em{1.038} & \textbf{1.000} & 1.031 & 1.015 & \em{1.015} & 1.015\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.640 & 1.000 & 0.623 & \em{0.623} & \textbf{0.623} & \textbf{0.878} & 1.000 & 0.890 & 0.890 & \em{0.890} & \textbf{0.954} & 1.000 & 0.964 & \em{0.964} & 0.964 & \textbf{0.983} & 1.000 & 0.986 & \em{0.986} & 0.986\\
\nopagebreak 
AvgRelMAE & 0.753 & 1.000 & 0.748 & \em{0.748} & \textbf{0.748} & \textbf{0.933} & 1.000 & 0.941 & \em{0.941} & 0.941 & \textbf{0.984} & 1.000 & 0.987 & \em{0.987} & 0.987 & 0.997 & 1.000 & 0.996 & \textbf{0.996} & \em{0.996}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.592} & 1.000 & 0.596 & 0.596 & \em{0.596} & \textbf{0.812} & 1.000 & 0.847 & 0.847 & \em{0.847} & \textbf{0.909} & 1.000 & 0.943 & 0.943 & \em{0.943} & \textbf{0.970} & 1.000 & 0.985 & \em{0.985} & 0.985\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1177.0 & 1929.5 & \em{1162.2} & 1164.0 & \textbf{1162.2} & \textbf{4321.3} & 4872.9 & \em{4365.3} & 4365.4 & 4365.3 & \textbf{9663.7} & 10014.4 & 9678.3 & \em{9678.3} & 9678.3 & 17204.1 & 17354.0 & 17118.1 & \textbf{17118.1} & \em{17118.1}\\
\nopagebreak 
MAE & 7.496 & 9.610 & \em{7.447} & 7.450 & \textbf{7.447} & 14.122 & 14.506 & 13.955 & \em{13.955} & \textbf{13.955} & 21.107 & 20.806 & 20.753 & \textbf{20.753} & \em{20.753} & 28.161 & \textbf{27.626} & 27.667 & \em{27.667} & 27.667\\
\nopagebreak 
QLIKE & \textbf{0.058} & 0.101 & 0.058 & 0.058 & \em{0.058} & \textbf{0.175} & 0.217 & \em{0.181} & 0.181 & 0.181 & \textbf{0.397} & 0.436 & 0.409 & \em{0.409} & 0.409 & \textbf{1.295} & 1.332 & 1.311 & \em{1.311} & 1.311\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.534 & \em{0.980} & 0.980 & \textbf{0.980} & \textbf{1.000} & 1.127 & \em{1.006} & 1.006 & 1.006 & \textbf{1.000} & 1.043 & 1.005 & \em{1.005} & 1.005 & \textbf{1.000} & 1.016 & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.303 & \em{0.996} & 0.996 & \textbf{0.996} & \textbf{1.000} & 1.058 & 1.002 & \em{1.002} & 1.002 & 1.000 & 1.011 & 0.999 & \textbf{0.999} & \em{0.999} & 1.000 & 1.000 & 0.997 & \textbf{0.997} & \em{0.997}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.653 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.211 & \em{1.029} & 1.029 & 1.029 & \textbf{1.000} & 1.090 & 1.027 & \em{1.027} & 1.027 & \textbf{1.000} & 1.027 & 1.012 & \em{1.012} & 1.012\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.652 & 1.000 & \em{0.639} & 0.639 & \textbf{0.639} & \textbf{0.888} & 1.000 & \em{0.893} & 0.893 & 0.893 & \textbf{0.959} & 1.000 & 0.964 & \em{0.964} & 0.964 & \textbf{0.985} & 1.000 & 0.986 & \em{0.986} & 0.986\\
\nopagebreak 
AvgRelMAE & 0.767 & 1.000 & \em{0.764} & 0.764 & \textbf{0.764} & \textbf{0.945} & 1.000 & 0.947 & \em{0.947} & 0.947 & 0.989 & 1.000 & 0.988 & \textbf{0.988} & \em{0.988} & 1.000 & 1.000 & 0.997 & \textbf{0.997} & \em{0.997}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.605} & 1.000 & 0.607 & 0.607 & \em{0.607} & \textbf{0.826} & 1.000 & \em{0.850} & 0.850 & 0.850 & \textbf{0.917} & 1.000 & 0.942 & \em{0.942} & 0.942 & \textbf{0.973} & 1.000 & 0.985 & \em{0.985} & 0.985\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1435.1 & 2567.9 & \em{1407.4} & 1407.7 & \textbf{1407.3} & \textbf{5507.1} & 6491.2 & 5627.4 & \em{5624.3} & 5627.3 & \textbf{12396.6} & 13232.1 & 12637.6 & \em{12635.9} & 12637.6 & \textbf{22103.6} & 22790.6 & 22394.3 & \em{22394.3} & 22394.3\\
\nopagebreak 
MAE & \textbf{8.264} & 10.475 & 8.302 & 8.302 & \em{8.301} & 16.013 & 16.038 & 15.804 & \textbf{15.799} & \em{15.803} & 24.026 & \textbf{23.436} & 23.571 & \em{23.570} & 23.571 & 32.088 & \textbf{31.266} & 31.454 & \em{31.453} & 31.454\\
\nopagebreak 
QLIKE & \textbf{0.055} & 0.095 & \em{0.056} & 0.056 & 0.056 & \textbf{0.173} & 0.210 & \em{0.177} & 0.177 & 0.177 & \textbf{0.395} & 0.430 & \em{0.404} & 0.404 & 0.404 & \textbf{1.292} & 1.325 & 1.305 & \em{1.305} & 1.305\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.518 & \em{0.987} & 0.987 & \textbf{0.987} & \textbf{1.000} & 1.117 & 1.003 & \em{1.003} & 1.003 & \textbf{1.000} & 1.038 & 1.001 & \em{1.001} & 1.001 & 1.000 & 1.012 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 1.290 & 1.001 & 1.001 & \em{1.001} & \textbf{1.000} & 1.048 & 1.001 & \em{1.001} & 1.001 & 1.000 & 1.008 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 0.999 & 0.996 & \textbf{0.996} & \em{0.996}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.641 & \em{1.006} & 1.006 & 1.006 & \textbf{1.000} & 1.203 & \em{1.023} & 1.023 & 1.023 & \textbf{1.000} & 1.086 & \em{1.022} & 1.022 & 1.022 & \textbf{1.000} & 1.026 & 1.010 & \em{1.010} & 1.010\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.659 & 1.000 & \em{0.650} & 0.650 & \textbf{0.650} & \textbf{0.895} & 1.000 & 0.898 & \em{0.898} & 0.898 & \textbf{0.964} & 1.000 & 0.965 & \em{0.965} & 0.965 & 0.988 & 1.000 & \em{0.986} & \textbf{0.986} & 0.986\\
\nopagebreak 
AvgRelMAE & \textbf{0.775} & 1.000 & 0.776 & 0.776 & \em{0.776} & \textbf{0.954} & 1.000 & 0.954 & \em{0.954} & 0.954 & 0.992 & 1.000 & \em{0.990} & \textbf{0.990} & 0.990 & 1.001 & 1.000 & 0.997 & \textbf{0.997} & \em{0.997}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.610} & 1.000 & \em{0.613} & 0.613 & 0.613 & \textbf{0.831} & 1.000 & \em{0.851} & 0.851 & 0.851 & \textbf{0.921} & 1.000 & \em{0.941} & 0.941 & 0.941 & \textbf{0.975} & 1.000 & 0.985 & \em{0.985} & 0.985\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{817.0} & 1070.3 & \em{821.3} & 821.3 & 821.3 & \textbf{2971.7} & 3198.9 & 3039.4 & \em{3039.2} & 3039.4 & \textbf{6593.1} & 6794.2 & 6686.7 & \em{6686.6} & 6686.7 & \textbf{11681.3} & 11856.2 & 11778.4 & \em{11778.3} & 11778.4\\
\nopagebreak 
MAE & 7.531 & 8.813 & 7.487 & \textbf{7.487} & \em{7.487} & 14.240 & 14.270 & 14.082 & \textbf{14.082} & \em{14.082} & 21.284 & \textbf{20.948} & 20.967 & \em{20.966} & 20.967 & 28.397 & \textbf{27.910} & 27.964 & \em{27.964} & 27.964\\
\nopagebreak 
QLIKE & \textbf{0.056} & 0.089 & 0.058 & 0.058 & \em{0.058} & \textbf{0.173} & 0.205 & 0.182 & 0.182 & \em{0.182} & \textbf{0.395} & 0.425 & 0.409 & \em{0.409} & 0.409 & \textbf{1.295} & 1.323 & 1.312 & \em{1.312} & 1.312\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.424 & 0.989 & \textbf{0.989} & \em{0.989} & \textbf{1.000} & 1.093 & 1.013 & 1.013 & \em{1.013} & \textbf{1.000} & 1.028 & 1.006 & \em{1.006} & 1.006 & \textbf{1.000} & 1.008 & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.229 & 0.996 & \textbf{0.996} & \em{0.996} & 1.000 & 1.025 & 0.997 & \textbf{0.997} & \em{0.997} & 1.000 & 0.997 & \em{0.993} & \textbf{0.993} & 0.993 & 1.000 & 0.991 & \em{0.991} & \textbf{0.991} & 0.991\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.541 & 1.029 & 1.029 & \em{1.029} & \textbf{1.000} & 1.169 & 1.047 & 1.047 & \em{1.047} & \textbf{1.000} & 1.071 & 1.034 & \em{1.034} & 1.034 & \textbf{1.000} & 1.021 & 1.013 & \em{1.013} & 1.013\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.702 & 1.000 & 0.695 & \textbf{0.695} & \em{0.695} & \textbf{0.915} & 1.000 & 0.927 & 0.927 & \em{0.927} & \textbf{0.973} & 1.000 & 0.979 & \em{0.979} & 0.979 & \textbf{0.992} & 1.000 & 0.993 & \em{0.993} & 0.993\\
\nopagebreak 
AvgRelMAE & 0.813 & 1.000 & 0.810 & \textbf{0.810} & \em{0.810} & 0.976 & 1.000 & 0.972 & \textbf{0.972} & \em{0.972} & 1.003 & 1.000 & \em{0.996} & \textbf{0.996} & 0.996 & 1.009 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.649} & 1.000 & 0.668 & 0.668 & \em{0.668} & \textbf{0.855} & 1.000 & 0.895 & 0.895 & \em{0.895} & \textbf{0.933} & 1.000 & 0.965 & \em{0.965} & 0.965 & \textbf{0.979} & 1.000 & 0.992 & \em{0.992} & 0.992\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1219.3 & 1788.3 & \textbf{1215.2} & 1215.3 & \em{1215.3} & \textbf{4655.5} & 5084.8 & 4727.5 & 4727.5 & \em{4727.5} & \textbf{10481.2} & 10770.8 & 10535.5 & 10535.5 & \em{10535.5} & 18696.3 & 18846.2 & \em{18677.7} & 18677.7 & \textbf{18677.7}\\
\nopagebreak 
MAE & 7.183 & 8.422 & \textbf{7.101} & 7.102 & \em{7.101} & 13.894 & 13.759 & \em{13.585} & 13.585 & \textbf{13.585} & 20.836 & \textbf{20.325} & 20.351 & 20.351 & \em{20.351} & 27.822 & \textbf{27.159} & 27.216 & 27.216 & \em{27.216}\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.085 & \em{0.054} & 0.054 & 0.054 & \textbf{0.170} & 0.201 & 0.177 & 0.177 & \em{0.177} & \textbf{0.393} & 0.422 & 0.404 & 0.404 & \em{0.404} & \textbf{1.291} & 1.318 & 1.306 & 1.306 & \em{1.306}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.425 & \textbf{0.992} & \em{0.992} & 0.993 & \textbf{1.000} & 1.091 & 1.007 & 1.007 & \em{1.007} & \textbf{1.000} & 1.028 & 1.003 & 1.003 & \em{1.003} & 1.000 & 1.008 & \em{0.999} & 0.999 & \textbf{0.999}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.220 & \em{0.996} & 0.996 & \textbf{0.996} & 1.000 & 1.021 & 0.994 & \em{0.994} & \textbf{0.994} & 1.000 & 0.995 & 0.991 & \textbf{0.991} & \em{0.991} & 1.000 & \textbf{0.990} & 0.990 & 0.990 & \em{0.990}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.548 & \em{1.026} & 1.026 & 1.026 & \textbf{1.000} & 1.165 & 1.037 & 1.037 & \em{1.037} & \textbf{1.000} & 1.069 & 1.028 & 1.028 & \em{1.028} & \textbf{1.000} & 1.020 & 1.011 & 1.011 & \em{1.011}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.702 & 1.000 & \textbf{0.696} & \em{0.696} & 0.697 & \textbf{0.917} & 1.000 & 0.924 & 0.924 & \em{0.924} & \textbf{0.973} & 1.000 & 0.976 & 0.976 & \em{0.976} & 0.992 & 1.000 & \em{0.991} & 0.991 & \textbf{0.991}\\
\nopagebreak 
AvgRelMAE & 0.820 & 1.000 & \em{0.817} & 0.817 & \textbf{0.817} & 0.979 & 1.000 & 0.973 & \em{0.973} & \textbf{0.973} & 1.006 & 1.000 & 0.996 & \textbf{0.996} & \em{0.996} & 1.010 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.646} & 1.000 & \em{0.663} & 0.663 & 0.663 & \textbf{0.858} & 1.000 & 0.890 & 0.890 & \em{0.890} & \textbf{0.936} & 1.000 & 0.962 & 0.962 & \em{0.962} & \textbf{0.980} & 1.000 & 0.991 & 0.991 & \em{0.991}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{1334.4} & 1684.5 & \em{1356.3} & 1356.8 & 1356.4 & \textbf{5218.3} & 5512.0 & \em{5322.1} & 5322.2 & 5322.2 & \textbf{11780.2} & 12017.6 & \em{11909.7} & 11909.7 & 11909.7 & \textbf{21020.2} & 21201.2 & \em{21140.8} & \em{21140.8} & \em{21140.8}\\
\nopagebreak 
MAE & 7.870 & 8.744 & \em{7.815} & 7.815 & \textbf{7.815} & 15.547 & \textbf{15.188} & \em{15.216} & 15.217 & 15.216 & 23.376 & \textbf{22.729} & \em{22.858} & 22.859 & 22.858 & 31.233 & \textbf{30.465} & \em{30.590} & \em{30.590} & \em{30.590}\\
\nopagebreak 
QLIKE & \textbf{0.050} & 0.080 & 0.052 & 0.052 & \em{0.052} & \textbf{0.168} & 0.197 & \em{0.174} & 0.174 & 0.174 & \textbf{0.390} & 0.418 & \em{0.400} & 0.400 & 0.400 & \textbf{1.287} & 1.313 & \em{1.300} & \em{1.300} & \em{1.300}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.414 & \em{0.999} & 0.999 & \textbf{0.999} & \textbf{1.000} & 1.084 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.024 & \em{1.000} & 1.000 & 1.000 & \em{1.000} & 1.006 & \textbf{0.997} & \textbf{0.997} & \textbf{0.997}\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 1.206 & 1.002 & 1.002 & \em{1.002} & 1.000 & 1.017 & \em{0.994} & 0.994 & \textbf{0.994} & 1.000 & 0.994 & \textbf{0.991} & 0.991 & \em{0.991} & 1.000 & \textbf{0.990} & \em{0.991} & \em{0.991} & \em{0.991}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.545 & 1.026 & 1.026 & \em{1.026} & \textbf{1.000} & 1.162 & \em{1.031} & 1.031 & 1.031 & \textbf{1.000} & 1.067 & \em{1.024} & 1.024 & 1.024 & \textbf{1.000} & 1.020 & \em{1.010} & \em{1.010} & \em{1.010}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.707 & 1.000 & \em{0.707} & 0.707 & \textbf{0.707} & \textbf{0.922} & 1.000 & 0.926 & 0.926 & \em{0.926} & \textbf{0.976} & 1.000 & \em{0.977} & 0.977 & 0.977 & \em{0.994} & 1.000 & \textbf{0.992} & \textbf{0.992} & \textbf{0.992}\\
\nopagebreak 
AvgRelMAE & \textbf{0.829} & 1.000 & 0.831 & 0.831 & \em{0.831} & 0.984 & 1.000 & \em{0.978} & 0.978 & \textbf{0.978} & 1.006 & 1.000 & \textbf{0.997} & 0.997 & \em{0.997} & 1.010 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.647} & 1.000 & 0.664 & 0.664 & \em{0.664} & \textbf{0.861} & 1.000 & \em{0.888} & 0.888 & 0.888 & \textbf{0.937} & 1.000 & \em{0.959} & 0.959 & 0.959 & \textbf{0.981} & 1.000 & \em{0.990} & \em{0.990} & \em{0.990}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{844.4} & 1044.0 & 853.9 & \em{853.9} & 853.9 & \textbf{3001.1} & 3184.7 & 3063.5 & 3063.5 & \em{3063.4} & \textbf{6630.8} & 6798.3 & 6717.9 & \em{6717.8} & 6717.9 & \textbf{11733.5} & 11884.8 & 11827.1 & \em{11827.1} & 11827.1\\
\nopagebreak 
MAE & 7.978 & 8.928 & 7.918 & \textbf{7.917} & \em{7.917} & 14.696 & 14.635 & \em{14.509} & 14.509 & \textbf{14.509} & 21.891 & \textbf{21.545} & 21.571 & \em{21.571} & 21.571 & 29.185 & \textbf{28.723} & 28.773 & \em{28.773} & 28.773\\
\nopagebreak 
QLIKE & \textbf{0.062} & 0.085 & 0.063 & \em{0.063} & 0.063 & \textbf{0.179} & 0.201 & 0.184 & \em{0.184} & 0.184 & \textbf{0.400} & 0.421 & 0.410 & \em{0.410} & 0.410 & \textbf{1.299} & 1.319 & \em{1.310} & 1.310 & 1.310\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.289 & 0.988 & \em{0.988} & \textbf{0.988} & \textbf{1.000} & 1.064 & 1.006 & \em{1.006} & 1.006 & \textbf{1.000} & 1.018 & 1.002 & \em{1.002} & 1.002 & 1.000 & 1.004 & \textbf{0.998} & 0.998 & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.153 & 0.992 & \em{0.992} & \textbf{0.992} & 1.000 & 1.012 & 0.993 & \textbf{0.993} & \em{0.993} & 1.000 & 0.993 & 0.991 & \textbf{0.991} & \em{0.991} & 1.000 & \textbf{0.990} & 0.990 & 0.990 & \em{0.990}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.351 & 1.016 & \em{1.016} & 1.016 & \textbf{1.000} & 1.117 & 1.031 & \em{1.031} & 1.031 & \textbf{1.000} & 1.050 & 1.023 & \em{1.023} & 1.023 & \textbf{1.000} & 1.015 & \em{1.009} & 1.009 & 1.009\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.776 & 1.000 & 0.767 & \em{0.767} & \textbf{0.767} & \textbf{0.940} & 1.000 & 0.945 & \em{0.945} & 0.945 & \textbf{0.982} & 1.000 & 0.984 & \em{0.984} & 0.984 & 0.996 & 1.000 & \textbf{0.994} & 0.994 & \em{0.994}\\
\nopagebreak 
AvgRelMAE & 0.867 & 1.000 & 0.860 & \em{0.860} & \textbf{0.860} & 0.988 & 1.000 & 0.980 & \textbf{0.980} & \em{0.980} & 1.007 & 1.000 & 0.998 & \textbf{0.998} & \em{0.998} & 1.010 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.740} & 1.000 & 0.752 & \em{0.752} & 0.752 & \textbf{0.895} & 1.000 & 0.923 & \em{0.923} & 0.923 & \textbf{0.952} & 1.000 & 0.974 & \em{0.974} & 0.974 & \textbf{0.985} & 1.000 & \em{0.994} & 0.994 & 0.994\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1177.0 & 1508.5 & \textbf{1175.9} & 1175.9 & \em{1175.9} & \textbf{4321.3} & 4563.3 & \em{4377.1} & 4377.1 & 4377.1 & \textbf{9663.7} & 9816.1 & \em{9698.1} & 9698.1 & 9698.1 & 17204.1 & 17267.0 & \textbf{17185.2} & 17185.2 & \em{17185.2}\\
\nopagebreak 
MAE & 7.496 & 8.361 & 7.369 & \em{7.369} & \textbf{7.369} & 14.122 & 13.936 & \em{13.823} & 13.823 & \textbf{13.823} & 21.107 & \textbf{20.641} & \em{20.675} & 20.675 & 20.675 & 28.161 & \textbf{27.590} & \em{27.641} & 27.641 & 27.641\\
\nopagebreak 
QLIKE & \textbf{0.058} & 0.081 & 0.059 & 0.058 & \em{0.058} & \textbf{0.175} & 0.197 & \em{0.180} & 0.180 & 0.180 & \textbf{0.397} & 0.418 & \em{0.405} & 0.405 & 0.405 & \textbf{1.295} & 1.314 & \em{1.305} & 1.305 & 1.305\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.297 & \em{0.990} & \textbf{0.990} & 0.990 & \textbf{1.000} & 1.066 & \em{1.004} & 1.004 & 1.004 & \textbf{1.000} & 1.019 & \em{1.001} & 1.001 & 1.001 & 1.000 & 1.004 & \textbf{0.998} & 0.998 & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.148 & 0.991 & \em{0.991} & \textbf{0.991} & 1.000 & 1.009 & \textbf{0.990} & 0.990 & \em{0.990} & 1.000 & 0.991 & \textbf{0.989} & \em{0.989} & 0.989 & 1.000 & \textbf{0.989} & \em{0.989} & 0.989 & 0.989\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.356 & 1.013 & 1.013 & \em{1.013} & \textbf{1.000} & 1.114 & \em{1.024} & 1.024 & 1.024 & \textbf{1.000} & 1.048 & \em{1.019} & 1.019 & 1.019 & \textbf{1.000} & 1.014 & \em{1.007} & 1.007 & 1.007\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.771 & 1.000 & \em{0.763} & \textbf{0.763} & 0.763 & \textbf{0.938} & 1.000 & \em{0.942} & 0.942 & 0.942 & \textbf{0.981} & 1.000 & \em{0.982} & 0.982 & 0.982 & 0.996 & 1.000 & \textbf{0.993} & 0.993 & \em{0.993}\\
\nopagebreak 
AvgRelMAE & 0.871 & 1.000 & 0.864 & \em{0.864} & \textbf{0.864} & 0.991 & 1.000 & \textbf{0.982} & 0.982 & \em{0.982} & 1.009 & 1.000 & \textbf{0.998} & \em{0.998} & 0.998 & 1.011 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.737} & 1.000 & 0.747 & 0.747 & \em{0.747} & \textbf{0.898} & 1.000 & \em{0.919} & 0.919 & 0.919 & \textbf{0.954} & 1.000 & \em{0.972} & 0.972 & 0.972 & \textbf{0.986} & 1.000 & \em{0.993} & 0.993 & 0.993\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{1435.1} & 1728.1 & 1455.4 & \em{1455.1} & 1455.4 & \textbf{5507.1} & 5755.2 & \em{5605.5} & 5605.5 & 5605.5 & \textbf{12396.6} & 12599.9 & \em{12517.9} & \em{12517.9} & \em{12517.9} & \textbf{22103.6} & 22262.1 & 22217.5 & \em{22217.5} & 22217.5\\
\nopagebreak 
MAE & 8.264 & 8.878 & 8.153 & \textbf{8.152} & \em{8.152} & 16.013 & \textbf{15.605} & 15.658 & \em{15.658} & 15.658 & 24.026 & \textbf{23.387} & \em{23.511} & \em{23.511} & \em{23.511} & 32.088 & \textbf{31.350} & 31.463 & \em{31.463} & 31.463\\
\nopagebreak 
QLIKE & \textbf{0.055} & 0.077 & \em{0.056} & 0.056 & 0.056 & \textbf{0.173} & 0.193 & \em{0.176} & 0.176 & 0.176 & \textbf{0.395} & 0.414 & \em{0.401} & \em{0.401} & \em{0.401} & \textbf{1.292} & 1.310 & 1.300 & \em{1.300} & 1.300\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.280 & 0.991 & \em{0.991} & \textbf{0.991} & 1.000 & 1.057 & \textbf{1.000} & \em{1.000} & 1.000 & \em{1.000} & 1.015 & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.000 & 1.002 & \em{0.996} & \textbf{0.996} & 0.996\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.134 & 0.994 & \em{0.994} & \textbf{0.994} & 1.000 & 1.003 & \em{0.990} & \textbf{0.990} & 0.990 & 1.000 & \em{0.990} & \textbf{0.989} & \textbf{0.989} & \textbf{0.989} & 1.000 & \textbf{0.989} & 0.989 & \em{0.989} & 0.989\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.352 & \em{1.012} & 1.012 & 1.012 & \textbf{1.000} & 1.112 & \em{1.020} & 1.020 & 1.020 & \textbf{1.000} & 1.047 & \em{1.016} & \em{1.016} & \em{1.016} & \textbf{1.000} & 1.014 & 1.007 & \em{1.007} & 1.007\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.782 & 1.000 & 0.775 & \em{0.775} & \textbf{0.775} & 0.946 & 1.000 & \textbf{0.945} & \em{0.945} & 0.945 & \em{0.985} & 1.000 & \textbf{0.983} & \textbf{0.983} & \textbf{0.983} & 0.998 & 1.000 & \em{0.994} & \textbf{0.994} & 0.994\\
\nopagebreak 
AvgRelMAE & 0.882 & 1.000 & 0.876 & \em{0.876} & \textbf{0.876} & 0.997 & 1.000 & \em{0.987} & \textbf{0.987} & 0.987 & 1.010 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.012 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.740} & 1.000 & \em{0.749} & 0.749 & 0.749 & \textbf{0.900} & 1.000 & \em{0.917} & 0.917 & 0.917 & \textbf{0.955} & 1.000 & \em{0.970} & \em{0.970} & \em{0.970} & \textbf{0.986} & 1.000 & 0.993 & \em{0.993} & 0.993\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 817.0 & 3724.7 & 787.7 & \em{787.7} & \textbf{787.5} & \em{2971.7} & 5613.8 & 2978.6 & \textbf{2962.2} & 2977.6 & \textbf{6593.1} & 8969.6 & 6701.8 & \em{6689.6} & 6700.9 & \textbf{11681.3} & 13792.2 & 11913.1 & \em{11903.0} & 11912.4\\
\nopagebreak 
MAE & \textbf{7.531} & 17.824 & 7.616 & 7.616 & \em{7.615} & \textbf{14.240} & 20.640 & 14.572 & \em{14.557} & 14.571 & \textbf{21.284} & 24.995 & 21.761 & \em{21.750} & 21.760 & \textbf{28.397} & 30.805 & 28.942 & \em{28.926} & 28.941\\
\nopagebreak 
QLIKE & \textbf{0.056} & 0.242 & 0.069 & 0.071 & \em{0.069} & \textbf{0.173} & 0.352 & 0.185 & 0.185 & \em{0.185} & \textbf{0.395} & 0.567 & 0.424 & 0.424 & \em{0.424} & \textbf{1.295} & 1.459 & 1.340 & \em{1.340} & 1.340\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 3.227 & \em{0.981} & 0.981 & \textbf{0.981} & \textbf{1.000} & 1.590 & 1.019 & \em{1.019} & 1.019 & \textbf{1.000} & 1.252 & 1.028 & \em{1.028} & 1.028 & \textbf{1.000} & 1.132 & 1.027 & \em{1.026} & 1.027\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.142 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.390 & 1.031 & \em{1.031} & 1.031 & \textbf{1.000} & 1.177 & 1.038 & \em{1.038} & 1.038 & \textbf{1.000} & 1.106 & 1.038 & \em{1.038} & 1.038\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 3.816 & 1.046 & 1.051 & \em{1.045} & \textbf{1.000} & 1.891 & 1.059 & 1.059 & \em{1.059} & \textbf{1.000} & 1.389 & 1.068 & 1.068 & \em{1.068} & \textbf{1.000} & 1.121 & 1.034 & \em{1.034} & 1.034\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.310 & 1.000 & \em{0.304} & 0.304 & \textbf{0.304} & \textbf{0.629} & 1.000 & 0.641 & \em{0.641} & 0.641 & \textbf{0.799} & 1.000 & 0.822 & \em{0.822} & 0.822 & \textbf{0.884} & 1.000 & 0.907 & \em{0.907} & 0.907\\
\nopagebreak 
AvgRelMAE & \textbf{0.467} & 1.000 & 0.469 & 0.469 & \em{0.469} & \textbf{0.720} & 1.000 & 0.742 & \em{0.742} & 0.742 & \textbf{0.849} & 1.000 & 0.881 & \em{0.881} & 0.881 & \textbf{0.904} & 1.000 & 0.938 & \em{0.938} & 0.938\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.262} & 1.000 & 0.274 & 0.276 & \em{0.274} & \textbf{0.529} & 1.000 & 0.560 & 0.560 & \em{0.560} & \textbf{0.720} & 1.000 & 0.769 & 0.769 & \em{0.769} & \textbf{0.892} & 1.000 & 0.923 & \em{0.923} & 0.923\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{1219.3} & 4785.2 & 1233.5 & \em{1233.1} & 1233.2 & \textbf{4655.5} & 7661.8 & 4826.1 & 4835.1 & \em{4825.8} & \textbf{10481.2} & 12927.8 & 10639.6 & \em{10630.2} & 10639.2 & 18696.3 & 20583.3 & 18647.5 & \textbf{18643.0} & \em{18647.3}\\
\nopagebreak 
MAE & \textbf{7.183} & 17.135 & 7.334 & 7.334 & \em{7.334} & \textbf{13.894} & 19.959 & 14.151 & 14.158 & \em{14.150} & \textbf{20.836} & 24.301 & 21.150 & \em{21.137} & 21.150 & \textbf{27.822} & 30.059 & 28.171 & \em{28.163} & 28.170\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.231 & 0.055 & 0.058 & \em{0.055} & \textbf{0.170} & 0.343 & 0.180 & 0.180 & \em{0.180} & \textbf{0.393} & 0.560 & 0.418 & 0.418 & \em{0.418} & \textbf{1.291} & 1.453 & 1.332 & \em{1.332} & 1.332\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 3.268 & \em{0.991} & 0.991 & \textbf{0.991} & \textbf{1.000} & 1.579 & 1.012 & 1.012 & \em{1.012} & \textbf{1.000} & 1.244 & 1.018 & \em{1.018} & 1.018 & \textbf{1.000} & 1.127 & 1.018 & \em{1.018} & 1.018\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.179 & 1.008 & 1.008 & \em{1.008} & \textbf{1.000} & 1.395 & 1.026 & 1.026 & \em{1.026} & \textbf{1.000} & 1.183 & 1.033 & \em{1.033} & 1.033 & \textbf{1.000} & 1.110 & 1.034 & \em{1.034} & 1.034\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 3.921 & 1.039 & 1.046 & \em{1.038} & \textbf{1.000} & 1.891 & 1.052 & 1.052 & \em{1.052} & \textbf{1.000} & 1.386 & 1.059 & 1.059 & \em{1.059} & \textbf{1.000} & 1.120 & 1.031 & \em{1.030} & 1.031\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.306 & 1.000 & \em{0.303} & 0.303 & \textbf{0.303} & \textbf{0.633} & 1.000 & 0.641 & 0.641 & \em{0.641} & \textbf{0.804} & 1.000 & 0.818 & \em{0.818} & 0.818 & \textbf{0.887} & 1.000 & 0.903 & \em{0.903} & 0.903\\
\nopagebreak 
AvgRelMAE & \textbf{0.459} & 1.000 & 0.463 & 0.463 & \em{0.463} & \textbf{0.717} & 1.000 & 0.736 & 0.736 & \em{0.736} & \textbf{0.846} & 1.000 & 0.873 & \em{0.873} & 0.873 & \textbf{0.901} & 1.000 & 0.932 & \em{0.932} & 0.932\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.255} & 1.000 & 0.265 & 0.267 & \em{0.265} & \textbf{0.529} & 1.000 & 0.556 & 0.556 & \em{0.556} & \textbf{0.722} & 1.000 & 0.764 & 0.764 & \em{0.764} & \textbf{0.893} & 1.000 & 0.920 & \em{0.920} & 0.920\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1334.4 & 6298.3 & \textbf{1319.2} & \em{1319.2} & 1319.3 & \textbf{5218.3} & 9813.3 & 5243.8 & \em{5243.1} & 5243.6 & \textbf{11780.2} & 16006.3 & 11915.3 & \em{11902.0} & 11915.1 & \textbf{21020.2} & 24877.4 & 21317.8 & \em{21224.5} & 21317.3\\
\nopagebreak 
MAE & \textbf{7.870} & 18.547 & \em{8.015} & 8.015 & 8.015 & \textbf{15.547} & 21.600 & 15.737 & 15.737 & \em{15.737} & \textbf{23.376} & 26.373 & 23.567 & \em{23.554} & 23.567 & \textbf{31.233} & 32.929 & 31.401 & \em{31.368} & 31.401\\
\nopagebreak 
QLIKE & \textbf{0.050} & 0.227 & 0.052 & 0.052 & \em{0.052} & \textbf{0.168} & 0.341 & 0.175 & 0.175 & \em{0.175} & \textbf{0.390} & 0.559 & 0.410 & \em{0.410} & 0.410 & \textbf{1.287} & 1.452 & 1.320 & \em{1.320} & 1.320\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 3.418 & \em{0.997} & 0.997 & \textbf{0.997} & \textbf{1.000} & 1.611 & 1.011 & \em{1.011} & 1.011 & \textbf{1.000} & 1.259 & 1.015 & \em{1.015} & 1.015 & \textbf{1.000} & 1.136 & 1.015 & \em{1.015} & 1.015\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.229 & 1.011 & 1.011 & \em{1.011} & \textbf{1.000} & 1.408 & 1.025 & 1.025 & \em{1.025} & \textbf{1.000} & 1.190 & 1.031 & \em{1.031} & 1.031 & \textbf{1.000} & 1.117 & 1.032 & \em{1.032} & 1.032\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 4.087 & 1.024 & 1.024 & \em{1.024} & \textbf{1.000} & 1.925 & 1.041 & 1.041 & \em{1.041} & \textbf{1.000} & 1.400 & 1.048 & \em{1.048} & 1.048 & \textbf{1.000} & 1.123 & 1.025 & \em{1.025} & 1.025\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.293 & 1.000 & \em{0.292} & 0.292 & \textbf{0.292} & \textbf{0.621} & 1.000 & 0.627 & \em{0.627} & 0.627 & \textbf{0.794} & 1.000 & 0.806 & \em{0.806} & 0.806 & \textbf{0.880} & 1.000 & 0.894 & \em{0.893} & 0.894\\
\nopagebreak 
AvgRelMAE & \textbf{0.449} & 1.000 & 0.453 & 0.453 & \em{0.453} & \textbf{0.710} & 1.000 & 0.728 & 0.728 & \em{0.728} & \textbf{0.840} & 1.000 & 0.866 & \em{0.866} & 0.866 & \textbf{0.896} & 1.000 & 0.925 & \em{0.924} & 0.925\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.245} & 1.000 & 0.251 & 0.251 & \em{0.251} & \textbf{0.519} & 1.000 & 0.541 & 0.541 & \em{0.541} & \textbf{0.714} & 1.000 & 0.749 & \em{0.749} & 0.749 & \textbf{0.890} & 1.000 & 0.913 & \em{0.913} & 0.913\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 844.4 & 3657.1 & \em{802.3} & 802.3 & \textbf{802.2} & \textbf{3001.1} & 5553.6 & 3002.3 & 3008.5 & \em{3001.7} & \textbf{6630.8} & 8923.1 & 6740.9 & 6758.9 & \em{6740.6} & \textbf{11733.5} & 13765.5 & 11963.6 & \em{11939.0} & 11963.0\\
\nopagebreak 
MAE & \textbf{7.978} & 18.006 & 8.002 & 8.002 & \em{8.002} & \textbf{14.696} & 20.991 & 15.023 & 15.023 & \em{15.022} & \textbf{21.891} & 25.554 & 22.367 & \em{22.357} & 22.365 & \textbf{29.185} & 31.561 & 29.722 & \em{29.693} & 29.721\\
\nopagebreak 
QLIKE & \textbf{0.062} & 0.232 & 0.069 & 19.532 & \em{0.069} & \textbf{0.179} & 0.342 & 0.188 & 0.188 & \em{0.188} & \textbf{0.400} & 0.557 & 0.426 & 0.426 & \em{0.426} & \textbf{1.299} & 1.448 & 1.339 & \em{1.339} & 1.339\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 2.901 & 0.979 & \em{0.979} & \textbf{0.979} & \textbf{1.000} & 1.535 & 1.017 & \em{1.017} & 1.017 & \textbf{1.000} & 1.231 & 1.026 & 1.026 & \em{1.026} & \textbf{1.000} & 1.121 & 1.025 & \em{1.025} & 1.025\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.999 & \em{1.000} & 1.000 & \textbf{1.000} & \textbf{1.000} & 1.359 & 1.028 & \em{1.028} & 1.028 & \textbf{1.000} & 1.165 & 1.035 & \em{1.035} & 1.035 & \textbf{1.000} & 1.098 & 1.035 & \em{1.035} & 1.035\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 3.317 & 1.036 & 1.072 & \em{1.035} & \textbf{1.000} & 1.785 & 1.049 & 1.049 & \em{1.049} & \textbf{1.000} & 1.349 & 1.060 & 1.060 & \em{1.060} & \textbf{1.000} & 1.110 & 1.030 & \em{1.030} & 1.030\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.345 & 1.000 & 0.338 & \em{0.338} & \textbf{0.337} & \textbf{0.652} & 1.000 & 0.663 & \em{0.663} & 0.663 & \textbf{0.813} & 1.000 & 0.834 & 0.834 & \em{0.834} & \textbf{0.892} & 1.000 & 0.914 & \em{0.914} & 0.914\\
\nopagebreak 
AvgRelMAE & 0.500 & 1.000 & \em{0.500} & 0.500 & \textbf{0.500} & \textbf{0.736} & 1.000 & 0.756 & \em{0.756} & 0.756 & \textbf{0.859} & 1.000 & 0.889 & \em{0.889} & 0.889 & \textbf{0.911} & 1.000 & 0.942 & \em{0.942} & 0.942\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.301} & 1.000 & 0.312 & 0.323 & \em{0.312} & \textbf{0.560} & 1.000 & 0.588 & 0.588 & \em{0.588} & \textbf{0.741} & 1.000 & 0.785 & 0.785 & \em{0.785} & \textbf{0.901} & 1.000 & 0.929 & \em{0.929} & 0.929\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1177.0 & 4358.6 & 1172.0 & \textbf{1171.8} & \em{1171.9} & \textbf{4321.3} & 7004.4 & \em{4505.3} & 4510.1 & 4505.4 & \textbf{9663.7} & 11848.2 & 9842.0 & \em{9840.5} & 9841.8 & 17204.1 & 18890.1 & 17199.3 & \textbf{17189.8} & \em{17199.1}\\
\nopagebreak 
MAE & \textbf{7.496} & 17.102 & 7.591 & 7.592 & \em{7.591} & \textbf{14.122} & 20.064 & \em{14.396} & 14.400 & 14.396 & \textbf{21.107} & 24.561 & 21.469 & \em{21.466} & 21.469 & \textbf{28.161} & 30.437 & 28.581 & \em{28.571} & 28.581\\
\nopagebreak 
QLIKE & \textbf{0.058} & 0.221 & 0.060 & 0.060 & \em{0.060} & \textbf{0.175} & 0.333 & 0.183 & 0.183 & \em{0.183} & \textbf{0.397} & 0.550 & 0.419 & 0.419 & \em{0.419} & \textbf{1.295} & 1.443 & 1.332 & \em{1.332} & 1.332\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 2.942 & \em{0.986} & 0.986 & \textbf{0.986} & \textbf{1.000} & 1.525 & 1.010 & 1.010 & \em{1.010} & \textbf{1.000} & 1.224 & 1.017 & \em{1.017} & 1.017 & \textbf{1.000} & 1.117 & 1.017 & \em{1.017} & 1.017\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.037 & 1.002 & 1.002 & \em{1.002} & \textbf{1.000} & 1.363 & 1.022 & 1.022 & \em{1.022} & \textbf{1.000} & 1.168 & 1.030 & \em{1.030} & 1.030 & \textbf{1.000} & 1.101 & 1.031 & \em{1.031} & 1.031\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 3.407 & 1.030 & 1.034 & \em{1.029} & \textbf{1.000} & 1.787 & 1.040 & 1.040 & \em{1.040} & \textbf{1.000} & 1.347 & 1.051 & 1.051 & \em{1.051} & \textbf{1.000} & 1.109 & 1.027 & \em{1.027} & 1.027\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.340 & 1.000 & \em{0.335} & 0.335 & \textbf{0.335} & \textbf{0.656} & 1.000 & 0.662 & 0.662 & \em{0.662} & \textbf{0.817} & 1.000 & 0.831 & \em{0.831} & 0.831 & \textbf{0.895} & 1.000 & 0.910 & \em{0.910} & 0.910\\
\nopagebreak 
AvgRelMAE & \textbf{0.491} & 1.000 & 0.492 & 0.492 & \em{0.492} & \textbf{0.734} & 1.000 & 0.750 & 0.750 & \em{0.750} & \textbf{0.856} & 1.000 & 0.881 & \em{0.881} & 0.881 & \textbf{0.908} & 1.000 & 0.936 & \em{0.936} & 0.936\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.294} & 1.000 & 0.302 & 0.304 & \em{0.302} & \textbf{0.560} & 1.000 & 0.582 & 0.582 & \em{0.582} & \textbf{0.742} & 1.000 & 0.780 & 0.780 & \em{0.780} & \textbf{0.902} & 1.000 & 0.926 & \em{0.926} & 0.926\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1435.1 & 6606.8 & \em{1397.2} & 1397.2 & \textbf{1397.2} & \textbf{5507.1} & 10302.2 & 5527.5 & \em{5520.5} & 5527.3 & \textbf{12396.6} & 16815.2 & 12555.7 & 12560.8 & \em{12555.3} & \textbf{22103.6} & 26145.7 & 22449.2 & 22449.9 & \em{22449.0}\\
\nopagebreak 
MAE & \textbf{8.264} & 18.760 & 8.387 & 8.387 & \em{8.387} & \textbf{16.013} & 21.970 & 16.198 & \em{16.194} & 16.198 & \textbf{24.026} & 26.948 & 24.221 & 24.225 & \em{24.221} & \textbf{32.088} & 33.730 & 32.261 & \em{32.251} & 32.260\\
\nopagebreak 
QLIKE & \textbf{0.055} & 0.219 & 0.057 & 0.057 & \em{0.057} & \textbf{0.173} & 0.332 & 0.179 & 0.179 & \em{0.179} & \textbf{0.395} & 0.550 & 0.412 & 0.412 & \em{0.412} & \textbf{1.292} & 1.444 & 1.321 & \em{1.321} & 1.321\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 3.052 & 0.991 & \em{0.991} & \textbf{0.991} & \textbf{1.000} & 1.549 & 1.008 & \em{1.008} & 1.008 & \textbf{1.000} & 1.235 & 1.013 & 1.013 & \em{1.013} & \textbf{1.000} & 1.123 & 1.013 & \em{1.013} & 1.013\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.080 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.375 & 1.020 & \em{1.020} & 1.020 & \textbf{1.000} & 1.176 & 1.027 & \em{1.027} & 1.027 & \textbf{1.000} & 1.108 & 1.029 & \em{1.029} & 1.029\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 3.546 & 1.021 & 1.021 & \em{1.021} & \textbf{1.000} & 1.822 & 1.032 & 1.032 & \em{1.032} & \textbf{1.000} & 1.362 & 1.041 & 1.041 & \em{1.041} & \textbf{1.000} & 1.113 & 1.022 & \em{1.022} & 1.022\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.328 & 1.000 & 0.325 & \em{0.325} & \textbf{0.325} & \textbf{0.645} & 1.000 & 0.650 & \em{0.650} & 0.650 & \textbf{0.810} & 1.000 & 0.820 & 0.820 & \em{0.820} & \textbf{0.890} & 1.000 & 0.902 & \em{0.902} & 0.902\\
\nopagebreak 
AvgRelMAE & \textbf{0.481} & 1.000 & 0.482 & 0.482 & \em{0.482} & \textbf{0.727} & 1.000 & 0.742 & \em{0.742} & 0.742 & \textbf{0.851} & 1.000 & 0.874 & \em{0.874} & 0.874 & \textbf{0.903} & 1.000 & 0.929 & \em{0.929} & 0.929\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.282} & 1.000 & 0.288 & 0.288 & \em{0.288} & \textbf{0.549} & 1.000 & 0.566 & 0.567 & \em{0.566} & \textbf{0.734} & 1.000 & 0.764 & 0.764 & \em{0.764} & \textbf{0.899} & 1.000 & 0.919 & \em{0.919} & 0.919\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0004 & 0.0004 & 0.0004 & \em{0.0004} & \textbf{0.0004} & 0.001 & \textbf{0.001} & 0.001 & 0.001 & \em{0.001} & 0.003 & \textbf{0.003} & 0.003 & \em{0.003} & 0.003 & 0.005 & \textbf{0.005} & 0.005 & \em{0.005} & 0.005\\
\nopagebreak 
MAE & 0.009 & \textbf{0.008} & 0.008 & 0.008 & \em{0.008} & 0.016 & \textbf{0.015} & 0.015 & \em{0.015} & 0.015 & 0.023 & \textbf{0.023} & 0.023 & \em{0.023} & 0.023 & 0.031 & \textbf{0.031} & 0.031 & \em{0.031} & \vphantom{1} 0.031\\
\nopagebreak 
QLIKE & 0.062 & \textbf{0.049} & 0.051 & 0.051 & \em{0.050} & 0.178 & \textbf{0.165} & 0.168 & 0.168 & \em{0.168} & 0.398 & \textbf{0.384} & 0.388 & 0.388 & \em{0.388} & 1.288 & \textbf{1.273} & 1.279 & 1.279 & \em{1.279}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.843} & 0.855 & 0.855 & \em{0.855} & 1.000 & \textbf{0.947} & 0.959 & 0.959 & \em{0.958} & 1.000 & \textbf{0.974} & 0.981 & 0.981 & \em{0.981} & 1.000 & \textbf{0.985} & 0.989 & 0.989 & \em{0.989}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.896} & 0.908 & 0.908 & \em{0.908} & 1.000 & \textbf{0.967} & 0.976 & 0.976 & \em{0.976} & 1.000 & \textbf{0.983} & 0.988 & 0.988 & \em{0.988} & 1.000 & \textbf{0.989} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.806} & 0.828 & 0.828 & \em{0.828} & 1.000 & \textbf{0.926} & 0.945 & 0.945 & \em{0.944} & 1.000 & \textbf{0.965} & 0.976 & 0.976 & \em{0.976} & 1.000 & \textbf{0.988} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.187 & \textbf{1.000} & 1.015 & 1.015 & \em{1.015} & 1.056 & \textbf{1.000} & 1.012 & 1.012 & \em{1.012} & 1.027 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.016 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005}\\
\nopagebreak 
AvgRelMAE & 1.116 & \textbf{1.000} & 1.013 & 1.013 & \em{1.013} & 1.034 & \textbf{1.000} & 1.009 & 1.009 & \em{1.009} & 1.017 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.011 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004}\\
\nopagebreak 
AvgRelQLIKE & 1.241 & \textbf{1.000} & 1.028 & 1.028 & \em{1.027} & 1.080 & \textbf{1.000} & 1.020 & 1.020 & \em{1.020} & 1.037 & \textbf{1.000} & 1.012 & 1.012 & \em{1.012} & 1.012 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0007 & \textbf{0.0006} & 0.0006 & 0.0006 & \em{0.0006} & 0.002 & \textbf{0.002} & 0.002 & \em{0.002} & 0.002 & 0.005 & \textbf{0.005} & 0.005 & \em{0.005} & 0.005 & 0.009 & \textbf{0.009} & 0.009 & 0.009 & \em{0.009}\\
\nopagebreak 
MAE & 0.009 & \textbf{0.008} & 0.008 & 0.008 & \em{0.008} & 0.016 & \textbf{0.015} & 0.015 & \em{0.015} & 0.015 & 0.023 & \textbf{0.023} & 0.023 & \em{0.023} & 0.023 & 0.031 & \textbf{0.031} & 0.031 & 0.031 & \em{0.031}\\
\nopagebreak 
QLIKE & 0.057 & \textbf{0.047} & 0.047 & 0.047 & \em{0.047} & 0.172 & \textbf{0.162} & 0.164 & 0.164 & \em{0.164} & 0.391 & \textbf{0.381} & 0.383 & 0.383 & \em{0.383} & 1.290 & \textbf{1.279} & 1.282 & 1.282 & \em{1.282}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.860} & 0.870 & 0.870 & \em{0.870} & 1.000 & \textbf{0.960} & 0.967 & 0.967 & \em{0.967} & 1.000 & \textbf{0.982} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.990} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.912} & 0.921 & 0.921 & \em{0.920} & 1.000 & \textbf{0.975} & 0.980 & \em{0.980} & 0.980 & 1.000 & \textbf{0.988} & 0.991 & \em{0.991} & 0.991 & 1.000 & \textbf{0.992} & 0.994 & \em{0.994} & 0.994\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.829} & 0.843 & 0.843 & \em{0.843} & 1.000 & \textbf{0.940} & 0.953 & 0.953 & \em{0.953} & 1.000 & \textbf{0.973} & 0.980 & 0.980 & \em{0.980} & 1.000 & \textbf{0.992} & 0.994 & 0.994 & \em{0.994}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.162 & \textbf{1.000} & 1.012 & 1.012 & \em{1.011} & 1.042 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.018 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.010 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelMAE & 1.096 & \textbf{1.000} & 1.009 & 1.009 & \em{1.009} & 1.026 & \textbf{1.000} & 1.006 & \em{1.006} & 1.006 & 1.013 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.008 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.207 & \textbf{1.000} & 1.017 & 1.017 & \em{1.017} & 1.063 & \textbf{1.000} & 1.013 & 1.013 & \em{1.013} & 1.028 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.008 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0005 & \textbf{0.0004} & 0.0004 & \em{0.0004} & 0.0004 & 0.002 & \textbf{0.002} & 0.002 & \em{0.002} & 0.002 & 0.003 & \textbf{0.003} & 0.003 & \em{0.003} & 0.003 & 0.006 & \textbf{0.006} & 0.006 & \em{0.006} & \vphantom{1} 0.006\\
\nopagebreak 
MAE & 0.009 & \textbf{0.008} & 0.008 & 0.008 & \em{0.008} & 0.016 & \textbf{0.016} & 0.016 & \em{0.016} & 0.016 & 0.024 & \textbf{0.024} & 0.024 & \em{0.024} & 0.024 & 0.032 & 0.032 & 0.032 & \textbf{0.032} & \em{0.032}\\
\nopagebreak 
QLIKE & 0.056 & \textbf{0.046} & 0.047 & 0.047 & \em{0.047} & 0.172 & \textbf{0.162} & 0.164 & 0.164 & \em{0.164} & 0.392 & \textbf{0.382} & 0.384 & 0.384 & \em{0.384} & 1.281 & \textbf{1.271} & 1.274 & 1.274 & \em{1.274}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.857} & 0.867 & 0.867 & \em{0.867} & 1.000 & \textbf{0.959} & 0.966 & 0.966 & \em{0.966} & 1.000 & \textbf{0.982} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.990} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.917} & \em{0.922} & 0.922 & 0.922 & 1.000 & \textbf{0.978} & 0.982 & 0.982 & \em{0.982} & 1.000 & \textbf{0.990} & 0.992 & 0.992 & \em{0.992} & 1.000 & \textbf{0.994} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.829} & 0.839 & 0.839 & \em{0.839} & 1.000 & \textbf{0.943} & 0.953 & 0.953 & \em{0.953} & 1.000 & \textbf{0.975} & 0.981 & 0.981 & \em{0.981} & 1.000 & \textbf{0.992} & 0.994 & 0.994 & \em{0.994}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.167 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.043 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.018 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.010 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelMAE & 1.091 & \textbf{1.000} & \em{1.006} & 1.006 & 1.006 & 1.022 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.010 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.006 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.206 & \textbf{1.000} & 1.012 & 1.012 & \em{1.012} & 1.061 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.026 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.008 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0009 & 0.0009 & \em{0.0008} & 0.0008 & \textbf{0.0008} & 0.003 & 0.003 & 0.003 & \textbf{0.003} & \em{0.003} & 0.007 & 0.007 & \em{0.007} & \textbf{0.007} & 0.007 & 0.012 & \textbf{0.012} & 0.012 & \em{0.012} & 0.012\\
\nopagebreak 
MAE & 0.012 & \textbf{0.011} & 0.011 & 0.011 & \em{0.011} & 0.021 & \textbf{0.021} & 0.021 & \em{0.021} & 0.021 & 0.031 & \textbf{0.031} & 0.031 & \em{0.031} & 0.031 & 0.042 & \textbf{0.041} & 0.041 & \em{0.041} & 0.041\\
\nopagebreak 
QLIKE & 0.064 & \textbf{0.050} & 0.051 & 0.051 & \em{0.051} & 0.180 & \textbf{0.166} & 0.169 & 0.169 & \em{0.169} & 0.400 & \textbf{0.385} & 0.389 & 0.389 & \em{0.389} & 1.292 & \textbf{1.277} & 1.282 & 1.282 & \em{1.282}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.840} & 0.850 & 0.850 & \em{0.850} & 1.000 & \textbf{0.949} & 0.958 & 0.958 & \em{0.958} & 1.000 & \textbf{0.976} & 0.981 & 0.981 & \em{0.981} & 1.000 & \textbf{0.986} & 0.989 & 0.989 & \em{0.989}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.898} & 0.906 & 0.906 & \em{0.906} & 1.000 & \textbf{0.970} & 0.976 & \em{0.976} & 0.976 & 1.000 & \textbf{0.986} & 0.989 & 0.989 & \em{0.989} & 1.000 & \textbf{0.991} & 0.993 & \em{0.993} & 0.993\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.806} & 0.825 & 0.825 & \em{0.825} & 1.000 & \textbf{0.927} & 0.943 & 0.943 & \em{0.943} & 1.000 & \textbf{0.966} & 0.975 & 0.975 & \em{0.975} & 1.000 & \textbf{0.989} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.191 & \textbf{1.000} & 1.012 & 1.012 & \em{1.012} & 1.054 & \textbf{1.000} & 1.010 & 1.010 & \em{1.010} & 1.025 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.014 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003}\\
\nopagebreak 
AvgRelMAE & 1.114 & \textbf{1.000} & 1.009 & 1.009 & \em{1.009} & 1.031 & \textbf{1.000} & 1.006 & \em{1.006} & 1.006 & 1.014 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.241 & \textbf{1.000} & 1.024 & 1.024 & \em{1.024} & 1.079 & \textbf{1.000} & 1.017 & 1.017 & \em{1.017} & 1.036 & \textbf{1.000} & 1.010 & 1.010 & \em{1.010} & 1.011 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.001 & \textbf{0.001} & 0.001 & 0.001 & \em{0.001} & 0.004 & \textbf{0.004} & 0.004 & \em{0.004} & 0.004 & 0.009 & \textbf{0.009} & 0.009 & \em{0.009} & 0.009 & 0.016 & \textbf{0.015} & 0.015 & \em{0.015} & 0.015\\
\nopagebreak 
MAE & 0.011 & \textbf{0.010} & 0.010 & 0.010 & \em{0.010} & 0.021 & \textbf{0.020} & 0.020 & \em{0.020} & 0.020 & 0.031 & \textbf{0.030} & 0.031 & \em{0.031} & 0.031 & 0.041 & \textbf{0.041} & 0.041 & \em{0.041} & 0.041\\
\nopagebreak 
QLIKE & 0.057 & \textbf{0.047} & 0.047 & 0.047 & \em{0.047} & 0.172 & \textbf{0.162} & 0.164 & 0.164 & \em{0.164} & 0.391 & \textbf{0.380} & 0.383 & 0.383 & \em{0.383} & 1.280 & \textbf{1.269} & 1.272 & 1.272 & \em{1.272}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.861} & 0.871 & 0.871 & \em{0.871} & 1.000 & \textbf{0.959} & 0.966 & 0.966 & \em{0.966} & 1.000 & \textbf{0.981} & 0.985 & 0.985 & \em{0.985} & 1.000 & \textbf{0.990} & 0.992 & \em{0.992} & 0.992\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.914} & 0.921 & 0.921 & \em{0.921} & 1.000 & \textbf{0.975} & 0.980 & \em{0.980} & 0.980 & 1.000 & \textbf{0.987} & 0.990 & \em{0.990} & 0.990 & 1.000 & \textbf{0.992} & 0.994 & \em{0.994} & 0.994\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.831} & 0.846 & 0.846 & \em{0.846} & 1.000 & \textbf{0.941} & 0.953 & 0.953 & \em{0.953} & 1.000 & \textbf{0.974} & 0.980 & 0.980 & \em{0.980} & 1.000 & \textbf{0.992} & 0.994 & 0.994 & \em{0.994}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.161 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.043 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.019 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.010 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelMAE & 1.094 & \textbf{1.000} & 1.008 & 1.008 & \em{1.008} & 1.026 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.013 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.204 & \textbf{1.000} & 1.018 & 1.018 & \em{1.018} & 1.062 & \textbf{1.000} & 1.013 & 1.013 & \em{1.013} & 1.027 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.008 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0008 & \textbf{0.0007} & 0.0007 & \em{0.0007} & 0.0007 & 0.003 & \textbf{0.003} & 0.003 & \em{0.003} & 0.003 & 0.007 & \textbf{0.006} & 0.006 & \em{0.006} & 0.006 & 0.012 & \textbf{0.011} & 0.011 & \em{0.011} & 0.011\\
\nopagebreak 
MAE & 0.011 & \textbf{0.010} & 0.010 & \em{0.010} & 0.010 & 0.021 & \textbf{0.021} & 0.021 & \em{0.021} & 0.021 & 0.031 & \textbf{0.031} & 0.031 & \em{0.031} & 0.031 & 0.042 & 0.042 & 0.042 & \textbf{0.042} & \em{0.042}\\
\nopagebreak 
QLIKE & 0.056 & \textbf{0.046} & 0.047 & 0.047 & \em{0.047} & 0.172 & \textbf{0.162} & 0.164 & 0.164 & \em{0.164} & 0.392 & \textbf{0.382} & 0.385 & 0.385 & \em{0.385} & 1.285 & \textbf{1.276} & 1.278 & 1.278 & \em{1.278}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.870} & 0.876 & 0.876 & \em{0.876} & 1.000 & \textbf{0.962} & 0.968 & 0.968 & \em{0.968} & 1.000 & \textbf{0.983} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.991} & 0.993 & 0.992 & \em{0.992}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.923} & 0.928 & \em{0.928} & 0.928 & 1.000 & \textbf{0.979} & 0.983 & \em{0.983} & 0.983 & 1.000 & \textbf{0.990} & 0.992 & \em{0.992} & 0.992 & 1.000 & \textbf{0.994} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.841} & 0.850 & 0.850 & \em{0.850} & 1.000 & \textbf{0.946} & 0.955 & 0.955 & \em{0.955} & 1.000 & \textbf{0.976} & 0.981 & 0.981 & \em{0.981} & 1.000 & \textbf{0.992} & 0.994 & 0.994 & \em{0.994}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.150 & \textbf{1.000} & 1.008 & 1.008 & \em{1.008} & 1.039 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.017 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.009 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelMAE & 1.083 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.021 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.010 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.006 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.189 & \textbf{1.000} & 1.010 & 1.010 & \em{1.010} & 1.057 & \textbf{1.000} & 1.010 & 1.010 & \em{1.010} & 1.025 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.008 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0004 & 0.0004 & 0.0004 & \em{0.0004} & \textbf{0.0004} & 0.001 & 0.001 & 0.001 & \em{0.001} & \textbf{0.001} & 0.003 & 0.003 & \em{0.003} & 0.003 & \textbf{0.003} & 0.005 & 0.005 & 0.005 & \textbf{0.005} & \em{0.005}\\
\nopagebreak 
MAE & 0.009 & 0.008 & \em{0.008} & \textbf{0.008} & 0.008 & 0.016 & \textbf{0.015} & 0.016 & 0.016 & \em{0.016} & 0.023 & \textbf{0.023} & 0.023 & 0.023 & \em{0.023} & 0.031 & \textbf{0.031} & 0.031 & 0.031 & \em{0.031}\\
\nopagebreak 
QLIKE & 0.062 & 0.053 & \em{0.052} & \textbf{0.052} & 0.052 & 0.178 & \textbf{0.169} & 0.169 & 0.169 & \em{0.169} & 0.398 & \textbf{0.388} & 0.389 & 0.389 & \em{0.389} & 1.288 & \textbf{1.278} & 1.280 & 1.280 & \em{1.280}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.901 & 0.878 & \em{0.878} & \textbf{0.878} & 1.000 & 0.967 & 0.964 & \em{0.964} & \textbf{0.964} & 1.000 & \textbf{0.983} & 0.984 & 0.984 & \em{0.983} & 1.000 & \textbf{0.990} & 0.990 & 0.990 & \em{0.990}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.925 & \em{0.919} & \textbf{0.919} & 0.919 & 1.000 & \textbf{0.975} & 0.978 & 0.978 & \em{0.978} & 1.000 & \textbf{0.986} & 0.989 & 0.989 & \em{0.989} & 1.000 & \textbf{0.991} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.874 & \em{0.855} & \textbf{0.855} & 0.855 & 1.000 & \textbf{0.951} & 0.951 & 0.951 & \em{0.951} & 1.000 & \textbf{0.976} & 0.978 & 0.979 & \em{0.978} & 1.000 & \textbf{0.992} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.109 & 1.000 & 0.974 & \em{0.974} & \textbf{0.974} & 1.035 & 1.000 & 0.998 & \em{0.998} & \textbf{0.997} & 1.017 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000} & 1.010 & \textbf{1.000} & 1.001 & 1.001 & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.081 & 1.000 & \em{0.994} & \textbf{0.994} & 0.994 & 1.026 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.014 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.009 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelQLIKE & 1.144 & 1.000 & \em{0.978} & \textbf{0.978} & 0.978 & 1.052 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001} & 1.025 & \textbf{1.000} & 1.003 & 1.003 & \em{1.002} & 1.008 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0007 & \textbf{0.0006} & 0.0006 & \em{0.0006} & 0.0006 & 0.002 & \textbf{0.002} & \em{0.002} & 0.002 & 0.002 & 0.005 & \textbf{0.005} & 0.005 & \em{0.005} & 0.005 & 0.009 & \textbf{0.009} & 0.009 & \em{0.009} & 0.009\\
\nopagebreak 
MAE & 0.009 & \textbf{0.008} & 0.008 & 0.008 & \em{0.008} & 0.016 & \textbf{0.015} & 0.015 & \em{0.015} & 0.015 & 0.023 & \textbf{0.023} & 0.023 & \em{0.023} & 0.023 & 0.031 & \textbf{0.031} & 0.031 & \em{0.031} & 0.031\\
\nopagebreak 
QLIKE & 0.057 & \textbf{0.048} & 0.048 & 0.048 & \em{0.048} & 0.172 & \textbf{0.163} & \em{0.164} & 0.164 & 0.164 & 0.391 & \textbf{0.382} & 0.384 & 0.384 & \em{0.384} & 1.290 & \textbf{1.281} & 1.283 & \em{1.283} & 1.283\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.879 & 0.879 & \em{0.879} & \textbf{0.879} & 1.000 & \textbf{0.965} & 0.968 & 0.968 & \em{0.968} & 1.000 & \textbf{0.985} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.992} & 0.993 & \em{0.993} & 0.993\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.917} & 0.922 & 0.922 & \em{0.922} & 1.000 & \textbf{0.975} & 0.980 & \em{0.980} & 0.980 & 1.000 & \textbf{0.987} & 0.990 & \em{0.990} & 0.990 & 1.000 & \textbf{0.991} & 0.994 & \em{0.994} & 0.994\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.854} & 0.854 & 0.854 & \em{0.854} & 1.000 & \textbf{0.949} & 0.956 & 0.956 & \em{0.956} & 1.000 & \textbf{0.977} & 0.981 & 0.981 & \em{0.981} & 1.000 & \textbf{0.993} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.137 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.036 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.016 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.008 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.091 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.026 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.013 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.171 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000} & 1.053 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.023 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.007 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0005 & \textbf{0.0004} & 0.0004 & \em{0.0004} & 0.0004 & 0.002 & \textbf{0.002} & 0.002 & \em{0.002} & 0.002 & 0.003 & \textbf{0.003} & 0.003 & \em{0.003} & 0.003 & 0.006 & \textbf{0.006} & 0.006 & \em{0.006} & 0.006\\
\nopagebreak 
MAE & 0.009 & \textbf{0.008} & 0.008 & 0.008 & \em{0.008} & 0.016 & \textbf{0.016} & 0.016 & \em{0.016} & 0.016 & 0.024 & 0.024 & 0.024 & \textbf{0.024} & \em{0.024} & 0.032 & 0.032 & 0.032 & \textbf{0.032} & \em{0.032}\\
\nopagebreak 
QLIKE & 0.056 & \textbf{0.047} & 0.047 & 0.047 & \em{0.047} & 0.172 & \textbf{0.163} & 0.164 & 0.164 & \em{0.164} & 0.392 & \textbf{0.382} & 0.384 & 0.384 & \em{0.384} & 1.281 & \textbf{1.271} & 1.274 & 1.274 & \em{1.274}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.865} & 0.871 & 0.871 & \em{0.871} & 1.000 & \textbf{0.961} & 0.967 & 0.967 & \em{0.966} & 1.000 & \textbf{0.983} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.991} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.918} & 0.922 & 0.922 & \em{0.922} & 1.000 & \textbf{0.978} & 0.982 & 0.982 & \em{0.982} & 1.000 & \textbf{0.990} & 0.992 & \em{0.992} & 0.992 & 1.000 & \textbf{0.994} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.838} & 0.843 & 0.843 & \em{0.843} & 1.000 & \textbf{0.945} & 0.953 & 0.953 & \em{0.953} & 1.000 & \textbf{0.976} & 0.981 & 0.981 & \em{0.980} & 1.000 & \textbf{0.992} & 0.994 & 0.994 & \em{0.994}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.156 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.040 & \textbf{1.000} & 1.006 & 1.006 & \em{1.005} & 1.017 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.009 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelMAE & 1.089 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.022 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.010 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.006 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.194 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.058 & \textbf{1.000} & 1.009 & 1.009 & \em{1.008} & 1.025 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.008 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0009 & 0.0010 & \em{0.0008} & 0.0008 & \textbf{0.0008} & 0.003 & 0.003 & 0.003 & \em{0.003} & \textbf{0.003} & 0.007 & 0.007 & 0.007 & \textbf{0.007} & \em{0.007} & 0.012 & 0.012 & 0.012 & \textbf{0.012} & \em{0.012}\\
\nopagebreak 
MAE & 0.012 & 0.011 & 0.011 & \em{0.011} & \textbf{0.011} & 0.021 & \textbf{0.021} & 0.021 & 0.021 & \em{0.021} & 0.031 & \textbf{0.031} & 0.031 & \em{0.031} & 0.031 & 0.042 & \textbf{0.041} & 0.041 & \em{0.041} & 0.041\\
\nopagebreak 
QLIKE & 0.064 & 0.055 & \em{0.053} & 0.053 & \textbf{0.053} & 0.180 & 0.171 & 0.170 & \em{0.170} & \textbf{0.170} & 0.400 & 0.391 & \em{0.391} & 0.391 & \textbf{0.391} & 1.292 & \textbf{1.283} & 1.283 & 1.283 & \em{1.283}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.912 & \em{0.877} & 0.877 & \textbf{0.877} & 1.000 & 0.974 & 0.965 & \em{0.965} & \textbf{0.965} & 1.000 & 0.989 & 0.985 & \em{0.985} & \textbf{0.985} & 1.000 & 0.994 & 0.991 & \em{0.991} & \textbf{0.991}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.934 & 0.919 & \em{0.919} & \textbf{0.919} & 1.000 & 0.981 & 0.978 & \em{0.978} & \textbf{0.978} & 1.000 & 0.991 & 0.990 & \textbf{0.990} & \em{0.990} & 1.000 & 0.995 & \em{0.994} & \textbf{0.994} & 0.994\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.883 & \em{0.856} & 0.856 & \textbf{0.856} & 1.000 & 0.955 & 0.951 & \em{0.951} & \textbf{0.951} & 1.000 & \em{0.979} & 0.979 & 0.979 & \textbf{0.979} & 1.000 & \textbf{0.993} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.097 & 1.000 & \em{0.962} & 0.962 & \textbf{0.962} & 1.027 & 1.000 & 0.991 & \em{0.991} & \textbf{0.991} & 1.011 & 1.000 & 0.996 & \em{0.996} & \textbf{0.996} & 1.006 & 1.000 & 0.997 & \em{0.997} & \textbf{0.997}\\
\nopagebreak 
AvgRelMAE & 1.071 & 1.000 & 0.984 & \em{0.984} & \textbf{0.984} & 1.020 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998} & 1.009 & 1.000 & 0.999 & \textbf{0.999} & \em{0.999} & 1.005 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.132 & 1.000 & \em{0.969} & 0.969 & \textbf{0.968} & 1.047 & 1.000 & 0.996 & \em{0.996} & \textbf{0.996} & 1.022 & \em{1.000} & 1.000 & 1.000 & \textbf{1.000} & 1.007 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.001 & \textbf{0.001} & 0.001 & 0.001 & \em{0.001} & 0.004 & \textbf{0.004} & \em{0.004} & 0.004 & 0.004 & 0.009 & \textbf{0.009} & 0.009 & \em{0.009} & 0.009 & 0.016 & \textbf{0.015} & 0.015 & \em{0.015} & 0.015\\
\nopagebreak 
MAE & 0.011 & \textbf{0.010} & 0.010 & 0.010 & \em{0.010} & 0.021 & \textbf{0.020} & 0.020 & 0.020 & \em{0.020} & 0.031 & \textbf{0.030} & 0.031 & 0.031 & \em{0.031} & 0.041 & \textbf{0.041} & 0.041 & \em{0.041} & 0.041\\
\nopagebreak 
QLIKE & 0.057 & 0.048 & 0.048 & \em{0.048} & \textbf{0.048} & 0.172 & \textbf{0.163} & 0.164 & 0.164 & \em{0.164} & 0.391 & \textbf{0.382} & 0.383 & 0.383 & \em{0.383} & 1.280 & \textbf{1.272} & 1.273 & 1.273 & \em{1.273}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.884 & \em{0.880} & 0.880 & \textbf{0.880} & 1.000 & \textbf{0.966} & 0.968 & 0.968 & \em{0.968} & 1.000 & \textbf{0.985} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.992} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.921} & 0.924 & 0.924 & \em{0.924} & 1.000 & \textbf{0.976} & 0.980 & \em{0.980} & 0.980 & 1.000 & \textbf{0.987} & 0.990 & \em{0.990} & 0.990 & 1.000 & \textbf{0.991} & 0.994 & \em{0.994} & 0.994\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.862 & 0.859 & \em{0.859} & \textbf{0.859} & 1.000 & \textbf{0.952} & 0.957 & 0.957 & \em{0.957} & 1.000 & \textbf{0.979} & 0.982 & 0.982 & \em{0.982} & 1.000 & \textbf{0.994} & 0.995 & 0.995 & \em{0.995}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.131 & 1.000 & \em{0.995} & 0.995 & \textbf{0.995} & 1.035 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.015 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001} & 1.008 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelMAE & 1.085 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.025 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.013 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.161 & 1.000 & 0.997 & \em{0.997} & \textbf{0.997} & 1.050 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.022 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.007 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0008 & \textbf{0.0007} & 0.0007 & \em{0.0007} & 0.0007 & 0.003 & \textbf{0.003} & 0.003 & \em{0.003} & 0.003 & 0.007 & \textbf{0.006} & 0.006 & 0.006 & \em{0.006} & 0.012 & \textbf{0.011} & 0.011 & \em{0.011} & 0.011\\
\nopagebreak 
MAE & 0.011 & \textbf{0.010} & 0.010 & \em{0.010} & 0.010 & 0.021 & \textbf{0.021} & 0.021 & \em{0.021} & 0.021 & 0.031 & \textbf{0.031} & 0.031 & 0.031 & \em{0.031} & 0.042 & 0.042 & 0.042 & \textbf{0.042} & \em{0.042}\\
\nopagebreak 
QLIKE & 0.056 & \textbf{0.047} & 0.047 & 0.047 & \em{0.047} & 0.172 & \textbf{0.163} & 0.164 & 0.164 & \em{0.164} & 0.392 & \textbf{0.383} & 0.385 & 0.385 & \em{0.385} & 1.285 & \textbf{1.276} & 1.278 & 1.278 & \em{1.278}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.879} & 0.881 & 0.881 & \em{0.881} & 1.000 & \textbf{0.965} & 0.969 & 0.969 & \em{0.969} & 1.000 & \textbf{0.984} & 0.987 & 0.987 & \em{0.987} & 1.000 & \textbf{0.991} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.926} & 0.929 & \em{0.929} & 0.929 & 1.000 & \textbf{0.980} & 0.983 & \em{0.983} & 0.983 & 1.000 & \textbf{0.990} & 0.992 & 0.992 & \em{0.992} & 1.000 & \textbf{0.994} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.852} & 0.855 & 0.855 & \em{0.855} & 1.000 & \textbf{0.950} & 0.956 & 0.956 & \em{0.956} & 1.000 & \textbf{0.977} & 0.982 & 0.982 & \em{0.982} & 1.000 & \textbf{0.993} & 0.994 & 0.994 & \em{0.994}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.137 & \textbf{1.000} & 1.003 & 1.002 & \em{1.002} & 1.036 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.016 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.009 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelMAE & 1.080 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.021 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.010 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.006 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.173 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.053 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.023 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.007 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0004 & 0.0004 & 0.0004 & \em{0.0004} & \textbf{0.0004} & 0.001 & 0.001 & 0.001 & \em{0.001} & \textbf{0.001} & 0.003 & 0.003 & \em{0.003} & 0.003 & \textbf{0.003} & 0.005 & \textbf{0.005} & 0.005 & 0.005 & \em{0.005}\\
\nopagebreak 
MAE & 0.009 & 0.009 & \em{0.008} & 0.008 & \textbf{0.008} & 0.016 & 0.016 & 0.016 & \em{0.016} & \textbf{0.016} & 0.023 & 0.023 & \em{0.023} & \textbf{0.023} & 0.023 & 0.031 & 0.031 & \em{0.031} & \textbf{0.031} & 0.031\\
\nopagebreak 
QLIKE & 0.062 & 0.060 & \em{0.058} & 0.058 & \textbf{0.058} & 0.178 & 0.175 & 0.175 & \em{0.175} & \textbf{0.175} & 0.398 & \textbf{0.394} & 0.394 & 0.394 & \em{0.394} & 1.288 & \textbf{1.284} & 1.284 & 1.284 & \em{1.284}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.933 & 0.931 & \em{0.931} & \textbf{0.931} & 1.000 & \textbf{0.977} & 0.981 & 0.981 & \em{0.981} & 1.000 & \textbf{0.989} & 0.992 & 0.992 & \em{0.992} & 1.000 & \textbf{0.993} & \em{0.995} & 0.995 & 0.995\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.960} & 0.961 & 0.961 & \em{0.961} & 1.000 & \textbf{0.987} & 0.991 & 0.991 & \em{0.991} & 1.000 & \textbf{0.993} & 0.996 & \em{0.996} & 0.996 & 1.000 & \textbf{0.996} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.943 & \em{0.934} & 0.934 & \textbf{0.934} & 1.000 & \textbf{0.977} & 0.979 & 0.979 & \em{0.979} & 1.000 & \textbf{0.988} & 0.990 & 0.990 & \em{0.990} & 1.000 & \textbf{0.996} & 0.997 & 0.997 & \em{0.997}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.072 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998} & 1.023 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.011 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.007 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002\\
\nopagebreak 
AvgRelMAE & 1.041 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000} & 1.013 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.007 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.004 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.061 & 1.000 & \em{0.991} & 0.991 & \textbf{0.991} & 1.023 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.012 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002} & 1.004 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0007 & \textbf{0.0006} & 0.0007 & 0.0007 & \em{0.0007} & 0.002 & \textbf{0.002} & 0.002 & \em{0.002} & 0.002 & 0.005 & \textbf{0.005} & 0.005 & \em{0.005} & 0.005 & 0.009 & \textbf{0.009} & 0.009 & \em{0.009} & 0.009\\
\nopagebreak 
MAE & 0.009 & 0.008 & 0.008 & \em{0.008} & \textbf{0.008} & 0.016 & 0.016 & 0.016 & \em{0.016} & \textbf{0.016} & 0.023 & \textbf{0.023} & 0.023 & \em{0.023} & 0.023 & 0.031 & \textbf{0.031} & 0.031 & \em{0.031} & 0.031\\
\nopagebreak 
QLIKE & 0.057 & 0.058 & 0.055 & \em{0.055} & \textbf{0.055} & 0.172 & 0.173 & 0.171 & \em{0.171} & \textbf{0.171} & 0.391 & 0.392 & 0.390 & \em{0.390} & \textbf{0.390} & 1.290 & 1.290 & 1.289 & \em{1.289} & \textbf{1.289}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.983 & \em{0.969} & 0.969 & \textbf{0.969} & 1.000 & 0.994 & 0.992 & \em{0.992} & \textbf{0.992} & 1.000 & 0.997 & \em{0.996} & \textbf{0.996} & 0.996 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.990 & 0.981 & \em{0.981} & \textbf{0.981} & 1.000 & 0.995 & 0.995 & \em{0.995} & \textbf{0.995} & 1.000 & \textbf{0.997} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.998} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.004 & 0.976 & \em{0.976} & \textbf{0.976} & 1.000 & 1.002 & 0.993 & \em{0.993} & \textbf{0.993} & 1.000 & 1.000 & 0.997 & \em{0.997} & \textbf{0.997} & 1.000 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.017 & 1.000 & \em{0.985} & 0.985 & \textbf{0.985} & 1.006 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998} & 1.003 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.003 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelMAE & 1.010 & 1.000 & 0.991 & \em{0.991} & \textbf{0.991} & 1.005 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999} & 1.003 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.002 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 0.996 & 1.000 & 0.972 & \em{0.972} & \textbf{0.972} & 0.998 & 1.000 & 0.992 & \em{0.992} & \textbf{0.992} & 1.000 & 1.000 & 0.997 & \em{0.997} & \textbf{0.997} & 1.000 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0005 & 0.0005 & 0.0005 & \textbf{0.0005} & \em{0.0005} & \textbf{0.002} & 0.002 & 0.002 & \em{0.002} & 0.002 & \textbf{0.003} & 0.004 & 0.003 & 0.003 & \em{0.003} & \textbf{0.006} & 0.006 & 0.006 & \em{0.006} & 0.006\\
\nopagebreak 
MAE & 0.009 & 0.009 & 0.009 & \textbf{0.009} & \em{0.009} & 0.016 & 0.016 & 0.016 & \textbf{0.016} & \em{0.016} & 0.024 & 0.024 & \textbf{0.024} & 0.024 & \em{0.024} & 0.032 & 0.032 & 0.032 & \textbf{0.032} & \em{0.032}\\
\nopagebreak 
QLIKE & 0.056 & 0.059 & \em{0.056} & \textbf{0.056} & 0.056 & 0.172 & 0.175 & \em{0.172} & 0.172 & \textbf{0.172} & 0.392 & 0.394 & \em{0.391} & 0.391 & \textbf{0.391} & 1.281 & 1.283 & 1.281 & \em{1.281} & \textbf{1.281}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.012 & 0.984 & \textbf{0.984} & \em{0.984} & 1.000 & 1.004 & \em{0.996} & \textbf{0.996} & 0.996 & 1.000 & 1.001 & \textbf{0.998} & \em{0.998} & 0.998 & 1.000 & 1.000 & 0.999 & \textbf{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.005 & 0.988 & \textbf{0.988} & \em{0.988} & 1.000 & 1.000 & \em{0.997} & \textbf{0.997} & 0.997 & 1.000 & 0.999 & \textbf{0.998} & \em{0.998} & 0.998 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.031 & \em{0.989} & \textbf{0.989} & 0.989 & 1.000 & 1.011 & \em{0.997} & 0.997 & \textbf{0.997} & 1.000 & 1.005 & \em{0.999} & 0.999 & \textbf{0.999} & 1.000 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.989 & 1.000 & 0.972 & \textbf{0.972} & \em{0.972} & 0.996 & 1.000 & \em{0.992} & \textbf{0.992} & 0.992 & 0.999 & 1.000 & \textbf{0.996} & \em{0.996} & 0.996 & 1.000 & 1.000 & 0.998 & \textbf{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 0.995 & 1.000 & 0.983 & \textbf{0.983} & \em{0.983} & 1.000 & 1.000 & \em{0.997} & \textbf{0.997} & 0.997 & 1.001 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 0.970 & 1.000 & \em{0.960} & \textbf{0.960} & 0.960 & 0.989 & 1.000 & \em{0.986} & 0.986 & \textbf{0.986} & 0.995 & 1.000 & \em{0.994} & 0.994 & \textbf{0.994} & 0.999 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0009 & 0.0009 & 0.0008 & \em{0.0008} & \textbf{0.0008} & 0.003 & 0.003 & 0.003 & \em{0.003} & \textbf{0.003} & 0.007 & 0.007 & 0.007 & \em{0.007} & \textbf{0.007} & 0.012 & 0.012 & \em{0.012} & \textbf{0.012} & 0.012\\
\nopagebreak 
MAE & 0.012 & 0.012 & 0.011 & \em{0.011} & \textbf{0.011} & 0.021 & 0.021 & 0.021 & \em{0.021} & \textbf{0.021} & 0.031 & 0.032 & 0.031 & \textbf{0.031} & \em{0.031} & 0.042 & 0.042 & \em{0.042} & \textbf{0.042} & 0.042\\
\nopagebreak 
QLIKE & 0.064 & 0.061 & 0.058 & \em{0.058} & \textbf{0.058} & 0.180 & 0.176 & 0.175 & \em{0.175} & \textbf{0.175} & 0.400 & \textbf{0.395} & 0.395 & \em{0.395} & 0.395 & 1.292 & \textbf{1.287} & 1.287 & \em{1.287} & 1.287\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.928 & 0.919 & \em{0.919} & \textbf{0.919} & 1.000 & \textbf{0.977} & 0.979 & 0.979 & \em{0.979} & 1.000 & \textbf{0.990} & 0.991 & \em{0.991} & 0.991 & 1.000 & \textbf{0.994} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.960 & 0.954 & \textbf{0.954} & \em{0.954} & 1.000 & \textbf{0.989} & \em{0.990} & 0.990 & 0.990 & 1.000 & \textbf{0.996} & 0.996 & \em{0.996} & 0.996 & 1.000 & \textbf{0.998} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.941 & 0.925 & \em{0.925} & \textbf{0.924} & 1.000 & 0.977 & 0.977 & \em{0.977} & \textbf{0.976} & 1.000 & \textbf{0.988} & 0.990 & \em{0.990} & 0.990 & 1.000 & \textbf{0.996} & 0.997 & \em{0.997} & 0.997\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.077 & 1.000 & 0.990 & \em{0.990} & \textbf{0.990} & 1.023 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001} & 1.011 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.006 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.042 & 1.000 & 0.994 & \textbf{0.994} & \em{0.994} & 1.011 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.005 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.002 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.063 & 1.000 & 0.983 & \em{0.983} & \textbf{0.982} & 1.024 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.012 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.004 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.001 & 0.001 & \em{0.001} & \textbf{0.001} & 0.001 & 0.004 & 0.004 & \em{0.004} & 0.004 & \textbf{0.004} & 0.009 & \textbf{0.009} & 0.009 & 0.009 & \em{0.009} & 0.016 & \textbf{0.015} & 0.015 & 0.015 & \em{0.015}\\
\nopagebreak 
MAE & 0.011 & 0.011 & 0.011 & \em{0.011} & \textbf{0.011} & 0.021 & 0.021 & 0.021 & \em{0.021} & \textbf{0.021} & 0.031 & 0.031 & 0.031 & \em{0.031} & \textbf{0.031} & 0.041 & 0.041 & 0.041 & \textbf{0.041} & \em{0.041}\\
\nopagebreak 
QLIKE & 0.057 & 0.058 & \em{0.055} & \textbf{0.055} & 0.055 & 0.172 & 0.173 & 0.171 & \em{0.171} & \textbf{0.171} & 0.391 & 0.392 & 0.390 & \em{0.390} & \textbf{0.390} & 1.280 & 1.281 & 1.279 & \em{1.279} & \textbf{1.279}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.990 & \textbf{0.969} & 0.969 & \em{0.969} & 1.000 & 0.998 & \em{0.993} & \textbf{0.993} & 0.993 & 1.000 & 0.999 & \em{0.997} & \textbf{0.997} & 0.997 & 1.000 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.993 & \textbf{0.981} & 0.981 & \em{0.981} & 1.000 & 0.997 & \em{0.995} & \textbf{0.995} & 0.995 & 1.000 & 0.998 & 0.998 & \textbf{0.998} & \em{0.998} & 1.000 & 0.999 & 0.999 & \textbf{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.007 & \em{0.975} & \textbf{0.975} & 0.975 & 1.000 & 1.004 & 0.994 & \em{0.994} & \textbf{0.994} & 1.000 & 1.002 & 0.998 & \em{0.998} & \textbf{0.998} & 1.000 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.010 & 1.000 & \textbf{0.978} & 0.978 & \em{0.978} & 1.002 & 1.000 & \em{0.994} & \textbf{0.994} & 0.994 & 1.001 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.007 & 1.000 & \textbf{0.987} & 0.988 & \em{0.987} & 1.003 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.002 & 1.000 & 0.999 & \textbf{0.999} & \em{0.999} & 1.001 & 1.000 & 1.000 & \textbf{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & 0.993 & 1.000 & \em{0.968} & \textbf{0.968} & 0.968 & 0.996 & 1.000 & 0.990 & \em{0.990} & \textbf{0.990} & 0.998 & 1.000 & 0.996 & \em{0.996} & \textbf{0.996} & 1.000 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.0008 & 0.0010 & 0.0008 & \em{0.0008} & \textbf{0.0008} & \textbf{0.003} & 0.003 & 0.003 & 0.003 & \em{0.003} & \textbf{0.007} & 0.007 & 0.007 & 0.007 & \em{0.007} & \textbf{0.012} & 0.012 & 0.012 & 0.012 & \em{0.012}\\
\nopagebreak 
MAE & 0.011 & 0.012 & 0.011 & \em{0.011} & \textbf{0.011} & 0.021 & 0.021 & 0.021 & \em{0.021} & \textbf{0.021} & \textbf{0.031} & 0.032 & 0.031 & 0.031 & \em{0.031} & \textbf{0.042} & 0.042 & 0.042 & 0.042 & \em{0.042}\\
\nopagebreak 
QLIKE & 0.056 & 0.059 & 0.055 & \textbf{0.055} & \em{0.055} & 0.172 & 0.176 & \em{0.172} & 0.172 & \textbf{0.172} & \textbf{0.392} & 0.396 & 0.392 & 0.392 & \em{0.392} & \textbf{1.285} & 1.289 & 1.286 & 1.286 & \em{1.286}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.030 & \em{0.986} & 0.986 & \textbf{0.986} & 1.000 & 1.011 & \em{0.997} & 0.997 & \textbf{0.997} & 1.000 & 1.006 & \textbf{0.999} & 0.999 & \em{0.999} & 1.000 & 1.004 & \em{1.000} & 1.000 & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.014 & \em{0.991} & 0.991 & \textbf{0.991} & 1.000 & 1.004 & 0.998 & \textbf{0.998} & \em{0.998} & 1.000 & 1.002 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.001 & \em{1.000} & 1.000 & \textbf{1.000}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.048 & \em{0.992} & \textbf{0.992} & 0.992 & 1.000 & 1.018 & \em{0.999} & 0.999 & \textbf{0.999} & \textbf{1.000} & 1.008 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.003 & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.971 & 1.000 & \em{0.957} & 0.957 & \textbf{0.957} & 0.989 & 1.000 & \em{0.986} & 0.986 & \textbf{0.986} & 0.994 & 1.000 & \textbf{0.993} & 0.993 & \em{0.993} & 0.996 & 1.000 & \em{0.996} & 0.996 & \textbf{0.996}\\
\nopagebreak 
AvgRelMAE & 0.986 & 1.000 & \em{0.977} & 0.977 & \textbf{0.977} & 0.996 & 1.000 & 0.994 & \textbf{0.994} & \em{0.994} & 0.998 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 0.999 & 1.000 & \em{0.999} & 0.999 & \textbf{0.999}\\
\nopagebreak 
AvgRelQLIKE & 0.954 & 1.000 & \em{0.946} & \textbf{0.946} & 0.947 & 0.982 & 1.000 & \em{0.981} & 0.981 & \textbf{0.981} & \textbf{0.992} & 1.000 & 0.992 & 0.992 & \em{0.992} & \textbf{0.997} & 1.000 & 0.998 & 0.998 & \em{0.998}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.011 & \textbf{0.009} & 0.009 & 0.009 & \em{0.009} & 0.031 & \textbf{0.029} & \em{0.029} & 0.029 & 0.029 & 0.065 & \textbf{0.062} & 0.063 & 0.063 & \em{0.063} & 0.112 & \textbf{0.109} & 0.110 & 0.110 & \em{0.110}\\
\nopagebreak 
MAE & 0.027 & \textbf{0.025} & \em{0.025} & 0.025 & 0.025 & 0.046 & \textbf{0.045} & \em{0.045} & 0.045 & 0.045 & 0.068 & \textbf{0.067} & 0.067 & \em{0.067} & 0.067 & 0.089 & \textbf{0.089} & 0.089 & \em{0.089} & 0.089\\
\nopagebreak 
QLIKE & 0.069 & \textbf{0.060} & 0.060 & 0.060 & \em{0.060} & 0.184 & \textbf{0.174} & \em{0.177} & 0.177 & 0.177 & 0.403 & \textbf{0.392} & \em{0.395} & 0.395 & 0.395 & 1.286 & \textbf{1.275} & \em{1.279} & 1.279 & 1.279\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.893} & 0.900 & 0.900 & \em{0.899} & 1.000 & \textbf{0.960} & 0.969 & 0.969 & \em{0.969} & 1.000 & \textbf{0.979} & 0.985 & 0.985 & \em{0.985} & 1.000 & \textbf{0.987} & 0.991 & 0.991 & \em{0.991}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.947 & \textbf{0.945} & \em{0.945} & 0.945 & 1.000 & \textbf{0.985} & \em{0.985} & 0.985 & 0.985 & 1.000 & 0.994 & \em{0.993} & \textbf{0.993} & 0.993 & 1.000 & 0.997 & \em{0.996} & \textbf{0.996} & 0.996\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.876} & 0.885 & 0.885 & \em{0.885} & 1.000 & \textbf{0.948} & \em{0.961} & 0.961 & 0.961 & 1.000 & \textbf{0.975} & \em{0.982} & 0.982 & 0.982 & 1.000 & \textbf{0.991} & \em{0.994} & 0.994 & 0.994\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.119 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.042 & \textbf{1.000} & 1.010 & 1.010 & \em{1.010} & 1.022 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.014 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004}\\
\nopagebreak 
AvgRelMAE & 1.056 & 1.000 & \textbf{0.998} & \em{0.998} & 0.998 & 1.016 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.006 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.003 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.142 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.054 & \textbf{1.000} & \em{1.014} & 1.014 & 1.014 & 1.026 & \textbf{1.000} & \em{1.008} & 1.008 & 1.008 & 1.009 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.008 & \textbf{0.007} & 0.008 & 0.008 & \em{0.008} & 0.026 & \textbf{0.025} & 0.025 & 0.025 & \em{0.025} & 0.055 & \textbf{0.054} & 0.054 & 0.054 & \em{0.054} & 0.096 & \textbf{0.095} & 0.095 & 0.095 & \em{0.095}\\
\nopagebreak 
MAE & 0.026 & \textbf{0.024} & 0.024 & \em{0.024} & 0.024 & 0.045 & \textbf{0.044} & 0.044 & \em{0.044} & 0.044 & 0.066 & \textbf{0.066} & 0.066 & \em{0.066} & 0.066 & 0.087 & 0.087 & \em{0.087} & \textbf{0.087} & 0.087\\
\nopagebreak 
QLIKE & 0.067 & \textbf{0.058} & 0.059 & \em{0.059} & 0.059 & 0.183 & \textbf{0.174} & 0.176 & \em{0.176} & 0.176 & 0.404 & \textbf{0.394} & 0.397 & \em{0.397} & 0.397 & 1.297 & \textbf{1.287} & 1.291 & \em{1.291} & 1.291\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.904} & \em{0.909} & 0.909 & 0.909 & 1.000 & \textbf{0.968} & 0.974 & \em{0.974} & 0.974 & 1.000 & \textbf{0.984} & 0.988 & \em{0.988} & 0.988 & 1.000 & \textbf{0.991} & 0.993 & \em{0.993} & 0.993\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.956 & \textbf{0.953} & \em{0.953} & 0.953 & 1.000 & 0.992 & \em{0.989} & \textbf{0.989} & 0.989 & 1.000 & 0.998 & \em{0.996} & \textbf{0.996} & 0.996 & 1.000 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.878} & 0.890 & \em{0.890} & 0.890 & 1.000 & \textbf{0.951} & 0.964 & \em{0.964} & 0.964 & 1.000 & \textbf{0.977} & 0.984 & \em{0.984} & 0.984 & 1.000 & \textbf{0.992} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.106 & \textbf{1.000} & \em{1.006} & 1.006 & 1.006 & 1.033 & \textbf{1.000} & 1.007 & \em{1.007} & 1.007 & 1.016 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelMAE & 1.046 & 1.000 & \textbf{0.998} & \em{0.998} & 0.998 & 1.008 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.002 & 1.000 & \em{0.997} & \textbf{0.997} & 0.997 & 1.000 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.139 & \textbf{1.000} & 1.014 & \em{1.014} & 1.014 & 1.051 & \textbf{1.000} & 1.013 & \em{1.013} & 1.013 & 1.024 & \textbf{1.000} & 1.007 & \em{1.007} & 1.007 & 1.008 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.013 & \textbf{0.012} & 0.012 & 0.012 & \em{0.012} & 0.044 & \textbf{0.042} & 0.042 & 0.042 & \em{0.042} & 0.095 & \textbf{0.093} & 0.093 & 0.093 & \em{0.093} & 0.167 & \textbf{0.164} & 0.165 & 0.165 & \em{0.165}\\
\nopagebreak 
MAE & 0.030 & \textbf{0.027} & 0.028 & 0.028 & \em{0.028} & 0.052 & \textbf{0.051} & 0.051 & \em{0.051} & 0.051 & 0.077 & \textbf{0.076} & 0.076 & \em{0.076} & 0.076 & 0.102 & \textbf{0.101} & 0.101 & \em{0.101} & 0.101\\
\nopagebreak 
QLIKE & 0.064 & \textbf{0.056} & 0.057 & \em{0.057} & 0.057 & 0.180 & \textbf{0.171} & 0.173 & \em{0.173} & 0.173 & 0.399 & \textbf{0.390} & 0.393 & \em{0.393} & 0.393 & 1.291 & \textbf{1.282} & 1.285 & 1.285 & \em{1.285}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.904} & \em{0.913} & 0.913 & 0.913 & 1.000 & \textbf{0.967} & 0.975 & \em{0.975} & 0.975 & 1.000 & \textbf{0.984} & 0.988 & \em{0.988} & 0.988 & 1.000 & \textbf{0.990} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.951} & \em{0.953} & 0.953 & 0.953 & 1.000 & \textbf{0.989} & 0.989 & \em{0.989} & 0.989 & 1.000 & 0.996 & \em{0.995} & \textbf{0.995} & 0.995 & 1.000 & 0.998 & \em{0.997} & \textbf{0.997} & 0.997\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.881} & 0.893 & \em{0.893} & 0.894 & 1.000 & \textbf{0.955} & 0.966 & \em{0.966} & 0.966 & 1.000 & \textbf{0.979} & 0.985 & \em{0.985} & 0.985 & 1.000 & \textbf{0.993} & 0.995 & 0.995 & \em{0.995}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.106 & \textbf{1.000} & \em{1.010} & 1.010 & 1.010 & 1.034 & \textbf{1.000} & 1.008 & \em{1.008} & 1.008 & 1.017 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.010 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003}\\
\nopagebreak 
AvgRelMAE & 1.051 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.011 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.004 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.002 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.135 & \textbf{1.000} & 1.014 & \em{1.014} & 1.014 & 1.047 & \textbf{1.000} & 1.011 & \em{1.011} & 1.011 & 1.022 & \textbf{1.000} & 1.006 & \em{1.006} & 1.006 & 1.007 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.029 & 0.026 & \em{0.026} & \textbf{0.026} & 0.026 & 0.091 & \textbf{0.087} & 0.087 & \em{0.087} & 0.087 & 0.193 & \textbf{0.188} & 0.189 & \em{0.189} & 0.189 & 0.335 & \textbf{0.330} & 0.331 & \em{0.331} & 0.331\\
\nopagebreak 
MAE & 0.038 & \textbf{0.036} & \em{0.036} & 0.036 & 0.036 & 0.066 & \textbf{0.065} & \em{0.065} & 0.065 & 0.065 & 0.097 & \textbf{0.095} & \em{0.096} & 0.096 & 0.096 & 0.128 & \textbf{0.127} & 0.127 & \em{0.127} & 0.127\\
\nopagebreak 
QLIKE & 0.069 & \textbf{0.061} & 0.061 & 0.061 & \em{0.061} & 0.184 & \textbf{0.175} & 0.177 & 0.177 & \em{0.177} & 0.402 & \textbf{0.393} & 0.396 & 0.396 & \em{0.396} & 1.292 & \textbf{1.282} & 1.285 & 1.285 & \em{1.285}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.910 & 0.909 & \em{0.909} & \textbf{0.909} & 1.000 & \textbf{0.968} & 0.972 & 0.972 & \em{0.972} & 1.000 & \textbf{0.983} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.989} & 0.991 & 0.991 & \em{0.991}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.953 & \textbf{0.949} & \em{0.949} & 0.949 & 1.000 & 0.987 & \textbf{0.986} & \em{0.986} & 0.986 & 1.000 & 0.994 & \textbf{0.993} & \em{0.993} & 0.993 & 1.000 & 0.997 & \em{0.995} & \textbf{0.995} & 0.995\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.892} & 0.898 & 0.898 & \em{0.898} & 1.000 & \textbf{0.955} & 0.966 & 0.966 & \em{0.966} & 1.000 & \textbf{0.978} & 0.984 & 0.984 & \em{0.984} & 1.000 & \textbf{0.992} & 0.995 & 0.995 & \em{0.995}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.098 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999} & 1.033 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004} & 1.017 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.011 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelMAE & 1.049 & 1.000 & \textbf{0.996} & \em{0.996} & 0.996 & 1.014 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 1.006 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 1.003 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.122 & \textbf{1.000} & 1.008 & 1.008 & \em{1.008} & 1.047 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.023 & \textbf{1.000} & 1.007 & 1.007 & \em{1.007} & 1.008 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.014 & \textbf{0.012} & 0.013 & 0.013 & \em{0.013} & 0.046 & \textbf{0.044} & 0.045 & 0.045 & \em{0.045} & 0.100 & \textbf{0.097} & 0.098 & 0.098 & \em{0.098} & 0.175 & \textbf{0.172} & 0.173 & \em{0.173} & 0.173\\
\nopagebreak 
MAE & 0.035 & \textbf{0.033} & 0.033 & 0.033 & \em{0.033} & 0.061 & \textbf{0.060} & 0.060 & \em{0.060} & 0.060 & 0.090 & \textbf{0.089} & 0.089 & \em{0.089} & 0.089 & 0.119 & \textbf{0.118} & 0.118 & \em{0.118} & 0.118\\
\nopagebreak 
QLIKE & 0.067 & \textbf{0.058} & 0.059 & \em{0.059} & 0.059 & 0.183 & \textbf{0.174} & 0.176 & \em{0.176} & 0.176 & 0.404 & \textbf{0.394} & 0.397 & \em{0.397} & 0.397 & 1.295 & \textbf{1.285} & 1.288 & \em{1.288} & 1.288\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.914} & 0.917 & 0.917 & \em{0.917} & 1.000 & \textbf{0.970} & 0.976 & \em{0.976} & 0.976 & 1.000 & \textbf{0.985} & 0.988 & \em{0.988} & 0.988 & 1.000 & \textbf{0.991} & 0.993 & \em{0.993} & 0.993\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.957 & \textbf{0.955} & \em{0.955} & 0.955 & 1.000 & 0.990 & \em{0.989} & \textbf{0.989} & 0.989 & 1.000 & 0.997 & \em{0.995} & \textbf{0.995} & 0.995 & 1.000 & 0.999 & \em{0.997} & \textbf{0.997} & 0.997\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.887} & 0.898 & \em{0.898} & 0.898 & 1.000 & \textbf{0.954} & 0.965 & \em{0.965} & 0.965 & 1.000 & \textbf{0.978} & 0.984 & \em{0.984} & 0.984 & 1.000 & \textbf{0.992} & 0.995 & \em{0.995} & 0.995\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.095 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.031 & \textbf{1.000} & 1.006 & \em{1.006} & 1.006 & 1.015 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelMAE & 1.045 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 1.010 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.003 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.001 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.127 & \textbf{1.000} & 1.012 & \em{1.012} & 1.012 & 1.048 & \textbf{1.000} & 1.011 & \em{1.011} & 1.011 & 1.023 & \textbf{1.000} & 1.007 & \em{1.007} & 1.007 & 1.008 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.030 & \textbf{0.029} & 0.029 & 0.029 & \em{0.029} & 0.109 & \textbf{0.107} & 0.107 & 0.107 & \em{0.107} & 0.240 & \textbf{0.237} & 0.238 & 0.238 & \em{0.238} & 0.423 & \textbf{0.420} & 0.421 & 0.421 & \em{0.421}\\
\nopagebreak 
MAE & 0.041 & \textbf{0.038} & 0.038 & 0.038 & \em{0.038} & 0.072 & \textbf{0.071} & 0.071 & 0.071 & \em{0.071} & 0.106 & \textbf{0.105} & 0.105 & \em{0.105} & 0.105 & 0.140 & \textbf{0.139} & 0.140 & 0.140 & \em{0.140}\\
\nopagebreak 
QLIKE & 0.064 & \textbf{0.057} & 0.057 & 0.057 & \em{0.057} & 0.180 & \textbf{0.172} & 0.174 & 0.174 & \em{0.174} & 0.400 & \textbf{0.392} & 0.394 & 0.394 & \em{0.394} & 1.299 & \textbf{1.291} & 1.293 & 1.293 & \em{1.293}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.912} & \em{0.921} & 0.921 & 0.921 & 1.000 & \textbf{0.970} & 0.978 & \em{0.978} & 0.978 & 1.000 & \textbf{0.985} & 0.989 & \em{0.989} & 0.990 & 1.000 & \textbf{0.991} & 0.994 & \em{0.994} & 0.994\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.960 & \textbf{0.959} & \em{0.959} & 0.959 & 1.000 & 0.992 & \em{0.991} & \textbf{0.991} & 0.991 & 1.000 & 0.998 & \em{0.996} & \textbf{0.996} & 0.996 & 1.000 & 0.999 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.889} & 0.899 & 0.899 & \em{0.898} & 1.000 & \textbf{0.958} & 0.967 & 0.967 & \em{0.967} & 1.000 & \textbf{0.980} & 0.986 & 0.986 & \em{0.986} & 1.000 & \textbf{0.994} & 0.996 & 0.996 & \em{0.996}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.096 & \textbf{1.000} & \em{1.009} & 1.009 & 1.009 & 1.031 & \textbf{1.000} & 1.007 & \em{1.007} & 1.007 & 1.015 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.009 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003\\
\nopagebreak 
AvgRelMAE & 1.042 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 1.008 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.002 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.001 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.125 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.044 & \textbf{1.000} & 1.010 & 1.010 & \em{1.010} & 1.020 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.006 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.011 & \textbf{0.008} & 0.008 & \em{0.008} & 0.008 & 0.031 & \textbf{0.028} & 0.028 & \em{0.028} & 0.028 & 0.065 & \textbf{0.061} & \em{0.062} & 0.062 & 0.062 & 0.112 & \textbf{0.108} & \em{0.109} & 0.109 & 0.109\\
\nopagebreak 
MAE & 0.027 & 0.023 & 0.023 & \em{0.023} & \textbf{0.023} & 0.046 & \textbf{0.045} & 0.045 & \em{0.045} & 0.045 & 0.068 & 0.066 & \textbf{0.066} & \em{0.066} & 0.066 & 0.089 & 0.089 & \em{0.088} & \textbf{0.088} & 0.088\\
\nopagebreak 
QLIKE & 0.069 & \textbf{0.053} & 0.053 & 0.053 & \em{0.053} & 0.184 & \textbf{0.168} & 0.170 & \em{0.170} & 0.170 & 0.403 & \textbf{0.385} & \em{0.389} & 0.389 & 0.389 & 1.286 & \textbf{1.268} & 1.273 & \em{1.273} & 1.273\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.841 & \textbf{0.828} & \em{0.828} & 0.828 & 1.000 & \textbf{0.946} & 0.949 & \em{0.949} & 0.949 & 1.000 & \textbf{0.974} & \em{0.977} & 0.977 & 0.977 & 1.000 & \textbf{0.985} & 0.987 & \em{0.987} & 0.987\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.889 & \em{0.888} & 0.888 & \textbf{0.888} & 1.000 & \textbf{0.966} & 0.970 & \em{0.970} & 0.971 & 1.000 & \textbf{0.984} & \em{0.987} & 0.987 & 0.987 & 1.000 & \textbf{0.990} & 0.992 & \em{0.992} & 0.992\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.783} & 0.785 & 0.785 & \em{0.785} & 1.000 & \textbf{0.913} & 0.926 & \em{0.926} & 0.926 & 1.000 & \textbf{0.958} & \em{0.967} & 0.967 & 0.967 & 1.000 & \textbf{0.986} & 0.989 & \em{0.989} & 0.989\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.190 & 1.000 & \textbf{0.985} & \em{0.985} & 0.986 & 1.057 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.027 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.015 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelMAE & 1.124 & 1.000 & \em{0.999} & 0.999 & \textbf{0.999} & 1.035 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.016 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.010 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.277 & \textbf{1.000} & 1.003 & 1.003 & \em{1.003} & 1.095 & \textbf{1.000} & 1.014 & \em{1.014} & 1.014 & 1.044 & \textbf{1.000} & \em{1.009} & 1.009 & 1.009 & 1.014 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.008 & \textbf{0.006} & 0.007 & \em{0.007} & 0.007 & 0.026 & \textbf{0.024} & 0.024 & \em{0.024} & 0.024 & 0.055 & \textbf{0.053} & \em{0.054} & 0.054 & 0.054 & 0.096 & \textbf{0.094} & \em{0.095} & 0.095 & 0.095\\
\nopagebreak 
MAE & 0.026 & \textbf{0.022} & 0.023 & \em{0.023} & 0.023 & 0.045 & \textbf{0.044} & 0.044 & \em{0.044} & 0.044 & 0.066 & \textbf{0.065} & \em{0.065} & 0.065 & 0.065 & 0.087 & 0.087 & \textbf{0.087} & 0.087 & \em{0.087}\\
\nopagebreak 
QLIKE & 0.067 & \textbf{0.049} & 0.050 & 0.050 & \em{0.050} & 0.183 & \textbf{0.165} & 0.169 & \em{0.169} & 0.169 & 0.404 & \textbf{0.385} & 0.390 & 0.390 & \em{0.390} & 1.297 & \textbf{1.279} & 1.283 & \em{1.283} & 1.283\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.812} & \em{0.821} & 0.821 & 0.821 & 1.000 & \textbf{0.941} & 0.950 & \em{0.950} & 0.950 & 1.000 & \textbf{0.973} & 0.978 & \em{0.978} & 0.978 & 1.000 & \textbf{0.985} & \em{0.988} & 0.988 & 0.988\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.872} & 0.882 & \em{0.882} & 0.882 & 1.000 & \textbf{0.963} & 0.970 & \em{0.970} & 0.970 & 1.000 & \textbf{0.983} & \em{0.987} & 0.987 & 0.987 & 1.000 & \textbf{0.990} & \em{0.992} & 0.992 & 0.992\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.752} & 0.771 & 0.771 & \em{0.771} & 1.000 & \textbf{0.905} & 0.923 & \em{0.923} & 0.923 & 1.000 & \textbf{0.955} & 0.966 & 0.966 & \em{0.966} & 1.000 & \textbf{0.986} & 0.989 & 0.989 & \em{0.989}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.232 & \textbf{1.000} & \em{1.012} & 1.012 & 1.012 & 1.063 & \textbf{1.000} & 1.009 & \em{1.009} & 1.010 & 1.028 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.015 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003\\
\nopagebreak 
AvgRelMAE & 1.147 & \textbf{1.000} & 1.011 & \em{1.011} & 1.011 & 1.038 & \textbf{1.000} & 1.007 & \em{1.007} & 1.007 & 1.018 & \textbf{1.000} & \em{1.004} & 1.004 & 1.004 & 1.010 & \textbf{1.000} & \em{1.002} & 1.002 & 1.003\\
\nopagebreak 
AvgRelQLIKE & 1.330 & \textbf{1.000} & 1.025 & 1.025 & \em{1.025} & 1.105 & \textbf{1.000} & 1.020 & \em{1.020} & 1.020 & 1.047 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.015 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.013 & \textbf{0.011} & 0.011 & 0.011 & \em{0.011} & 0.044 & \textbf{0.041} & 0.042 & 0.042 & \em{0.042} & 0.095 & \textbf{0.093} & 0.093 & 0.093 & \em{0.093} & 0.167 & \textbf{0.165} & 0.165 & \em{0.165} & 0.165\\
\nopagebreak 
MAE & 0.030 & \textbf{0.026} & 0.026 & 0.026 & \em{0.026} & 0.052 & \textbf{0.051} & 0.051 & \em{0.051} & 0.051 & 0.077 & \textbf{0.076} & 0.076 & \em{0.076} & 0.076 & 0.102 & \textbf{0.101} & 0.101 & \em{0.101} & 0.101\\
\nopagebreak 
QLIKE & 0.064 & \textbf{0.046} & 0.049 & 0.049 & \em{0.049} & 0.180 & \textbf{0.162} & 0.166 & 0.166 & \em{0.166} & 0.399 & \textbf{0.380} & 0.385 & 0.385 & \em{0.385} & 1.291 & \textbf{1.272} & 1.278 & 1.278 & \em{1.278}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.801} & 0.823 & 0.823 & \em{0.823} & 1.000 & \textbf{0.938} & 0.952 & 0.952 & \em{0.952} & 1.000 & \textbf{0.972} & 0.979 & \em{0.979} & 0.979 & 1.000 & \textbf{0.984} & 0.988 & \em{0.988} & 0.988\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.864} & 0.881 & 0.881 & \em{0.881} & 1.000 & \textbf{0.959} & 0.970 & \em{0.970} & 0.970 & 1.000 & \textbf{0.980} & 0.987 & \em{0.986} & 0.987 & 1.000 & \textbf{0.987} & 0.992 & \em{0.992} & 0.992\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.735} & 0.765 & 0.765 & \em{0.765} & 1.000 & \textbf{0.900} & 0.924 & 0.924 & \em{0.924} & 1.000 & \textbf{0.954} & 0.967 & 0.967 & \em{0.967} & 1.000 & \textbf{0.985} & 0.990 & 0.990 & \em{0.990}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.248 & \textbf{1.000} & 1.027 & 1.027 & \em{1.027} & 1.066 & \textbf{1.000} & 1.015 & 1.015 & \em{1.014} & 1.029 & \textbf{1.000} & 1.008 & \em{1.008} & 1.008 & 1.016 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005\\
\nopagebreak 
AvgRelMAE & 1.158 & \textbf{1.000} & 1.020 & 1.020 & \em{1.020} & 1.042 & \textbf{1.000} & 1.011 & \em{1.011} & 1.011 & 1.021 & \textbf{1.000} & 1.007 & \em{1.007} & 1.007 & 1.013 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005\\
\nopagebreak 
AvgRelQLIKE & 1.361 & \textbf{1.000} & 1.041 & 1.041 & \em{1.041} & 1.111 & \textbf{1.000} & 1.026 & 1.026 & \em{1.026} & 1.049 & \textbf{1.000} & 1.014 & 1.014 & \em{1.014} & 1.015 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.029 & 0.026 & \em{0.024} & \textbf{0.024} & 0.024 & 0.091 & 0.086 & \em{0.085} & \textbf{0.085} & 0.085 & 0.193 & 0.187 & \em{0.186} & \textbf{0.186} & 0.186 & 0.335 & 0.328 & \em{0.328} & \textbf{0.328} & 0.328\\
\nopagebreak 
MAE & 0.038 & 0.034 & \em{0.034} & \textbf{0.034} & 0.034 & 0.066 & \textbf{0.064} & 0.064 & \em{0.064} & 0.064 & 0.097 & \textbf{0.095} & 0.095 & \em{0.095} & 0.095 & 0.128 & 0.126 & \em{0.126} & \textbf{0.126} & 0.126\\
\nopagebreak 
QLIKE & 0.069 & 0.055 & 0.054 & \em{0.054} & \textbf{0.054} & 0.184 & \textbf{0.169} & 0.170 & 0.170 & \em{0.170} & 0.402 & \textbf{0.387} & 0.389 & 0.389 & \em{0.389} & 1.292 & \textbf{1.276} & 1.279 & 1.279 & \em{1.279}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.862 & 0.837 & \textbf{0.837} & \em{0.837} & 1.000 & 0.956 & 0.952 & \textbf{0.952} & \em{0.952} & 1.000 & 0.980 & 0.978 & \em{0.978} & \textbf{0.978} & 1.000 & 0.988 & \em{0.987} & 0.987 & \textbf{0.987}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.897 & \textbf{0.891} & \em{0.891} & 0.891 & 1.000 & \textbf{0.968} & 0.970 & \em{0.970} & 0.970 & 1.000 & \textbf{0.984} & 0.986 & \em{0.986} & 0.986 & 1.000 & \textbf{0.990} & 0.991 & 0.991 & \em{0.991}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.804 & 0.794 & \em{0.794} & \textbf{0.794} & 1.000 & \textbf{0.922} & 0.928 & 0.928 & \em{0.928} & 1.000 & \textbf{0.963} & 0.968 & 0.968 & \em{0.968} & 1.000 & \textbf{0.988} & 0.990 & 0.990 & \em{0.990}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.160 & 1.000 & 0.971 & \textbf{0.971} & \em{0.971} & 1.046 & 1.000 & 0.996 & \textbf{0.996} & \em{0.996} & 1.021 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998} & 1.012 & 1.000 & \em{0.999} & 0.999 & \textbf{0.999}\\
\nopagebreak 
AvgRelMAE & 1.114 & 1.000 & \textbf{0.992} & \em{0.992} & 0.992 & 1.033 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.016 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.010 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & 1.244 & 1.000 & 0.988 & \em{0.988} & \textbf{0.988} & 1.084 & \textbf{1.000} & 1.006 & 1.006 & \em{1.006} & 1.039 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005} & 1.012 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.014 & \textbf{0.012} & 0.012 & 0.012 & \em{0.012} & 0.046 & \textbf{0.044} & 0.045 & \em{0.045} & 0.045 & 0.100 & \textbf{0.098} & 0.098 & \em{0.098} & 0.098 & 0.175 & \textbf{0.173} & 0.174 & \em{0.174} & 0.174\\
\nopagebreak 
MAE & 0.035 & \textbf{0.030} & 0.031 & 0.031 & \em{0.031} & 0.061 & \textbf{0.059} & 0.059 & \em{0.059} & 0.059 & 0.090 & \textbf{0.088} & 0.088 & \em{0.088} & 0.088 & 0.119 & \textbf{0.118} & 0.118 & \em{0.118} & 0.118\\
\nopagebreak 
QLIKE & 0.067 & \textbf{0.049} & 0.050 & 0.050 & \em{0.050} & 0.183 & \textbf{0.165} & 0.168 & 0.168 & \em{0.168} & 0.404 & \textbf{0.385} & 0.389 & \em{0.389} & 0.389 & 1.295 & \textbf{1.276} & 1.281 & 1.281 & \em{1.281}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.815} & 0.822 & 0.822 & \em{0.822} & 1.000 & \textbf{0.941} & 0.949 & 0.949 & \em{0.949} & 1.000 & \textbf{0.973} & 0.978 & \em{0.978} & 0.978 & 1.000 & \textbf{0.985} & 0.988 & \em{0.988} & 0.988\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.871} & 0.881 & 0.881 & \em{0.881} & 1.000 & \textbf{0.961} & 0.968 & \em{0.968} & 0.968 & 1.000 & \textbf{0.981} & 0.986 & \em{0.986} & 0.986 & 1.000 & \textbf{0.988} & 0.991 & \em{0.991} & 0.991\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.755} & 0.771 & 0.771 & \em{0.771} & 1.000 & \textbf{0.906} & 0.923 & 0.923 & \em{0.923} & 1.000 & \textbf{0.955} & 0.966 & \em{0.966} & 0.966 & 1.000 & \textbf{0.985} & 0.989 & 0.989 & \em{0.989}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.228 & \textbf{1.000} & 1.009 & 1.009 & \em{1.009} & 1.063 & \textbf{1.000} & 1.009 & 1.009 & \em{1.009} & 1.028 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.015 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003\\
\nopagebreak 
AvgRelMAE & 1.148 & \textbf{1.000} & 1.011 & 1.011 & \em{1.011} & 1.041 & \textbf{1.000} & 1.008 & \em{1.008} & 1.008 & 1.019 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.012 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003\\
\nopagebreak 
AvgRelQLIKE & 1.325 & \textbf{1.000} & 1.022 & 1.022 & \em{1.022} & 1.104 & \textbf{1.000} & 1.019 & 1.019 & \em{1.019} & 1.047 & \textbf{1.000} & 1.011 & \em{1.011} & 1.011 & 1.015 & \textbf{1.000} & 1.004 & 1.004 & \em{1.004}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.030 & \textbf{0.027} & 0.027 & 0.027 & \em{0.027} & 0.109 & \textbf{0.106} & 0.106 & 0.106 & \em{0.106} & 0.240 & \textbf{0.236} & 0.237 & \em{0.237} & 0.237 & 0.423 & \textbf{0.420} & 0.420 & \em{0.420} & 0.420\\
\nopagebreak 
MAE & 0.041 & \textbf{0.035} & 0.036 & 0.036 & \em{0.036} & 0.072 & \textbf{0.070} & 0.070 & 0.070 & \em{0.070} & 0.106 & \textbf{0.104} & \em{0.105} & 0.105 & 0.105 & 0.140 & \textbf{0.139} & \em{0.140} & 0.140 & 0.140\\
\nopagebreak 
QLIKE & 0.064 & \textbf{0.047} & 0.049 & 0.049 & \em{0.049} & 0.180 & \textbf{0.162} & 0.166 & 0.166 & \em{0.166} & 0.400 & \textbf{0.381} & 0.386 & 0.386 & \em{0.386} & 1.299 & \textbf{1.280} & 1.286 & 1.286 & \em{1.286}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.800} & 0.821 & 0.821 & \em{0.821} & 1.000 & \textbf{0.937} & 0.951 & 0.951 & \em{0.951} & 1.000 & \textbf{0.971} & \em{0.979} & 0.979 & 0.979 & 1.000 & \textbf{0.983} & \em{0.988} & 0.988 & 0.988\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.866} & 0.882 & 0.882 & \em{0.882} & 1.000 & \textbf{0.960} & 0.971 & \em{0.971} & 0.971 & 1.000 & \textbf{0.981} & \em{0.987} & 0.987 & 0.987 & 1.000 & \textbf{0.988} & \em{0.992} & 0.992 & 0.992\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.734} & 0.763 & 0.763 & \em{0.763} & 1.000 & \textbf{0.901} & 0.923 & 0.923 & \em{0.923} & 1.000 & \textbf{0.954} & 0.967 & 0.967 & \em{0.967} & 1.000 & \textbf{0.985} & 0.990 & 0.990 & \em{0.990}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.250 & \textbf{1.000} & 1.027 & 1.027 & \em{1.026} & 1.067 & \textbf{1.000} & 1.015 & 1.015 & \em{1.015} & 1.030 & \textbf{1.000} & \em{1.008} & 1.008 & 1.008 & 1.017 & \textbf{1.000} & \em{1.005} & 1.005 & 1.005\\
\nopagebreak 
AvgRelMAE & 1.155 & \textbf{1.000} & 1.018 & 1.018 & \em{1.018} & 1.041 & \textbf{1.000} & 1.010 & \em{1.010} & 1.011 & 1.020 & \textbf{1.000} & \em{1.006} & 1.006 & 1.006 & 1.012 & \textbf{1.000} & \em{1.004} & 1.004 & 1.004\\
\nopagebreak 
AvgRelQLIKE & 1.362 & \textbf{1.000} & 1.039 & 1.039 & \em{1.038} & 1.110 & \textbf{1.000} & 1.025 & 1.025 & \em{1.025} & 1.048 & \textbf{1.000} & 1.014 & 1.014 & \em{1.014} & 1.015 & \textbf{1.000} & 1.005 & 1.005 & \em{1.005}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.011 & 0.011 & \textbf{0.010} & \em{0.010} & 0.010 & 0.031 & 0.031 & \em{0.030} & \textbf{0.030} & 0.030 & 0.065 & 0.065 & 0.064 & \textbf{0.064} & \em{0.064} & 0.112 & 0.111 & 0.111 & \textbf{0.111} & \em{0.111}\\
\nopagebreak 
MAE & 0.027 & 0.028 & \textbf{0.026} & \em{0.026} & 0.026 & 0.046 & 0.046 & \em{0.046} & \textbf{0.046} & 0.046 & 0.068 & 0.067 & \em{0.067} & \textbf{0.067} & 0.067 & 0.089 & \textbf{0.089} & 0.089 & \em{0.089} & 0.089\\
\nopagebreak 
QLIKE & 0.069 & 0.073 & \em{0.067} & \textbf{0.067} & 0.067 & 0.184 & 0.187 & \textbf{0.183} & \em{0.183} & 0.183 & 0.403 & 0.404 & \em{0.401} & \textbf{0.401} & 0.401 & 1.286 & 1.287 & 1.284 & \em{1.284} & \textbf{1.284}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.980 & 0.952 & \textbf{0.952} & \em{0.952} & 1.000 & 0.984 & \em{0.982} & 0.982 & \textbf{0.982} & 1.000 & \textbf{0.987} & 0.990 & \em{0.990} & 0.990 & 1.000 & \textbf{0.989} & 0.993 & \em{0.993} & 0.993\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.999 & \em{0.979} & \textbf{0.979} & 0.979 & 1.000 & 0.995 & \em{0.994} & \textbf{0.994} & 0.994 & 1.000 & \textbf{0.996} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.040 & \em{0.977} & \textbf{0.977} & 0.977 & 1.000 & 1.012 & \textbf{0.992} & 0.992 & \em{0.992} & 1.000 & 1.003 & \em{0.996} & \textbf{0.996} & 0.996 & 1.000 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.020 & 1.000 & 0.971 & \textbf{0.971} & \em{0.971} & 1.017 & 1.000 & \em{0.998} & 0.998 & \textbf{0.998} & 1.013 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.011 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004\\
\nopagebreak 
AvgRelMAE & 1.001 & 1.000 & \em{0.980} & \textbf{0.980} & 0.980 & 1.005 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.004 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 0.962 & 1.000 & \em{0.939} & \textbf{0.939} & 0.939 & 0.988 & 1.000 & \textbf{0.981} & 0.981 & \em{0.981} & 0.997 & 1.000 & \em{0.992} & \textbf{0.992} & 0.992 & 1.000 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.008 & 0.009 & 0.008 & \textbf{0.008} & \em{0.008} & 0.026 & 0.027 & 0.026 & \em{0.026} & \textbf{0.026} & 0.055 & 0.056 & 0.055 & \em{0.055} & \textbf{0.055} & 0.096 & 0.097 & 0.096 & \em{0.096} & \textbf{0.096}\\
\nopagebreak 
MAE & 0.026 & 0.028 & 0.026 & \em{0.026} & \textbf{0.026} & 0.045 & 0.046 & 0.045 & \em{0.045} & \textbf{0.045} & 0.066 & 0.066 & 0.066 & \em{0.066} & \textbf{0.066} & 0.087 & 0.088 & 0.087 & \em{0.087} & \textbf{0.087}\\
\nopagebreak 
QLIKE & \textbf{0.067} & 0.074 & 0.067 & 0.067 & \em{0.067} & \textbf{0.183} & 0.190 & 0.184 & 0.184 & \em{0.184} & \textbf{0.404} & 0.410 & 0.404 & 0.404 & \em{0.404} & \textbf{1.297} & 1.304 & 1.298 & 1.298 & \em{1.298}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.021 & \em{0.976} & 0.976 & \textbf{0.976} & 1.000 & 1.002 & \em{0.992} & 0.992 & \textbf{0.992} & 1.000 & 0.997 & \em{0.995} & 0.995 & \textbf{0.995} & 1.000 & 0.997 & \textbf{0.996} & 0.996 & \em{0.996}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.028 & \em{0.995} & 0.995 & \textbf{0.995} & \textbf{1.000} & 1.008 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.004 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.002 & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.091 & 1.003 & 1.003 & \em{1.003} & \textbf{1.000} & 1.035 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.015 & 1.002 & 1.002 & \em{1.002} & \textbf{1.000} & 1.005 & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.979 & 1.000 & \em{0.955} & 0.955 & \textbf{0.955} & 0.998 & 1.000 & \em{0.990} & 0.990 & \textbf{0.990} & 1.003 & 1.000 & \em{0.997} & 0.997 & \textbf{0.997} & 1.003 & 1.000 & \textbf{1.000} & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 0.973 & 1.000 & \em{0.968} & 0.968 & \textbf{0.968} & \textbf{0.992} & 1.000 & 0.992 & 0.992 & \em{0.992} & \textbf{0.996} & 1.000 & 0.997 & 0.997 & \em{0.997} & \textbf{0.998} & 1.000 & 0.998 & 0.998 & \em{0.998}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.917} & 1.000 & 0.919 & 0.919 & \em{0.919} & \textbf{0.967} & 1.000 & 0.970 & 0.970 & \em{0.970} & \textbf{0.985} & 1.000 & 0.987 & 0.987 & \em{0.987} & \textbf{0.995} & 1.000 & 0.996 & 0.996 & \em{0.996}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{0.013} & 0.016 & 0.013 & \em{0.013} & 0.013 & \textbf{0.044} & 0.046 & 0.044 & 0.044 & \em{0.044} & 0.095 & 0.096 & 0.094 & \em{0.094} & \textbf{0.094} & 0.167 & 0.166 & 0.165 & \textbf{0.165} & \em{0.165}\\
\nopagebreak 
MAE & 0.030 & 0.031 & 0.029 & \textbf{0.029} & \em{0.029} & 0.052 & 0.052 & 0.052 & \textbf{0.052} & \em{0.052} & 0.077 & \textbf{0.076} & 0.076 & 0.076 & \em{0.076} & 0.102 & \textbf{0.101} & 0.101 & \em{0.101} & 0.101\\
\nopagebreak 
QLIKE & \textbf{0.064} & 0.073 & 0.065 & 0.065 & \em{0.065} & \textbf{0.180} & 0.188 & 0.181 & \em{0.181} & 0.181 & \textbf{0.399} & 0.407 & 0.400 & 0.400 & \em{0.400} & \textbf{1.291} & 1.299 & 1.292 & 1.292 & \em{1.292}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.035 & 0.987 & \em{0.987} & \textbf{0.987} & 1.000 & 1.006 & \em{0.994} & \textbf{0.994} & 0.994 & 1.000 & 1.000 & \em{0.996} & \textbf{0.996} & 0.996 & 1.000 & 0.998 & \em{0.997} & \textbf{0.997} & 0.997\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 1.036 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.011 & 1.001 & \em{1.001} & 1.001 & \textbf{1.000} & 1.006 & 1.001 & \em{1.001} & 1.001 & \textbf{1.000} & 1.004 & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.113 & 1.014 & \em{1.014} & 1.014 & \textbf{1.000} & 1.044 & 1.007 & \em{1.007} & 1.007 & \textbf{1.000} & 1.020 & 1.004 & 1.004 & \em{1.004} & \textbf{1.000} & 1.006 & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.966 & 1.000 & 0.954 & \em{0.954} & \textbf{0.953} & 0.994 & 1.000 & \em{0.989} & \textbf{0.989} & 0.989 & 1.000 & 1.000 & \em{0.996} & \textbf{0.996} & 0.996 & 1.002 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & \textbf{0.965} & 1.000 & 0.965 & 0.965 & \em{0.965} & \textbf{0.989} & 1.000 & 0.990 & \em{0.990} & 0.990 & \textbf{0.994} & 1.000 & 0.995 & \em{0.995} & 0.995 & \textbf{0.996} & 1.000 & 0.997 & \em{0.997} & 0.997\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.899} & 1.000 & 0.911 & \em{0.911} & 0.911 & \textbf{0.958} & 1.000 & 0.965 & \em{0.965} & 0.965 & \textbf{0.980} & 1.000 & 0.984 & 0.984 & \em{0.984} & \textbf{0.994} & 1.000 & 0.995 & 0.995 & \em{0.995}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.029 & 0.036 & \em{0.028} & \textbf{0.028} & 0.028 & 0.091 & 0.096 & \textbf{0.090} & \em{0.090} & 0.090 & 0.193 & 0.197 & \em{0.192} & \textbf{0.192} & 0.192 & 0.335 & 0.338 & \textbf{0.333} & 0.333 & \em{0.333}\\
\nopagebreak 
MAE & 0.038 & 0.040 & \em{0.038} & \textbf{0.038} & 0.038 & 0.066 & 0.067 & 0.066 & \em{0.066} & \textbf{0.066} & 0.097 & 0.097 & 0.096 & \textbf{0.096} & \em{0.096} & 0.128 & 0.128 & \em{0.127} & 0.127 & \textbf{0.127}\\
\nopagebreak 
QLIKE & 0.069 & 0.074 & 0.068 & \em{0.068} & \textbf{0.068} & 0.184 & 0.188 & 0.183 & \em{0.183} & \textbf{0.183} & 0.402 & 0.405 & 0.401 & \em{0.401} & \textbf{0.401} & 1.292 & 1.294 & \em{1.290} & 1.290 & \textbf{1.290}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.995 & 0.956 & \textbf{0.956} & \em{0.956} & 1.000 & 0.990 & \em{0.984} & \textbf{0.984} & 0.984 & 1.000 & \textbf{0.990} & 0.991 & \em{0.991} & 0.991 & 1.000 & \textbf{0.992} & \em{0.993} & 0.993 & 0.993\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.006 & 0.981 & \em{0.981} & \textbf{0.981} & 1.000 & 0.998 & 0.995 & \textbf{0.995} & \em{0.995} & 1.000 & \textbf{0.997} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.997} & 0.998 & 0.998 & \em{0.998}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.052 & 0.982 & \em{0.982} & \textbf{0.982} & 1.000 & 1.018 & 0.995 & \em{0.995} & \textbf{0.995} & 1.000 & 1.006 & 0.997 & \em{0.997} & \textbf{0.997} & 1.000 & 1.001 & \em{0.999} & 0.999 & \textbf{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.005 & 1.000 & 0.961 & \textbf{0.961} & \em{0.961} & 1.010 & 1.000 & \em{0.994} & \textbf{0.994} & 0.994 & 1.010 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.008 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002\\
\nopagebreak 
AvgRelMAE & 0.994 & 1.000 & 0.976 & \em{0.976} & \textbf{0.976} & 1.002 & 1.000 & 0.997 & \textbf{0.997} & \em{0.997} & 1.003 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.003 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & 0.951 & 1.000 & 0.934 & \em{0.934} & \textbf{0.934} & 0.983 & 1.000 & 0.978 & \em{0.978} & \textbf{0.978} & 0.994 & 1.000 & 0.991 & \em{0.991} & \textbf{0.991} & 0.999 & 1.000 & \em{0.997} & 0.997 & \textbf{0.997}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.014 & 0.017 & \em{0.014} & 0.014 & \textbf{0.014} & 0.046 & 0.048 & \em{0.046} & 0.046 & \textbf{0.046} & 0.100 & 0.101 & \em{0.100} & 0.100 & \textbf{0.100} & 0.175 & 0.176 & 0.174 & \em{0.174} & \textbf{0.174}\\
\nopagebreak 
MAE & 0.035 & 0.037 & 0.035 & \em{0.035} & \textbf{0.035} & 0.061 & 0.062 & 0.061 & \em{0.061} & \textbf{0.061} & 0.090 & 0.090 & 0.089 & \em{0.089} & \textbf{0.089} & 0.119 & 0.119 & 0.118 & \em{0.118} & \textbf{0.118}\\
\nopagebreak 
QLIKE & \textbf{0.067} & 0.075 & 0.067 & 0.067 & \em{0.067} & \textbf{0.183} & 0.191 & 0.184 & 0.184 & \em{0.184} & \textbf{0.404} & 0.411 & 0.405 & 0.405 & \em{0.405} & \textbf{1.295} & 1.302 & 1.296 & 1.296 & \em{1.296}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.026 & 0.977 & \em{0.977} & \textbf{0.977} & 1.000 & 1.002 & 0.992 & \em{0.992} & \textbf{0.992} & 1.000 & 0.998 & 0.995 & \em{0.995} & \textbf{0.995} & 1.000 & 0.996 & 0.996 & \em{0.996} & \textbf{0.996}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.028 & 0.995 & \em{0.995} & \textbf{0.995} & 1.000 & 1.006 & 0.999 & \em{0.999} & \textbf{0.999} & 1.000 & 1.002 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.099 & 1.005 & 1.005 & \em{1.005} & \textbf{1.000} & 1.037 & 1.005 & 1.005 & \em{1.005} & \textbf{1.000} & 1.017 & 1.002 & 1.002 & \em{1.002} & \textbf{1.000} & 1.005 & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.974 & 1.000 & 0.952 & \em{0.952} & \textbf{0.952} & 0.998 & 1.000 & 0.989 & \em{0.989} & \textbf{0.989} & 1.002 & 1.000 & 0.997 & \em{0.997} & \textbf{0.997} & 1.004 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 0.973 & 1.000 & 0.968 & \em{0.968} & \textbf{0.968} & 0.994 & 1.000 & 0.993 & \em{0.993} & \textbf{0.993} & 0.998 & 1.000 & 0.998 & \em{0.998} & \textbf{0.998} & 0.999 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.910} & 1.000 & 0.915 & 0.915 & \em{0.915} & \textbf{0.964} & 1.000 & 0.969 & 0.969 & \em{0.969} & \textbf{0.984} & 1.000 & 0.986 & 0.986 & \em{0.986} & \textbf{0.995} & 1.000 & 0.996 & 0.996 & \em{0.996}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{0.030} & 0.040 & 0.031 & \em{0.031} & 0.031 & \textbf{0.109} & 0.117 & 0.109 & 0.109 & \em{0.109} & 0.240 & 0.246 & 0.239 & \em{0.239} & \textbf{0.239} & 0.423 & 0.427 & 0.422 & \textbf{0.422} & \em{0.422}\\
\nopagebreak 
MAE & 0.041 & 0.043 & 0.040 & \textbf{0.040} & \em{0.040} & 0.072 & 0.072 & \textbf{0.071} & 0.071 & \em{0.071} & 0.106 & \textbf{0.105} & 0.105 & \em{0.105} & 0.105 & 0.140 & \textbf{0.139} & 0.140 & \em{0.140} & 0.140\\
\nopagebreak 
QLIKE & \textbf{0.064} & 0.073 & 0.065 & \em{0.065} & 0.065 & \textbf{0.180} & 0.189 & \em{0.182} & 0.182 & 0.182 & \textbf{0.400} & 0.408 & \em{0.402} & 0.402 & 0.402 & \textbf{1.299} & 1.308 & 1.301 & \em{1.301} & 1.301\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.047 & \em{0.989} & \textbf{0.989} & 0.989 & 1.000 & 1.010 & \textbf{0.996} & \em{0.996} & 0.996 & 1.000 & 1.002 & \textbf{0.997} & \em{0.997} & 0.997 & 1.000 & 0.999 & 0.997 & \textbf{0.997} & \em{0.997}\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 1.043 & 1.001 & \em{1.001} & 1.001 & \textbf{1.000} & 1.014 & \em{1.002} & 1.002 & 1.002 & \textbf{1.000} & 1.007 & \em{1.001} & 1.001 & 1.001 & \textbf{1.000} & 1.005 & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.116 & 1.015 & \em{1.015} & 1.015 & \textbf{1.000} & 1.045 & \em{1.009} & 1.009 & 1.009 & \textbf{1.000} & 1.021 & \em{1.004} & 1.004 & 1.004 & \textbf{1.000} & 1.007 & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.955 & 1.000 & \em{0.945} & \textbf{0.945} & 0.945 & 0.990 & 1.000 & \textbf{0.985} & \em{0.985} & 0.985 & 0.998 & 1.000 & \textbf{0.995} & \em{0.995} & 0.995 & 1.001 & 1.000 & 0.998 & \textbf{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & \textbf{0.959} & 1.000 & 0.960 & \em{0.960} & 0.960 & \textbf{0.986} & 1.000 & \em{0.988} & 0.988 & 0.988 & \textbf{0.993} & 1.000 & \em{0.994} & 0.994 & 0.994 & \textbf{0.995} & 1.000 & 0.996 & \em{0.996} & 0.996\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.896} & 1.000 & 0.909 & \em{0.909} & 0.909 & \textbf{0.957} & 1.000 & \em{0.965} & 0.965 & 0.965 & \textbf{0.979} & 1.000 & \em{0.984} & 0.984 & 0.984 & \textbf{0.993} & 1.000 & 0.995 & \em{0.995} & 0.995\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.681 & \textbf{0.657} & 0.657 & \em{0.657} & 0.658 & 2.590 & \textbf{2.559} & 2.565 & \em{2.565} & 2.565 & 5.770 & \textbf{5.732} & 5.741 & \em{5.741} & 5.741 & 10.219 & \textbf{10.175} & 10.187 & \em{10.187} & 10.187\\
\nopagebreak 
MAE & 0.463 & \textbf{0.457} & 0.457 & \em{0.457} & 0.457 & 0.907 & \textbf{0.903} & 0.904 & \em{0.904} & 0.904 & 1.355 & \textbf{1.352} & 1.353 & \em{1.353} & 1.353 & 1.805 & \textbf{1.802} & 1.803 & \em{1.803} & 1.803\\
\nopagebreak 
QLIKE & 0.048 & \textbf{0.046} & 0.046 & \em{0.046} & 0.046 & 0.163 & \textbf{0.161} & 0.162 & \em{0.162} & 0.162 & 0.383 & \textbf{0.380} & 0.381 & \em{0.381} & 0.381 & 1.278 & \textbf{1.275} & 1.276 & \em{1.276} & 1.276\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.974} & 0.975 & \em{0.975} & 0.978 & 1.000 & \textbf{0.991} & 0.993 & \em{0.993} & 0.994 & 1.000 & \textbf{0.995} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.996} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.987} & 0.989 & \em{0.989} & 0.989 & 1.000 & \textbf{0.995} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.997} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.998} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.969} & 0.970 & \em{0.970} & 0.971 & 1.000 & \textbf{0.987} & 0.991 & \em{0.991} & 0.991 & 1.000 & \textbf{0.993} & 0.996 & \em{0.996} & 0.996 & 1.000 & \textbf{0.997} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.027 & \textbf{1.000} & 1.002 & \em{1.002} & 1.004 & 1.010 & \textbf{1.000} & 1.003 & \em{1.003} & 1.004 & 1.005 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.004 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelMAE & 1.013 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.005 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.032 & \textbf{1.000} & 1.001 & \em{1.001} & 1.002 & 1.013 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.007 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.645 & 0.635 & \em{0.635} & \textbf{0.635} & 0.635 & 2.517 & \textbf{2.505} & 2.506 & \em{2.506} & 2.507 & 5.636 & \textbf{5.622} & 5.625 & \em{5.625} & 5.625 & 10.003 & \textbf{9.987} & 9.991 & 9.991 & \em{9.991}\\
\nopagebreak 
MAE & 0.454 & \textbf{0.450} & 0.450 & \em{0.450} & 0.450 & 0.900 & \textbf{0.897} & 0.898 & \em{0.898} & 0.898 & 1.348 & \textbf{1.345} & 1.346 & \em{1.346} & 1.346 & 1.797 & \textbf{1.795} & 1.795 & \em{1.795} & 1.795\\
\nopagebreak 
QLIKE & 0.047 & \textbf{0.046} & \em{0.046} & 0.046 & 0.046 & 0.163 & \textbf{0.162} & 0.162 & \em{0.162} & 0.162 & 0.383 & \textbf{0.382} & 0.382 & \em{0.382} & 0.382 & 1.281 & \textbf{1.279} & 1.280 & 1.280 & \em{1.280}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.985} & \em{0.986} & 0.986 & 0.989 & 1.000 & \textbf{0.995} & 0.996 & \em{0.996} & 0.997 & 1.000 & \textbf{0.997} & \em{0.998} & 0.998 & 0.998 & 1.000 & \textbf{0.998} & 0.999 & 0.999 & \em{0.999}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.992} & 0.993 & \em{0.993} & 0.993 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.998} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.982} & \em{0.983} & 0.983 & 0.984 & 1.000 & \textbf{0.993} & 0.995 & \em{0.995} & 0.995 & 1.000 & \textbf{0.996} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.999} & 0.999 & 0.999 & \em{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.016 & \textbf{1.000} & \em{1.001} & 1.001 & 1.004 & 1.005 & \textbf{1.000} & 1.002 & \em{1.002} & 1.003 & 1.003 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.002 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelMAE & 1.009 & \textbf{1.000} & 1.001 & \em{1.001} & 1.002 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.001 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.019 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.007 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.004 & \textbf{1.000} & 1.001 & \em{1.001} & 1.002 & 1.001 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.626 & \textbf{0.620} & 0.620 & \em{0.620} & 0.620 & 2.465 & \textbf{2.459} & 2.460 & \em{2.460} & 2.460 & 5.532 & \textbf{5.525} & \em{5.527} & 5.527 & 5.527 & 9.827 & \textbf{9.819} & 9.821 & 9.821 & \em{9.821}\\
\nopagebreak 
MAE & 0.451 & 0.449 & \em{0.449} & \textbf{0.449} & 0.449 & 0.898 & 0.897 & \em{0.897} & \textbf{0.897} & 0.897 & 1.347 & 1.347 & \textbf{1.346} & \em{1.346} & 1.346 & 1.796 & 1.796 & \em{1.796} & \textbf{1.796} & 1.796\\
\nopagebreak 
QLIKE & 0.045 & \textbf{0.045} & \em{0.045} & 0.045 & 0.045 & 0.161 & \textbf{0.160} & \em{0.160} & 0.160 & 0.160 & 0.381 & \textbf{0.380} & \em{0.380} & 0.380 & 0.380 & 1.275 & \textbf{1.275} & 1.275 & \em{1.275} & 1.275\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.993} & \em{0.993} & 0.993 & 0.996 & 1.000 & \textbf{0.998} & \em{0.998} & 0.998 & 0.999 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.997 & \em{0.997} & \textbf{0.997} & 0.997 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.990} & \em{0.990} & 0.990 & 0.991 & 1.000 & \textbf{0.996} & \em{0.997} & 0.997 & 0.998 & 1.000 & \textbf{0.998} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.999} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.008 & \textbf{1.000} & \em{1.000} & 1.000 & 1.003 & 1.002 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.001 & \textbf{1.000} & \em{1.000} & 1.000 & 1.000 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelMAE & 1.003 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.010 & \textbf{1.000} & \em{1.000} & 1.000 & 1.001 & 1.004 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.002 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.223 & 1.190 & \em{1.187} & \textbf{1.187} & 1.188 & 4.661 & \textbf{4.622} & 4.626 & \em{4.626} & 4.626 & 10.388 & \textbf{10.343} & 10.351 & \em{10.351} & 10.351 & 18.404 & \textbf{18.353} & 18.364 & \em{18.364} & 18.364\\
\nopagebreak 
MAE & 0.613 & 0.607 & \em{0.606} & \textbf{0.606} & 0.606 & 1.201 & 1.199 & \em{1.199} & \textbf{1.199} & 1.199 & 1.796 & \textbf{1.794} & 1.795 & \em{1.795} & 1.795 & 2.392 & \textbf{2.391} & 2.392 & \em{2.392} & 2.392\\
\nopagebreak 
QLIKE & 0.048 & 0.047 & \em{0.046} & \textbf{0.046} & 0.047 & 0.163 & \textbf{0.162} & 0.162 & \em{0.162} & 0.162 & 0.383 & \textbf{0.381} & \em{0.381} & 0.381 & 0.381 & 1.278 & \textbf{1.276} & 1.277 & \em{1.277} & 1.277\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.980 & \em{0.978} & \textbf{0.978} & 0.979 & 1.000 & \textbf{0.993} & 0.994 & \em{0.994} & 0.994 & 1.000 & \textbf{0.996} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.991 & \em{0.990} & \textbf{0.990} & 0.990 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.977 & \em{0.973} & \textbf{0.973} & 0.974 & 1.000 & \textbf{0.991} & 0.992 & \em{0.992} & 0.992 & 1.000 & \textbf{0.995} & \em{0.996} & 0.996 & 0.997 & 1.000 & \textbf{0.998} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.021 & 1.000 & \em{0.998} & \textbf{0.998} & 0.999 & 1.007 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.004 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.009 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.024 & 1.000 & \em{0.996} & \textbf{0.996} & 0.997 & 1.009 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.005 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.186 & \textbf{1.162} & 1.162 & \em{1.162} & 1.163 & 4.611 & \textbf{4.579} & 4.583 & \em{4.583} & 4.584 & 10.316 & \textbf{10.276} & 10.284 & \em{10.284} & 10.285 & 18.301 & \textbf{18.253} & 18.264 & \em{18.264} & 18.264\\
\nopagebreak 
MAE & 0.606 & 0.602 & \em{0.602} & \textbf{0.602} & 0.602 & 1.200 & 1.198 & \em{1.197} & \textbf{1.197} & 1.198 & 1.797 & 1.795 & \em{1.795} & \textbf{1.795} & 1.795 & 2.395 & 2.394 & \em{2.394} & \textbf{2.394} & 2.394\\
\nopagebreak 
QLIKE & 0.047 & \textbf{0.046} & 0.046 & \em{0.046} & 0.046 & 0.163 & \textbf{0.162} & 0.162 & \em{0.162} & 0.162 & 0.383 & \textbf{0.382} & 0.382 & \em{0.382} & 0.382 & 1.276 & \textbf{1.275} & 1.276 & \em{1.276} & 1.276\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.987} & 0.987 & \em{0.987} & 0.988 & 1.000 & \textbf{0.996} & 0.997 & \em{0.997} & 0.997 & 1.000 & \textbf{0.998} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.998} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.995 & \em{0.993} & \textbf{0.993} & 0.994 & 1.000 & 0.999 & \em{0.998} & \textbf{0.998} & 0.999 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.984} & 0.984 & \em{0.984} & 0.984 & 1.000 & \textbf{0.994} & 0.995 & \em{0.995} & 0.995 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.013 & \textbf{1.000} & 1.000 & \em{1.000} & 1.001 & 1.004 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.005 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.017 & \textbf{1.000} & 1.000 & \em{1.000} & 1.001 & 1.006 & \textbf{1.000} & 1.001 & \em{1.001} & 1.002 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.135 & 1.127 & \textbf{1.126} & \em{1.126} & 1.126 & 4.480 & \textbf{4.471} & 4.471 & \em{4.471} & 4.471 & 10.055 & \textbf{10.045} & 10.046 & 10.046 & \em{10.046} & 17.860 & \textbf{17.849} & 17.851 & 17.851 & \em{17.851}\\
\nopagebreak 
MAE & 0.600 & 0.599 & \em{0.598} & \textbf{0.598} & 0.598 & 1.195 & 1.194 & \em{1.194} & \textbf{1.194} & 1.194 & 1.791 & 1.790 & \em{1.790} & \textbf{1.790} & 1.790 & 2.388 & 2.387 & \em{2.387} & \textbf{2.387} & 2.387\\
\nopagebreak 
QLIKE & 0.045 & 0.045 & \textbf{0.045} & \em{0.045} & 0.045 & 0.161 & \textbf{0.160} & \em{0.160} & 0.160 & 0.160 & 0.380 & \textbf{0.379} & \em{0.380} & 0.380 & 0.380 & 1.267 & \textbf{1.267} & 1.267 & 1.267 & \em{1.267}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.994 & \textbf{0.993} & \em{0.993} & 0.994 & 1.000 & \textbf{0.998} & \em{0.998} & 0.998 & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.999} & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.997 & \em{0.997} & \textbf{0.997} & 0.997 & 1.000 & 0.999 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \textbf{1.000} & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 0.992 & \textbf{0.991} & \em{0.991} & 0.992 & 1.000 & \textbf{0.997} & \em{0.998} & 0.998 & 0.998 & 1.000 & \textbf{0.998} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.999} & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.006 & 1.000 & \textbf{1.000} & \em{1.000} & 1.000 & 1.002 & \textbf{1.000} & \em{1.000} & 1.000 & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.001 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.003 & 1.000 & \em{0.999} & \textbf{0.999} & 1.000 & 1.001 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \textbf{1.000} & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.008 & 1.000 & \textbf{1.000} & \em{1.000} & 1.000 & 1.003 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.002 & \textbf{1.000} & \em{1.000} & 1.000 & 1.000 & 1.001 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.681 & 0.696 & \em{0.668} & \textbf{0.668} & 0.668 & 2.590 & 2.599 & \textbf{2.577} & 2.578 & \em{2.577} & 5.770 & 5.773 & \em{5.755} & \textbf{5.755} & 5.755 & 10.219 & 10.217 & \em{10.202} & \textbf{10.202} & 10.202\\
\nopagebreak 
MAE & 0.463 & 0.473 & \em{0.460} & \textbf{0.460} & 0.460 & 0.907 & 0.912 & \textbf{0.906} & \em{0.906} & 0.906 & 1.355 & 1.359 & \em{1.355} & \textbf{1.355} & 1.355 & 1.805 & 1.808 & \em{1.805} & \textbf{1.805} & 1.805\\
\nopagebreak 
QLIKE & 0.048 & 0.050 & \em{0.047} & \textbf{0.047} & 0.047 & 0.163 & 0.165 & \textbf{0.163} & \em{0.163} & 0.163 & 0.383 & 0.384 & \em{0.382} & \textbf{0.382} & 0.382 & 1.278 & 1.279 & \em{1.277} & \textbf{1.277} & 1.277\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.044 & \em{0.987} & \textbf{0.987} & 0.992 & 1.000 & 1.010 & \textbf{0.997} & \em{0.997} & 0.998 & 1.000 & 1.003 & \em{0.998} & \textbf{0.998} & 0.999 & 1.000 & 1.001 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.025 & \em{0.995} & \textbf{0.995} & 0.995 & 1.000 & 1.007 & \textbf{0.999} & \em{0.999} & 0.999 & 1.000 & 1.003 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.002 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.051 & \em{0.985} & \textbf{0.985} & 0.986 & 1.000 & 1.011 & \textbf{0.996} & \em{0.996} & 0.996 & 1.000 & 1.003 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.001 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.958 & 1.000 & \em{0.945} & \textbf{0.945} & 0.950 & 0.990 & 1.000 & \textbf{0.987} & \em{0.987} & 0.989 & 0.997 & 1.000 & \em{0.995} & \textbf{0.995} & 0.995 & 0.999 & 1.000 & \em{0.997} & \textbf{0.997} & 0.997\\
\nopagebreak 
AvgRelMAE & 0.975 & 1.000 & \em{0.970} & \textbf{0.970} & 0.971 & 0.993 & 1.000 & \textbf{0.992} & \em{0.992} & 0.993 & 0.997 & 1.000 & \em{0.996} & \textbf{0.996} & 0.997 & 0.998 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 0.951 & 1.000 & \em{0.937} & \textbf{0.937} & 0.938 & 0.989 & 1.000 & \textbf{0.985} & \em{0.985} & 0.985 & 0.997 & 1.000 & \em{0.995} & \textbf{0.995} & 0.995 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.645 & 0.657 & \textbf{0.642} & \em{0.642} & 0.642 & 2.517 & 2.528 & \em{2.516} & \textbf{2.516} & 2.516 & \textbf{5.636} & 5.647 & 5.636 & \em{5.636} & 5.637 & \textbf{10.003} & 10.013 & 10.004 & \em{10.004} & 10.004\\
\nopagebreak 
MAE & 0.454 & 0.459 & \textbf{0.453} & \em{0.453} & 0.453 & 0.900 & 0.902 & \em{0.899} & \textbf{0.899} & 0.899 & 1.348 & 1.350 & \em{1.348} & \textbf{1.348} & 1.348 & 1.797 & 1.798 & \em{1.797} & \textbf{1.797} & 1.797\\
\nopagebreak 
QLIKE & 0.047 & 0.048 & \textbf{0.046} & \em{0.046} & 0.046 & 0.163 & 0.164 & \em{0.162} & \textbf{0.162} & 0.162 & 0.383 & 0.384 & \em{0.383} & \textbf{0.383} & 0.383 & 1.281 & 1.281 & 1.281 & \textbf{1.281} & \em{1.281}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.019 & \textbf{0.993} & \em{0.993} & 0.996 & 1.000 & 1.004 & \em{0.998} & \textbf{0.998} & 0.999 & 1.000 & 1.001 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & 0.999 & \textbf{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.011 & \textbf{0.997} & \em{0.997} & 0.998 & 1.000 & 1.003 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.023 & \textbf{0.991} & \em{0.991} & 0.992 & 1.000 & 1.005 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.001 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & 1.000 & \textbf{1.000} & \em{1.000}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.981 & 1.000 & \textbf{0.974} & \em{0.974} & 0.977 & 0.996 & 1.000 & \em{0.994} & \textbf{0.994} & 0.996 & 0.999 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.000 & 0.999 & \textbf{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelMAE & 0.989 & 1.000 & \textbf{0.986} & \em{0.986} & 0.987 & 0.997 & 1.000 & \em{0.997} & \textbf{0.997} & 0.997 & 0.999 & 1.000 & \em{0.998} & \textbf{0.998} & 0.999 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 0.977 & 1.000 & \textbf{0.968} & \em{0.968} & 0.969 & 0.995 & 1.000 & \em{0.993} & \textbf{0.993} & 0.993 & 0.999 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.000 & 0.999 & \textbf{0.999} & \em{0.999}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.626 & 0.632 & \em{0.624} & \textbf{0.624} & 0.625 & \textbf{2.465} & 2.472 & 2.466 & \em{2.466} & 2.466 & \textbf{5.532} & 5.539 & 5.534 & \em{5.534} & 5.534 & \textbf{9.827} & 9.834 & 9.829 & \em{9.829} & 9.829\\
\nopagebreak 
MAE & 0.451 & 0.453 & \em{0.450} & \textbf{0.450} & 0.450 & 0.898 & 0.899 & \em{0.898} & \textbf{0.898} & 0.898 & 1.347 & 1.348 & \em{1.347} & \textbf{1.347} & 1.347 & 1.796 & 1.797 & \em{1.796} & \textbf{1.796} & 1.796\\
\nopagebreak 
QLIKE & 0.045 & 0.046 & \textbf{0.045} & \em{0.045} & 0.045 & 0.161 & 0.161 & \em{0.161} & \textbf{0.161} & 0.161 & 0.381 & 0.381 & \em{0.380} & \textbf{0.380} & 0.380 & 1.275 & 1.276 & 1.275 & \em{1.275} & \textbf{1.275}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.010 & \textbf{0.997} & \em{0.997} & 1.001 & 1.000 & 1.002 & \em{0.999} & \textbf{0.999} & 1.001 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.006 & \textbf{0.998} & \em{0.998} & 0.999 & 1.000 & 1.002 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.012 & \textbf{0.995} & \em{0.995} & 0.996 & 1.000 & 1.003 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.990 & 1.000 & \textbf{0.987} & \em{0.987} & 0.991 & 0.998 & 1.000 & \em{0.997} & \textbf{0.997} & 0.999 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 0.994 & 1.000 & \textbf{0.993} & \em{0.993} & 0.994 & 0.998 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 0.988 & 1.000 & \textbf{0.984} & \em{0.984} & 0.985 & 0.997 & 1.000 & \em{0.996} & \textbf{0.996} & 0.997 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.223 & 1.265 & \em{1.205} & \textbf{1.205} & 1.206 & 4.661 & 4.694 & \em{4.645} & \textbf{4.644} & 4.645 & 10.388 & 10.413 & \em{10.368} & \textbf{10.368} & 10.369 & 18.404 & 18.420 & \em{18.380} & \textbf{18.379} & 18.380\\
\nopagebreak 
MAE & 0.613 & 0.629 & \em{0.610} & \textbf{0.610} & 0.611 & \textbf{1.201} & 1.210 & 1.201 & \em{1.201} & 1.201 & \textbf{1.796} & 1.803 & 1.797 & \em{1.797} & 1.797 & \textbf{2.392} & 2.398 & 2.393 & \em{2.393} & 2.393\\
\nopagebreak 
QLIKE & 0.048 & 0.051 & \em{0.047} & \textbf{0.047} & 0.047 & 0.163 & 0.166 & \em{0.163} & \textbf{0.163} & 0.163 & 0.383 & 0.385 & \em{0.382} & \textbf{0.382} & 0.382 & 1.278 & 1.280 & \em{1.277} & \textbf{1.277} & 1.277\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.058 & \em{0.990} & \textbf{0.990} & 0.991 & 1.000 & 1.014 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.006 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.003 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.032 & \em{0.996} & \textbf{0.996} & 0.997 & \textbf{1.000} & 1.009 & 1.000 & \em{1.000} & 1.000 & \textbf{1.000} & 1.005 & 1.000 & \em{1.000} & 1.000 & \textbf{1.000} & 1.003 & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.067 & \em{0.988} & \textbf{0.988} & 0.989 & 1.000 & 1.018 & \em{0.997} & \textbf{0.997} & 0.997 & 1.000 & 1.007 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.002 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.946 & 1.000 & \em{0.936} & \textbf{0.936} & 0.937 & 0.986 & 1.000 & \em{0.984} & \textbf{0.984} & 0.984 & 0.994 & 1.000 & \em{0.993} & \textbf{0.993} & 0.993 & 0.997 & 1.000 & \em{0.996} & \textbf{0.996} & 0.996\\
\nopagebreak 
AvgRelMAE & 0.969 & 1.000 & \em{0.966} & \textbf{0.966} & 0.966 & \textbf{0.991} & 1.000 & 0.991 & \em{0.991} & 0.991 & \textbf{0.995} & 1.000 & 0.996 & \em{0.996} & 0.996 & \textbf{0.997} & 1.000 & 0.997 & \em{0.997} & 0.997\\
\nopagebreak 
AvgRelQLIKE & 0.937 & 1.000 & \em{0.927} & \textbf{0.927} & 0.927 & 0.983 & 1.000 & \em{0.980} & \textbf{0.980} & 0.980 & 0.993 & 1.000 & \em{0.992} & \textbf{0.992} & 0.992 & 0.998 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.186 & 1.206 & \textbf{1.176} & \em{1.176} & 1.177 & 4.611 & 4.624 & \em{4.601} & \textbf{4.601} & 4.602 & 10.316 & 10.323 & \textbf{10.304} & \em{10.304} & 10.305 & 18.301 & 18.303 & \em{18.286} & \textbf{18.286} & 18.286\\
\nopagebreak 
MAE & 0.606 & 0.614 & \textbf{0.604} & \em{0.604} & 0.605 & 1.200 & 1.204 & \em{1.199} & \textbf{1.199} & 1.199 & 1.797 & 1.800 & \textbf{1.796} & \em{1.796} & 1.797 & 2.395 & 2.397 & \em{2.395} & \textbf{2.395} & 2.395\\
\nopagebreak 
QLIKE & 0.047 & 0.048 & \em{0.046} & \textbf{0.046} & 0.046 & 0.163 & 0.164 & \em{0.163} & \textbf{0.163} & 0.163 & 0.383 & 0.384 & \em{0.383} & \textbf{0.383} & 0.383 & 1.276 & 1.277 & 1.276 & \textbf{1.276} & \em{1.276}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.025 & \em{0.994} & \textbf{0.994} & 0.995 & 1.000 & 1.006 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.002 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.001 & 1.000 & \textbf{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.015 & \em{0.997} & \textbf{0.997} & 0.998 & 1.000 & 1.004 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.002 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.030 & \em{0.992} & \textbf{0.992} & 0.993 & 1.000 & 1.007 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.003 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.975 & 1.000 & \em{0.969} & \textbf{0.969} & 0.970 & 0.994 & 1.000 & \em{0.993} & \textbf{0.993} & 0.993 & 0.998 & 1.000 & \em{0.997} & \textbf{0.997} & 0.997 & 0.999 & 1.000 & 0.998 & \textbf{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 0.985 & 1.000 & \em{0.983} & \textbf{0.983} & 0.983 & 0.996 & 1.000 & \em{0.995} & \textbf{0.995} & 0.995 & 0.998 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 0.971 & 1.000 & \em{0.963} & \textbf{0.963} & 0.964 & 0.993 & 1.000 & \em{0.991} & \textbf{0.991} & 0.991 & 0.998 & 1.000 & \em{0.996} & \textbf{0.996} & 0.997 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.135 & 1.152 & \em{1.134} & \textbf{1.134} & 1.135 & \textbf{4.480} & 4.499 & 4.483 & \em{4.483} & 4.483 & \textbf{10.055} & 10.076 & 10.061 & \em{10.061} & 10.061 & \textbf{17.860} & 17.884 & 17.869 & \em{17.869} & 17.869\\
\nopagebreak 
MAE & 0.600 & 0.604 & \em{0.599} & \textbf{0.599} & 0.599 & 1.195 & 1.196 & \em{1.194} & \textbf{1.194} & 1.194 & 1.791 & 1.792 & \em{1.791} & \textbf{1.791} & 1.791 & 2.388 & 2.389 & \em{2.387} & \textbf{2.387} & 2.387\\
\nopagebreak 
QLIKE & 0.045 & 0.046 & \em{0.045} & \textbf{0.045} & 0.045 & 0.161 & 0.161 & \em{0.161} & \textbf{0.161} & 0.161 & 0.380 & 0.381 & \em{0.380} & \textbf{0.380} & 0.380 & 1.267 & 1.268 & \em{1.267} & \textbf{1.267} & 1.267\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.014 & \em{0.998} & \textbf{0.998} & 0.999 & 1.000 & 1.003 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.006 & \em{0.998} & \textbf{0.998} & 0.999 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.001 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.017 & \em{0.997} & \textbf{0.997} & 0.998 & 1.000 & 1.004 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.002 & \em{1.000} & \textbf{1.000} & 1.000 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.986 & 1.000 & \em{0.984} & \textbf{0.984} & 0.985 & 0.997 & 1.000 & \em{0.996} & \textbf{0.996} & 0.997 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 0.994 & 1.000 & \em{0.992} & \textbf{0.992} & 0.993 & 0.999 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 0.999 & 1.000 & \em{0.999} & \textbf{0.999} & 0.999 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 0.983 & 1.000 & \em{0.980} & \textbf{0.980} & 0.981 & 0.996 & 1.000 & \em{0.995} & \textbf{0.995} & 0.995 & 0.998 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.000 & 1.000 & \em{1.000} & \textbf{1.000} & 1.000\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.681 & 0.650 & \em{0.649} & \textbf{0.649} & 0.650 & 2.590 & \textbf{2.549} & 2.556 & \em{2.556} & 2.556 & 5.770 & \textbf{5.718} & 5.731 & \em{5.731} & 5.731 & 10.219 & \textbf{10.157} & 10.175 & \em{10.175} & 10.175\\
\nopagebreak 
MAE & 0.463 & \textbf{0.454} & 0.454 & \em{0.454} & 0.454 & 0.907 & \textbf{0.901} & 0.902 & \em{0.902} & 0.902 & 1.355 & \textbf{1.350} & 1.352 & \em{1.352} & 1.352 & 1.805 & \textbf{1.801} & 1.802 & \em{1.802} & 1.802\\
\nopagebreak 
QLIKE & 0.048 & \textbf{0.045} & 0.046 & \em{0.046} & 0.046 & 0.163 & \textbf{0.160} & 0.161 & \em{0.161} & 0.161 & 0.383 & \textbf{0.379} & 0.380 & \em{0.380} & 0.380 & 1.278 & \textbf{1.273} & \em{1.275} & 1.275 & 1.275\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.959} & 0.967 & \em{0.967} & 0.969 & 1.000 & \textbf{0.986} & 0.991 & \em{0.991} & 0.992 & 1.000 & \textbf{0.992} & 0.995 & \em{0.995} & 0.995 & 1.000 & \textbf{0.995} & \em{0.997} & 0.997 & 0.997\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.978} & 0.984 & \em{0.984} & 0.984 & 1.000 & \textbf{0.992} & 0.996 & \em{0.996} & 0.996 & 1.000 & \textbf{0.995} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.949} & 0.959 & \em{0.959} & 0.959 & 1.000 & \textbf{0.980} & 0.987 & \em{0.987} & 0.987 & 1.000 & \textbf{0.989} & 0.994 & \em{0.994} & 0.994 & 1.000 & \textbf{0.996} & \em{0.998} & 0.998 & 0.998\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.043 & \textbf{1.000} & 1.008 & \em{1.008} & 1.010 & 1.015 & \textbf{1.000} & 1.005 & \em{1.005} & 1.006 & 1.008 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.005 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003\\
\nopagebreak 
AvgRelMAE & 1.022 & \textbf{1.000} & 1.006 & \em{1.006} & 1.006 & 1.008 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.005 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.003 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelQLIKE & 1.054 & \textbf{1.000} & 1.011 & \em{1.011} & 1.011 & 1.021 & \textbf{1.000} & 1.008 & \em{1.008} & 1.008 & 1.011 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.004 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.645 & \textbf{0.630} & \em{0.631} & 0.631 & 0.632 & 2.517 & \textbf{2.498} & \em{2.502} & 2.502 & 2.502 & 5.636 & \textbf{5.613} & \em{5.619} & 5.619 & 5.619 & 10.003 & \textbf{9.975} & 9.984 & 9.984 & \em{9.984}\\
\nopagebreak 
MAE & 0.454 & \textbf{0.449} & \em{0.450} & 0.450 & 0.450 & 0.900 & \textbf{0.896} & \em{0.897} & 0.897 & 0.897 & 1.348 & \textbf{1.345} & \em{1.346} & 1.346 & 1.346 & 1.797 & \textbf{1.794} & 1.795 & 1.795 & \em{1.795}\\
\nopagebreak 
QLIKE & 0.047 & \textbf{0.045} & 0.045 & \em{0.045} & 0.045 & 0.163 & \textbf{0.161} & \em{0.162} & 0.162 & 0.162 & 0.383 & \textbf{0.381} & \em{0.382} & 0.382 & 0.382 & 1.281 & \textbf{1.278} & 1.280 & 1.280 & \em{1.280}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.975} & \em{0.981} & 0.981 & 0.984 & 1.000 & \textbf{0.991} & \em{0.995} & 0.995 & 0.996 & 1.000 & \textbf{0.995} & \em{0.997} & 0.997 & 0.997 & 1.000 & \textbf{0.997} & 0.998 & 0.998 & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.987} & 0.991 & \em{0.991} & 0.992 & 1.000 & \textbf{0.996} & \em{0.998} & 0.998 & 0.998 & 1.000 & \textbf{0.997} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.998} & 0.999 & 0.999 & \em{0.999}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.968} & 0.977 & \em{0.977} & 0.977 & 1.000 & \textbf{0.988} & \em{0.993} & 0.993 & 0.993 & 1.000 & \textbf{0.993} & \em{0.997} & 0.997 & 0.997 & 1.000 & \textbf{0.998} & 0.999 & 0.999 & \em{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.025 & \textbf{1.000} & \em{1.006} & 1.006 & 1.009 & 1.009 & \textbf{1.000} & \em{1.004} & 1.004 & 1.004 & 1.005 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002 & 1.003 & \textbf{1.000} & 1.002 & 1.002 & \em{1.002}\\
\nopagebreak 
AvgRelMAE & 1.013 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.005 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002 & 1.003 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.002 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & 1.033 & \textbf{1.000} & 1.008 & \em{1.008} & 1.009 & 1.012 & \textbf{1.000} & \em{1.005} & 1.005 & 1.005 & 1.007 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.002 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.626 & 0.620 & \textbf{0.619} & \em{0.619} & 0.619 & 2.465 & \textbf{2.458} & \em{2.458} & 2.458 & 2.459 & 5.532 & \textbf{5.524} & \em{5.525} & 5.525 & 5.525 & 9.827 & \textbf{9.817} & 9.819 & \em{9.819} & 9.819\\
\nopagebreak 
MAE & 0.451 & 0.449 & \textbf{0.449} & \em{0.449} & 0.449 & 0.898 & 0.897 & \textbf{0.897} & \em{0.897} & 0.897 & 1.347 & 1.347 & \textbf{1.346} & \em{1.346} & 1.346 & 1.796 & 1.796 & \em{1.796} & \textbf{1.796} & 1.796\\
\nopagebreak 
QLIKE & 0.045 & \textbf{0.045} & \em{0.045} & 0.045 & 0.045 & 0.161 & \textbf{0.160} & \em{0.160} & 0.160 & 0.160 & 0.381 & \textbf{0.380} & \em{0.380} & 0.380 & 0.380 & 1.275 & \textbf{1.274} & 1.275 & \em{1.275} & 1.275\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.990} & \em{0.991} & 0.991 & 0.994 & 1.000 & \textbf{0.997} & \em{0.998} & 0.998 & 0.999 & 1.000 & \textbf{0.998} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.996 & \textbf{0.996} & \em{0.996} & 0.996 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.999} & \em{0.999} & 0.999 & 1.000 & 1.000 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.987} & \em{0.988} & 0.988 & 0.989 & 1.000 & \textbf{0.995} & \em{0.997} & 0.997 & 0.997 & 1.000 & \textbf{0.997} & \em{0.998} & 0.998 & 0.998 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.010 & \textbf{1.000} & \em{1.001} & 1.001 & 1.004 & 1.003 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.002 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.001 & \textbf{1.000} & 1.001 & \em{1.000} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.004 & 1.000 & \textbf{1.000} & \em{1.000} & 1.000 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.001 & \textbf{1.000} & \em{1.000} & 1.000 & 1.000 & 1.000 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.013 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.005 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.003 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=500$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.223 & \textbf{1.167} & 1.169 & \em{1.169} & 1.170 & 4.661 & \textbf{4.592} & 4.605 & \em{4.605} & 4.606 & 10.388 & \textbf{10.306} & 10.327 & \em{10.327} & 10.327 & 18.404 & \textbf{18.309} & 18.336 & \em{18.336} & 18.336\\
\nopagebreak 
MAE & 0.613 & \textbf{0.601} & 0.602 & \em{0.602} & 0.603 & 1.201 & \textbf{1.195} & 1.197 & \em{1.197} & 1.197 & 1.796 & \textbf{1.792} & 1.793 & \em{1.793} & 1.794 & 2.392 & \textbf{2.389} & 2.391 & \em{2.391} & 2.391\\
\nopagebreak 
QLIKE & 0.048 & \textbf{0.045} & 0.046 & \em{0.046} & 0.046 & 0.163 & \textbf{0.160} & \em{0.161} & 0.161 & 0.161 & 0.383 & \textbf{0.379} & 0.380 & \em{0.380} & 0.380 & 1.278 & \textbf{1.273} & 1.275 & \em{1.275} & 1.275\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.958} & 0.966 & \em{0.966} & 0.967 & 1.000 & \textbf{0.986} & \em{0.991} & 0.991 & 0.991 & 1.000 & \textbf{0.992} & 0.995 & \em{0.995} & 0.996 & 1.000 & \textbf{0.995} & 0.997 & \em{0.997} & 0.997\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.980} & 0.984 & \em{0.984} & 0.984 & 1.000 & \textbf{0.994} & \em{0.996} & 0.996 & 0.996 & 1.000 & \textbf{0.996} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.998} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.948} & 0.958 & \em{0.958} & 0.958 & 1.000 & \textbf{0.981} & \em{0.987} & 0.987 & 0.987 & 1.000 & \textbf{0.990} & 0.994 & \em{0.994} & 0.994 & 1.000 & \textbf{0.996} & 0.998 & \em{0.998} & 0.998\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.044 & \textbf{1.000} & 1.008 & \em{1.008} & 1.009 & 1.014 & \textbf{1.000} & \em{1.005} & 1.005 & 1.005 & 1.008 & \textbf{1.000} & 1.003 & \em{1.003} & 1.003 & 1.005 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
\nopagebreak 
AvgRelMAE & 1.021 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.006 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.004 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelQLIKE & 1.054 & \textbf{1.000} & 1.010 & \em{1.010} & 1.010 & 1.020 & \textbf{1.000} & \em{1.007} & 1.007 & 1.007 & 1.010 & \textbf{1.000} & 1.004 & \em{1.004} & 1.004 & 1.004 & \textbf{1.000} & 1.002 & \em{1.002} & 1.002\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.186 & \textbf{1.152} & \em{1.153} & 1.153 & 1.154 & 4.611 & \textbf{4.565} & \em{4.574} & 4.574 & 4.574 & 10.316 & \textbf{10.258} & \em{10.273} & 10.273 & 10.273 & 18.301 & \textbf{18.232} & 18.252 & 18.252 & \em{18.252}\\
\nopagebreak 
MAE & 0.606 & \textbf{0.600} & \em{0.600} & 0.600 & 0.600 & 1.200 & \textbf{1.196} & 1.197 & \em{1.197} & 1.197 & 1.797 & \textbf{1.794} & \em{1.795} & 1.795 & 1.795 & 2.395 & \textbf{2.393} & 2.393 & 2.393 & \em{2.393}\\
\nopagebreak 
QLIKE & 0.047 & \textbf{0.045} & \em{0.046} & 0.046 & 0.046 & 0.163 & \textbf{0.161} & \em{0.162} & 0.162 & 0.162 & 0.383 & \textbf{0.381} & \em{0.382} & 0.382 & 0.382 & 1.276 & \textbf{1.273} & 1.275 & 1.275 & \em{1.275}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.976} & \em{0.981} & 0.981 & 0.982 & 1.000 & \textbf{0.991} & \em{0.995} & 0.995 & 0.995 & 1.000 & \textbf{0.995} & \em{0.997} & 0.997 & 0.997 & 1.000 & \textbf{0.997} & 0.998 & 0.998 & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.989} & \em{0.991} & 0.991 & 0.991 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.998} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.999} & 0.999 & 0.999 & \em{0.999}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.968} & \em{0.976} & 0.976 & 0.976 & 1.000 & \textbf{0.988} & \em{0.993} & 0.993 & 0.993 & 1.000 & \textbf{0.993} & \em{0.996} & 0.996 & 0.996 & 1.000 & \textbf{0.998} & 0.999 & 0.999 & \em{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.025 & \textbf{1.000} & \em{1.006} & 1.006 & 1.006 & 1.009 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.005 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002 & 1.003 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelMAE & 1.011 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.004 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.002 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.001 & \textbf{1.000} & 1.000 & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & 1.033 & \textbf{1.000} & \em{1.008} & 1.008 & 1.008 & 1.012 & \textbf{1.000} & \em{1.005} & 1.005 & 1.005 & 1.007 & \textbf{1.000} & \em{1.003} & 1.003 & 1.003 & 1.002 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=2000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.135 & 1.124 & \textbf{1.123} & \em{1.123} & 1.123 & 4.480 & \textbf{4.465} & 4.467 & 4.467 & \em{4.467} & 10.055 & \textbf{10.037} & 10.041 & \em{10.041} & 10.041 & 17.860 & \textbf{17.840} & 17.845 & 17.845 & \em{17.845}\\
\nopagebreak 
MAE & 0.600 & 0.597 & \textbf{0.597} & \em{0.597} & 0.597 & 1.195 & \textbf{1.193} & \em{1.193} & 1.193 & 1.193 & 1.791 & \textbf{1.790} & 1.790 & \em{1.790} & 1.790 & 2.388 & \textbf{2.387} & 2.387 & \em{2.387} & 2.387\\
\nopagebreak 
QLIKE & 0.045 & \textbf{0.045} & \em{0.045} & 0.045 & 0.045 & 0.161 & \textbf{0.160} & \em{0.160} & 0.160 & 0.160 & 0.380 & \textbf{0.379} & 0.379 & \em{0.379} & 0.379 & 1.267 & \textbf{1.266} & 1.267 & \em{1.267} & 1.267\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \textbf{0.990} & \em{0.991} & 0.991 & 0.992 & 1.000 & \textbf{0.997} & \em{0.998} & 0.998 & 0.998 & 1.000 & \textbf{0.998} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
AvgRelMAE & 1.000 & \textbf{0.995} & \em{0.995} & 0.995 & 0.995 & 1.000 & \textbf{0.998} & \em{0.999} & 0.999 & 0.999 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999 & 1.000 & \textbf{0.999} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \textbf{0.987} & \em{0.988} & 0.988 & 0.989 & 1.000 & \textbf{0.995} & \em{0.997} & 0.997 & 0.997 & 1.000 & \textbf{0.997} & 0.998 & \em{0.998} & 0.998 & 1.000 & \textbf{0.999} & 0.999 & \em{0.999} & 0.999\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.010 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.003 & \textbf{1.000} & \em{1.001} & 1.001 & 1.001 & 1.002 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.001 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001\\
\nopagebreak 
AvgRelMAE & 1.005 & \textbf{1.000} & \em{1.000} & 1.000 & 1.001 & 1.002 & \textbf{1.000} & \em{1.000} & 1.000 & 1.000 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\
\nopagebreak 
AvgRelQLIKE & 1.013 & \textbf{1.000} & \em{1.001} & 1.001 & 1.002 & 1.005 & \textbf{1.000} & \em{1.002} & 1.002 & 1.002 & 1.003 & \textbf{1.000} & 1.001 & \em{1.001} & 1.001 & 1.001 & \textbf{1.000} & 1.000 & \em{1.000} & 1.000\\*
\end{longtable}

	\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\setlength{\tabcolsep}{4pt}
	\scriptsize
    
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MAE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MAE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 70.4 & 6.2 & \em{71.0} & 70.0 & \textbf{72.2} & \textbf{90.0} & 37.2 & \em{62.8} & 62.6 & \em{62.8} & \textbf{83.6} & \em{66.6} & 65.0 & 65.0 & 65.0 & \em{74.8} & \textbf{76.4} & 61.0 & 61.0 & 61.0\\
\nopagebreak 
75 & \em{73.8} & 6.8 & 73.2 & 72.2 & \textbf{74.4} & \textbf{91.0} & 39.6 & 66.0 & 65.8 & \em{66.2} & \textbf{85.2} & \em{69.8} & 68.0 & 68.0 & 68.0 & \textbf{78.4} & \textbf{78.4} & \em{65.2} & \em{65.2} & \em{65.2}\\
\nopagebreak 
80 & 75.4 & 7.2 & \em{76.6} & 75.6 & \textbf{78.0} & \textbf{91.8} & 43.0 & 70.4 & 70.2 & \em{70.6} & \textbf{86.4} & \em{73.8} & 71.2 & 71.2 & 71.2 & \textbf{81.2} & \em{79.6} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
85 & 79.6 & 7.8 & \em{79.8} & 78.8 & \textbf{80.6} & \textbf{93.2} & 47.6 & 73.8 & 74.0 & \em{74.2} & \textbf{87.8} & \em{75.4} & 75.0 & 75.0 & 75.0 & \textbf{83.4} & \em{81.4} & 72.4 & 72.4 & 72.4\\
\nopagebreak 
90 & 82.4 & 9.8 & \em{82.8} & \em{82.8} & \textbf{83.2} & \textbf{95.0} & 53.6 & \em{77.0} & 76.8 & \em{77.0} & \textbf{90.8} & \em{78.6} & 78.0 & 78.0 & 78.0 & \textbf{86.8} & \em{82.6} & 76.4 & 76.4 & 76.4\\
\nopagebreak 
95 & 86.6 & 15.0 & 88.4 & \em{88.6} & \textbf{88.8} & \textbf{97.4} & 62.8 & \em{82.4} & \em{82.4} & \em{82.4} & \textbf{94.4} & 82.6 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{91.8} & \em{86.8} & 82.8 & 82.8 & 82.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{78.6} & 6.2 & 71.4 & 71.6 & \em{71.8} & \textbf{89.6} & 44.0 & 69.4 & 69.4 & \em{69.6} & \textbf{82.8} & \em{70.6} & 68.4 & 68.6 & 68.6 & \em{75.2} & \textbf{77.6} & 63.6 & 63.6 & 63.6\\
\nopagebreak 
75 & \textbf{80.4} & 7.0 & 74.6 & 74.4 & \em{74.8} & \textbf{91.4} & 49.4 & 73.0 & 73.0 & \em{73.2} & \textbf{85.0} & \em{73.2} & 71.2 & 71.4 & 71.4 & \em{78.0} & \textbf{79.6} & 67.2 & 67.2 & 67.2\\
\nopagebreak 
80 & \textbf{83.6} & 8.0 & 78.4 & 78.2 & \em{78.6} & \textbf{92.4} & 54.0 & 77.2 & 77.2 & \em{77.4} & \textbf{87.0} & \em{76.2} & 74.0 & 74.2 & 74.2 & \em{80.6} & \textbf{81.8} & 72.2 & 72.2 & 72.2\\
\nopagebreak 
85 & \textbf{86.0} & 8.6 & 82.0 & 82.0 & \em{82.4} & \textbf{94.2} & 58.4 & \em{82.0} & \em{82.0} & \em{82.0} & \textbf{90.2} & 78.8 & \em{80.2} & \em{80.2} & \em{80.2} & \em{84.2} & \textbf{84.6} & 78.4 & 78.4 & 78.4\\
\nopagebreak 
90 & \textbf{89.0} & 11.2 & \em{86.4} & \em{86.4} & \em{86.4} & \textbf{95.8} & 65.0 & \em{87.6} & \em{87.6} & \em{87.6} & \textbf{92.0} & 82.0 & \em{86.0} & \em{86.0} & \em{86.0} & \em{88.2} & \textbf{88.4} & 84.6 & 84.6 & 84.6\\
\nopagebreak 
95 & \textbf{92.4} & 16.2 & \em{91.0} & \em{91.0} & \em{91.0} & \textbf{98.6} & 71.2 & \em{91.0} & \em{91.0} & \em{91.0} & \textbf{95.2} & 88.0 & \em{90.2} & \em{90.2} & \em{90.2} & \textbf{92.8} & \em{92.2} & 89.4 & 89.4 & 89.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{81.2} & 7.2 & 72.4 & 72.2 & \em{73.0} & \textbf{86.4} & 54.4 & \em{68.6} & 68.4 & \em{68.6} & \textbf{76.0} & \em{71.6} & 63.4 & 63.4 & 63.4 & \em{69.8} & \textbf{77.2} & 57.2 & 57.2 & 57.2\\
\nopagebreak 
75 & \textbf{83.2} & 8.4 & 75.2 & 74.8 & \em{75.6} & \textbf{88.0} & 56.2 & \em{72.0} & 71.8 & \em{72.0} & \textbf{77.2} & \em{74.0} & 66.4 & 66.4 & 66.4 & \em{73.2} & \textbf{79.0} & 59.8 & 59.8 & 59.8\\
\nopagebreak 
80 & \textbf{85.6} & 9.8 & 78.2 & 78.0 & \em{78.8} & \textbf{89.4} & 59.6 & \em{75.4} & \em{75.4} & \em{75.4} & \textbf{80.8} & \em{76.0} & 69.6 & 69.6 & 69.6 & \em{75.2} & \textbf{81.6} & 66.0 & 66.0 & 66.0\\
\nopagebreak 
85 & \textbf{87.8} & 11.4 & 82.4 & 81.8 & \em{83.0} & \textbf{92.4} & 63.2 & \em{79.8} & \em{79.8} & \em{79.8} & \textbf{83.2} & \em{78.6} & 74.8 & 74.8 & 74.8 & \em{78.0} & \textbf{83.8} & 69.8 & 69.8 & 69.6\\
\nopagebreak 
90 & \textbf{89.8} & 14.0 & \em{87.2} & 87.0 & \em{87.2} & \textbf{94.6} & 67.4 & \em{83.4} & \em{83.4} & 83.2 & \textbf{87.4} & \em{82.4} & 79.2 & 79.0 & 79.2 & \em{83.4} & \textbf{85.6} & 75.4 & 75.6 & 75.4\\
\nopagebreak 
95 & \textbf{92.6} & 18.6 & \em{91.2} & \em{91.2} & \em{91.2} & \textbf{96.6} & 73.4 & 86.8 & \em{87.0} & 86.8 & \textbf{91.6} & \em{86.4} & 85.2 & 85.0 & 85.2 & \textbf{88.0} & \textbf{88.0} & \em{82.8} & \em{82.8} & \em{82.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 72.6 & 7.8 & 73.6 & \em{74.0} & \textbf{75.6} & \textbf{90.2} & 42.0 & 61.4 & \em{61.6} & \em{61.6} & \textbf{81.8} & \em{68.8} & 62.8 & 62.8 & 62.8 & \em{73.8} & \textbf{75.4} & 59.8 & 59.8 & 59.8\\
\nopagebreak 
75 & 75.0 & 8.8 & 76.2 & \em{76.6} & \textbf{78.0} & \textbf{91.4} & 45.4 & \em{65.4} & \em{65.4} & \em{65.4} & \textbf{84.8} & \em{71.8} & 68.0 & 68.0 & 68.0 & \textbf{77.6} & \em{76.8} & 65.6 & 65.6 & 65.6\\
\nopagebreak 
80 & 77.4 & 10.4 & \em{80.4} & 80.2 & \textbf{81.0} & \textbf{92.2} & 48.0 & 69.2 & \em{69.4} & 69.2 & \textbf{86.6} & \em{74.6} & 71.0 & 71.0 & 71.0 & \textbf{79.8} & \em{78.4} & 68.6 & 68.6 & 68.6\\
\nopagebreak 
85 & 80.0 & 11.6 & \em{83.2} & \em{83.2} & \textbf{84.0} & \textbf{92.6} & 51.8 & 72.8 & \em{73.0} & 72.8 & \textbf{88.6} & \em{77.4} & 76.4 & 76.4 & 76.4 & \textbf{83.2} & \em{81.6} & 72.6 & 72.6 & 72.6\\
\nopagebreak 
90 & 83.4 & 14.8 & \em{85.2} & \em{85.2} & \textbf{85.8} & \textbf{94.2} & 57.4 & \em{78.0} & \em{78.0} & \em{78.0} & \textbf{91.4} & \em{80.6} & 80.4 & 80.4 & 80.4 & \textbf{87.0} & \em{85.8} & 78.8 & 78.8 & 78.8\\
\nopagebreak 
95 & \textbf{90.2} & 21.2 & 89.6 & 89.8 & \em{90.0} & \textbf{97.2} & 65.4 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{94.8} & 84.4 & \em{85.6} & \em{85.6} & \em{85.6} & \textbf{91.4} & \em{88.4} & 83.4 & 83.4 & 83.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{80.2} & 9.6 & 74.6 & 74.6 & \em{75.6} & \textbf{89.8} & 48.8 & \em{69.2} & \em{69.2} & \em{69.2} & \textbf{82.2} & \em{73.4} & 67.8 & 67.8 & 67.8 & \em{74.8} & \textbf{79.4} & 63.8 & 63.8 & 63.8\\
\nopagebreak 
75 & \textbf{82.4} & 10.6 & 77.8 & 77.8 & \em{78.4} & \textbf{92.0} & 52.0 & \em{71.8} & \em{71.8} & \em{71.8} & \textbf{84.0} & \em{75.4} & 73.0 & 73.0 & 73.0 & \em{78.0} & \textbf{81.4} & 67.8 & 67.8 & 67.8\\
\nopagebreak 
80 & \textbf{83.6} & 11.2 & 80.2 & 80.2 & \em{80.8} & \textbf{93.0} & 56.4 & \em{76.6} & \em{76.6} & \em{76.6} & \textbf{86.6} & \em{78.0} & 74.8 & 74.8 & 74.8 & \em{80.6} & \textbf{83.8} & 72.0 & 72.0 & 72.0\\
\nopagebreak 
85 & \textbf{87.2} & 12.6 & 83.8 & 83.6 & \em{84.4} & \textbf{94.4} & 63.0 & \em{80.8} & \em{80.8} & \em{80.8} & \textbf{89.2} & \em{82.4} & 79.8 & 79.8 & 79.8 & \em{84.6} & \textbf{86.0} & 77.6 & 77.6 & 77.6\\
\nopagebreak 
90 & \textbf{91.0} & 17.2 & 88.0 & 88.0 & \em{88.2} & \textbf{96.0} & 69.4 & \em{85.4} & \em{85.4} & \em{85.4} & \textbf{92.0} & 84.4 & \em{85.0} & \em{85.0} & \em{85.0} & \em{87.2} & \textbf{89.8} & 82.6 & 82.6 & 82.6\\
\nopagebreak 
95 & \textbf{94.8} & 23.8 & \em{92.2} & 92.0 & 92.0 & \textbf{98.0} & 75.0 & \em{90.2} & \em{90.2} & \em{90.2} & \textbf{94.4} & 89.6 & \em{91.0} & \em{91.0} & \em{91.0} & \textbf{93.0} & \em{92.6} & 88.8 & 88.8 & 88.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{81.4} & 10.0 & 75.6 & 75.8 & \em{76.6} & \textbf{87.0} & 57.6 & \em{71.2} & 71.0 & \em{71.2} & \textbf{75.2} & \em{75.0} & 62.4 & 62.4 & 62.4 & \em{69.4} & \textbf{79.2} & 58.2 & 58.2 & 58.2\\
\nopagebreak 
75 & \textbf{83.6} & 10.4 & 77.8 & 78.0 & \em{78.6} & \textbf{89.0} & 61.0 & \em{74.0} & 73.8 & \em{74.0} & \textbf{77.8} & \em{77.2} & 65.4 & 65.4 & 65.4 & \em{72.6} & \textbf{80.6} & 62.0 & 62.2 & 62.0\\
\nopagebreak 
80 & \textbf{85.2} & 12.0 & 80.2 & 80.0 & \em{80.6} & \textbf{90.6} & 63.4 & \em{76.8} & \em{76.8} & \em{76.8} & \textbf{80.0} & \em{79.0} & 69.4 & 69.6 & 69.4 & \em{75.6} & \textbf{82.0} & 65.4 & 65.6 & 65.4\\
\nopagebreak 
85 & \textbf{87.6} & 14.0 & 83.8 & 83.6 & \em{84.0} & \textbf{93.0} & 67.0 & \em{78.8} & \em{78.8} & \em{78.8} & \textbf{82.8} & \em{81.0} & 75.0 & 75.0 & 75.0 & \em{79.4} & \textbf{84.4} & 69.4 & 69.4 & 69.2\\
\nopagebreak 
90 & \textbf{90.4} & 18.2 & 88.2 & 88.2 & \em{88.4} & \textbf{95.0} & 71.8 & \em{83.6} & 83.4 & 83.4 & \textbf{86.2} & \em{84.0} & 79.2 & 79.2 & 79.2 & \em{82.2} & \textbf{86.4} & 75.0 & 75.0 & 75.0\\
\nopagebreak 
95 & \textbf{94.0} & 25.8 & \em{91.4} & \em{91.4} & \em{91.4} & \textbf{96.0} & 77.4 & 88.2 & \em{88.4} & 88.2 & \textbf{92.4} & \em{87.6} & 85.4 & 85.4 & 85.4 & \em{88.2} & \textbf{89.0} & 83.8 & 83.8 & 83.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{78.6} & 18.4 & 73.0 & 72.8 & \em{74.2} & \textbf{82.6} & 62.0 & \em{70.4} & \em{70.4} & \em{70.4} & \em{71.8} & \textbf{81.0} & 65.4 & 65.4 & 65.4 & \em{66.0} & \textbf{83.6} & 62.4 & 62.4 & 62.4\\
\nopagebreak 
75 & \textbf{81.2} & 20.0 & 77.0 & 77.2 & \em{78.2} & \textbf{83.4} & 65.4 & \em{74.2} & \em{74.2} & \em{74.2} & \em{74.8} & \textbf{82.8} & 69.6 & 69.6 & 69.6 & \em{69.8} & \textbf{85.8} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
80 & \textbf{84.6} & 21.8 & 78.4 & 78.6 & \em{79.4} & \textbf{85.8} & 68.4 & \em{78.4} & \em{78.4} & \em{78.4} & \em{78.6} & \textbf{85.0} & 74.8 & 74.8 & 74.8 & \em{72.4} & \textbf{87.8} & 71.6 & 71.6 & 71.6\\
\nopagebreak 
85 & \textbf{87.8} & 24.0 & 82.6 & 82.8 & \em{83.4} & \textbf{88.0} & 72.6 & \em{82.4} & \em{82.4} & \em{82.4} & \em{81.8} & \textbf{86.6} & 80.0 & 80.0 & 80.0 & \em{76.4} & \textbf{90.0} & \em{76.4} & \em{76.4} & \em{76.4}\\
\nopagebreak 
90 & \textbf{90.6} & 27.2 & 88.0 & 88.0 & \em{88.4} & \textbf{91.2} & 76.8 & \em{86.8} & \em{86.8} & \em{86.8} & 84.6 & \textbf{89.8} & \em{85.4} & \em{85.4} & \em{85.4} & \em{81.2} & \textbf{92.4} & \em{81.2} & \em{81.2} & \em{81.2}\\
\nopagebreak 
95 & \textbf{93.6} & 33.4 & \em{92.8} & \em{92.8} & \em{92.8} & \textbf{95.0} & 83.2 & \em{90.6} & \em{90.6} & \em{90.6} & 90.0 & \textbf{93.0} & \em{91.4} & \em{91.4} & \em{91.4} & 86.8 & \textbf{94.8} & \em{88.8} & \em{88.8} & \em{88.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.2} & 18.8 & 75.0 & 75.2 & \em{75.4} & \textbf{81.0} & 69.4 & \em{75.6} & \em{75.6} & \em{75.6} & \em{68.6} & \textbf{83.4} & 67.4 & 67.4 & 67.4 & 63.2 & \textbf{88.6} & \em{63.4} & \em{63.4} & \em{63.4}\\
\nopagebreak 
75 & \textbf{83.6} & 21.4 & 78.0 & 78.0 & \em{78.4} & \textbf{84.6} & 71.4 & \em{78.4} & \em{78.4} & \em{78.4} & 70.4 & \textbf{85.8} & \em{71.6} & \em{71.6} & \em{71.6} & 65.4 & \textbf{90.0} & \em{66.6} & \em{66.6} & \em{66.6}\\
\nopagebreak 
80 & \textbf{86.6} & 23.0 & 81.0 & 81.0 & \em{81.4} & \textbf{85.6} & 73.8 & \em{81.6} & \em{81.6} & \em{81.6} & 74.2 & \textbf{88.4} & \em{76.2} & \em{76.2} & \em{76.2} & 68.0 & \textbf{91.0} & 70.8 & 70.8 & \em{71.0}\\
\nopagebreak 
85 & \textbf{90.0} & 26.2 & 85.2 & 85.2 & \em{85.4} & \textbf{87.0} & 77.6 & \em{85.6} & \em{85.6} & \em{85.6} & 80.0 & \textbf{90.6} & 80.2 & 80.2 & \em{80.4} & 72.6 & \textbf{92.6} & \em{75.6} & \em{75.6} & \em{75.6}\\
\nopagebreak 
90 & \textbf{92.8} & 29.6 & 88.6 & 88.6 & \em{88.8} & \textbf{90.8} & 80.6 & \em{89.0} & \em{89.0} & \em{89.0} & 83.4 & \textbf{92.6} & \em{86.0} & \em{86.0} & \em{86.0} & 79.0 & \textbf{94.2} & \em{82.8} & \em{82.8} & \em{82.8}\\
\nopagebreak 
95 & \textbf{94.6} & 36.4 & \em{93.8} & \em{93.8} & \em{93.8} & \textbf{94.0} & 87.6 & \em{92.8} & \em{92.8} & \em{92.8} & 90.0 & \textbf{95.0} & \em{91.0} & \em{91.0} & \em{91.0} & 86.6 & \textbf{96.6} & \em{89.6} & \em{89.6} & \em{89.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{82.2} & 22.2 & 73.0 & 72.8 & \em{73.4} & \textbf{74.4} & \em{72.0} & 70.6 & 70.6 & 70.6 & \em{63.2} & \textbf{84.6} & 61.4 & 61.4 & 61.4 & \em{56.6} & \textbf{86.2} & 53.6 & 53.6 & 53.6\\
\nopagebreak 
75 & \textbf{83.4} & 23.2 & 76.6 & 76.4 & \em{77.0} & \textbf{77.6} & \em{74.8} & \em{74.8} & \em{74.8} & \em{74.8} & \em{66.8} & \textbf{85.6} & 65.0 & 65.0 & 65.0 & \em{60.0} & \textbf{86.4} & 58.2 & 58.2 & 58.2\\
\nopagebreak 
80 & \textbf{85.6} & 25.0 & 80.2 & 79.8 & \em{80.4} & \textbf{80.4} & \em{77.4} & 76.8 & 76.6 & 76.6 & \em{70.0} & \textbf{86.2} & 68.4 & 68.4 & 68.4 & \em{64.0} & \textbf{87.4} & 63.8 & 63.8 & 63.8\\
\nopagebreak 
85 & \textbf{88.8} & 28.8 & 84.6 & 84.2 & \em{84.8} & \textbf{83.4} & 80.2 & \em{80.4} & \em{80.4} & \em{80.4} & \em{75.4} & \textbf{87.0} & 72.6 & 72.6 & 72.6 & 69.0 & \textbf{89.2} & \em{70.0} & \em{70.0} & \em{70.0}\\
\nopagebreak 
90 & \textbf{93.2} & 34.6 & \em{89.0} & \em{89.0} & \em{89.0} & \textbf{87.6} & 83.0 & \em{84.6} & \em{84.6} & \em{84.6} & \em{79.0} & \textbf{89.0} & 78.2 & 78.2 & 78.2 & \em{74.8} & \textbf{91.2} & 74.4 & 74.4 & 74.4\\
\nopagebreak 
95 & \textbf{96.4} & 42.0 & \em{93.4} & \em{93.4} & \em{93.4} & \textbf{92.0} & 86.0 & \em{89.4} & \em{89.4} & \em{89.4} & \em{85.6} & \textbf{92.2} & 85.0 & 85.0 & 85.0 & \em{82.4} & \textbf{94.0} & 81.2 & 81.2 & 81.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{81.0} & 30.6 & 77.0 & 76.6 & \em{77.2} & \textbf{79.0} & 71.2 & \em{74.8} & \em{74.8} & \em{74.8} & \em{70.0} & \textbf{84.2} & 69.8 & 69.8 & 69.8 & 63.2 & \textbf{87.0} & \em{63.4} & 63.2 & 63.2\\
\nopagebreak 
75 & \textbf{83.6} & 32.6 & 78.8 & 78.4 & \em{79.0} & \textbf{81.6} & 74.4 & \em{77.0} & \em{77.0} & \em{77.0} & \em{73.8} & \textbf{85.8} & 73.6 & 73.6 & 73.6 & 67.4 & \textbf{88.2} & \em{69.8} & \em{69.8} & \em{69.8}\\
\nopagebreak 
80 & \textbf{86.0} & 35.2 & \em{82.4} & 82.0 & \em{82.4} & \textbf{83.6} & 76.2 & \em{80.4} & \em{80.4} & \em{80.4} & \em{76.8} & \textbf{87.6} & \em{76.8} & \em{76.8} & \em{76.8} & 71.6 & \textbf{89.8} & \em{73.4} & \em{73.4} & \em{73.4}\\
\nopagebreak 
85 & \textbf{88.0} & 38.2 & \em{86.6} & 86.2 & \em{86.6} & \textbf{86.4} & 79.2 & \em{84.0} & \em{84.0} & \em{84.0} & \em{80.6} & \textbf{89.6} & 80.2 & 80.2 & 80.2 & 76.4 & \textbf{90.8} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
90 & \textbf{91.6} & 44.2 & \em{89.4} & \em{89.4} & \em{89.4} & \textbf{89.8} & 82.2 & \em{87.8} & \em{87.8} & \em{87.8} & 85.0 & \textbf{91.4} & \em{85.8} & \em{85.8} & \em{85.8} & \em{81.8} & \textbf{92.0} & \em{81.8} & \em{81.8} & \em{81.8}\\
\nopagebreak 
95 & \textbf{94.8} & 52.4 & \em{93.0} & \em{93.0} & \em{93.0} & \textbf{93.8} & 87.2 & \em{91.2} & \em{91.2} & \em{91.2} & 89.6 & \textbf{93.6} & \em{90.2} & \em{90.2} & \em{90.2} & \em{88.0} & \textbf{94.4} & \em{88.0} & \em{88.0} & \em{88.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.0} & 31.0 & \em{80.6} & 80.4 & \textbf{81.0} & \textbf{78.6} & \em{75.2} & 75.0 & 74.8 & 74.8 & 66.8 & \textbf{85.8} & \em{67.4} & \em{67.4} & \em{67.4} & 60.2 & \textbf{89.0} & \em{62.6} & 62.4 & 62.4\\
\nopagebreak 
75 & \textbf{82.6} & 32.4 & \em{82.2} & 82.0 & \em{82.2} & \textbf{81.0} & 78.8 & \em{79.4} & \em{79.4} & \em{79.4} & 70.2 & \textbf{88.0} & \em{73.0} & \em{73.0} & \em{73.0} & 63.8 & \textbf{91.8} & \em{68.8} & \em{68.8} & \em{68.8}\\
\nopagebreak 
80 & \textbf{86.4} & 34.4 & \em{85.0} & 84.8 & \em{85.0} & \textbf{83.6} & 80.2 & \em{82.0} & \em{82.0} & \em{82.0} & 75.4 & \textbf{90.8} & \em{78.4} & \em{78.4} & \em{78.4} & 69.8 & \textbf{93.8} & \em{72.8} & \em{72.8} & \em{72.8}\\
\nopagebreak 
85 & 88.4 & 37.4 & \em{89.0} & 88.8 & \textbf{89.2} & \textbf{85.4} & 82.2 & \em{84.8} & \em{84.8} & \em{84.8} & 79.4 & \textbf{93.4} & \em{81.4} & \em{81.4} & \em{81.4} & 74.4 & \textbf{94.6} & \em{78.2} & \em{78.2} & \em{78.2}\\
\nopagebreak 
90 & 92.4 & 42.6 & \textbf{92.8} & \em{92.6} & \textbf{92.8} & \textbf{88.4} & 86.4 & \em{88.2} & \em{88.2} & \em{88.2} & 83.6 & \textbf{95.2} & \em{85.6} & \em{85.6} & \em{85.6} & 79.6 & \textbf{96.2} & \em{83.6} & \em{83.6} & \em{83.6}\\
\nopagebreak 
95 & \textbf{96.2} & 52.0 & \em{96.0} & \em{96.0} & \em{96.0} & 92.0 & 91.4 & \em{92.4} & \textbf{92.6} & \textbf{92.6} & 88.8 & \textbf{96.6} & \em{90.0} & \em{90.0} & \em{90.0} & 86.8 & \textbf{97.2} & \em{89.2} & \em{89.2} & \em{89.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{77.8} & \em{34.2} & \textbf{77.8} & \textbf{77.8} & \textbf{77.8} & 69.8 & \textbf{79.2} & \em{70.8} & \em{70.8} & \em{70.8} & \em{59.6} & \textbf{87.8} & \em{59.6} & \em{59.6} & \em{59.6} & \em{54.6} & \textbf{88.2} & 53.8 & 53.8 & 53.8\\
\nopagebreak 
75 & \textbf{81.4} & 37.0 & \em{79.4} & \em{79.4} & \em{79.4} & \em{73.8} & \textbf{81.8} & 73.4 & 73.4 & 73.4 & 62.8 & \textbf{88.4} & \em{63.0} & \em{63.0} & \em{63.0} & 56.6 & \textbf{88.6} & \em{57.0} & \em{57.0} & \em{57.0}\\
\nopagebreak 
80 & \textbf{83.8} & 40.6 & \em{82.8} & \em{82.8} & \em{82.8} & \em{76.0} & \textbf{82.8} & \em{76.0} & \em{76.0} & \em{76.0} & \em{67.0} & \textbf{89.0} & 66.6 & 66.6 & 66.6 & 62.2 & \textbf{89.0} & \em{62.6} & \em{62.6} & \em{62.6}\\
\nopagebreak 
85 & \textbf{88.0} & 43.6 & 86.8 & 86.8 & \em{87.0} & 79.0 & \textbf{85.0} & \em{79.6} & \em{79.6} & \em{79.6} & \em{71.4} & \textbf{89.8} & 70.4 & 70.4 & 70.4 & \em{66.6} & \textbf{90.4} & 66.2 & 66.2 & 66.2\\
\nopagebreak 
90 & \textbf{91.2} & 49.6 & \textbf{91.2} & \textbf{91.2} & \em{91.0} & 83.0 & \textbf{86.6} & \em{83.2} & \em{83.2} & \em{83.2} & 75.4 & \textbf{91.0} & \em{76.2} & \em{76.2} & \em{76.2} & \em{72.2} & \textbf{92.2} & 71.6 & 71.6 & 71.6\\
\nopagebreak 
95 & \textbf{95.2} & 58.4 & \em{95.0} & \em{95.0} & \em{95.0} & \em{89.2} & \textbf{89.6} & 88.8 & 88.8 & 88.8 & 83.0 & \textbf{93.2} & \em{84.4} & \em{84.4} & \em{84.4} & 79.0 & \textbf{94.2} & \em{83.4} & \em{83.4} & \em{83.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{72.0} & 0.0 & 68.6 & 68.6 & \em{69.2} & \textbf{90.8} & 3.0 & 56.0 & \em{56.4} & \em{56.4} & \textbf{95.8} & 29.4 & 57.2 & \em{57.6} & 56.8 & \textbf{93.8} & 47.2 & 58.6 & \em{58.8} & \em{58.8}\\
\nopagebreak 
75 & \textbf{74.0} & 0.2 & 70.8 & 70.8 & \em{71.4} & \textbf{92.4} & 3.8 & 58.0 & \em{58.4} & \em{58.4} & \textbf{96.0} & 31.2 & 57.8 & \em{58.2} & 57.4 & \textbf{95.2} & 50.2 & 60.8 & \em{61.2} & 61.0\\
\nopagebreak 
80 & \textbf{76.0} & 0.2 & 73.0 & 73.0 & \em{73.4} & \textbf{93.4} & 4.4 & 61.0 & \em{61.4} & 61.2 & \textbf{97.2} & 34.2 & 61.4 & \em{62.0} & 61.0 & \textbf{95.8} & 53.4 & 63.0 & \em{63.2} & 63.0\\
\nopagebreak 
85 & \textbf{78.4} & 0.2 & 76.6 & 76.6 & \em{76.8} & \textbf{94.6} & 6.4 & 66.0 & \em{66.4} & 66.2 & \textbf{97.2} & 38.0 & \em{65.2} & \em{65.2} & 64.6 & \textbf{96.6} & 56.8 & 67.6 & \em{67.8} & 67.6\\
\nopagebreak 
90 & \textbf{81.2} & 0.2 & \em{79.6} & \em{79.6} & \em{79.6} & \textbf{96.6} & 9.8 & 69.6 & \em{69.8} & 69.4 & \textbf{98.0} & 43.2 & \em{70.2} & \em{70.2} & 70.0 & \textbf{97.0} & 60.0 & \em{71.2} & \em{71.2} & \em{71.2}\\
\nopagebreak 
95 & \textbf{84.8} & 0.6 & \em{83.2} & \em{83.2} & \em{83.2} & \textbf{98.2} & 16.4 & 74.8 & \em{75.0} & 74.8 & \textbf{99.0} & 51.4 & 73.8 & \em{74.0} & 73.8 & \textbf{98.2} & 66.8 & \em{75.0} & \em{75.0} & \em{75.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{75.0} & 0.0 & 64.2 & 64.2 & \em{64.8} & \textbf{91.6} & 3.0 & \em{55.6} & 55.4 & 55.4 & \textbf{95.2} & 25.2 & 56.0 & \em{56.2} & 55.8 & \textbf{93.0} & 45.4 & 55.2 & \em{55.4} & \em{55.4}\\
\nopagebreak 
75 & \textbf{76.4} & 0.0 & 66.6 & 66.6 & \em{67.2} & \textbf{92.8} & 3.2 & \em{58.0} & 57.8 & 57.8 & \textbf{96.4} & 29.2 & 58.8 & \em{59.0} & 58.6 & \textbf{93.8} & 48.2 & 58.6 & \em{58.8} & \em{58.8}\\
\nopagebreak 
80 & \textbf{77.8} & 0.0 & 70.0 & 70.0 & \em{70.6} & \textbf{94.0} & 4.6 & \em{60.2} & \em{60.2} & \em{60.2} & \textbf{97.8} & 33.8 & 62.0 & \em{62.2} & \em{62.2} & \textbf{94.8} & 51.6 & 61.8 & \em{62.0} & \em{62.0}\\
\nopagebreak 
85 & \textbf{80.0} & 0.0 & 71.8 & 71.8 & \em{72.4} & \textbf{96.2} & 6.2 & \em{63.6} & \em{63.6} & \em{63.6} & \textbf{98.0} & 37.4 & 64.6 & \em{64.8} & \em{64.8} & \textbf{96.2} & 55.6 & \em{63.8} & \em{63.8} & \em{63.8}\\
\nopagebreak 
90 & \textbf{82.4} & 0.0 & 77.0 & 77.0 & \em{77.2} & \textbf{96.8} & 8.2 & \em{67.2} & \em{67.2} & \em{67.2} & \textbf{98.6} & 44.4 & 67.8 & \em{68.0} & \em{68.0} & \textbf{97.8} & 59.0 & \em{67.8} & \em{67.8} & \em{67.8}\\
\nopagebreak 
95 & \textbf{86.4} & 0.6 & \em{81.8} & \em{81.8} & \em{81.8} & \textbf{98.4} & 15.2 & \em{73.6} & \em{73.6} & \em{73.6} & \textbf{99.2} & 53.4 & \em{73.6} & \em{73.6} & \em{73.6} & \textbf{98.4} & 65.2 & \em{72.6} & \em{72.6} & \em{72.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{76.8} & 0.0 & \em{63.8} & 63.6 & \em{63.8} & \textbf{88.6} & 3.4 & \em{53.0} & \em{53.0} & \em{53.0} & \textbf{94.8} & 31.2 & \em{55.0} & \em{55.0} & \em{55.0} & \textbf{89.6} & 45.0 & 52.0 & \em{52.2} & 52.0\\
\nopagebreak 
75 & \textbf{77.8} & 0.0 & \em{65.6} & 65.4 & \em{65.6} & \textbf{89.8} & 4.8 & \em{56.4} & \em{56.4} & \em{56.4} & \textbf{95.6} & 34.6 & \em{57.4} & \em{57.4} & \em{57.4} & \textbf{90.8} & 47.2 & 55.2 & \em{55.4} & 55.2\\
\nopagebreak 
80 & \textbf{79.0} & 0.0 & \em{68.0} & 67.8 & \em{68.0} & \textbf{90.8} & 6.0 & \em{59.8} & \em{59.8} & \em{59.8} & \textbf{96.6} & 37.4 & 59.8 & \em{60.0} & 59.8 & \textbf{92.6} & 49.8 & 57.2 & \em{57.4} & 57.2\\
\nopagebreak 
85 & \textbf{81.6} & 0.0 & \em{72.0} & 71.8 & \em{72.0} & \textbf{92.2} & 8.2 & \em{63.2} & \em{63.2} & \em{63.2} & \textbf{97.6} & 41.0 & 62.4 & \em{62.6} & \em{62.6} & \textbf{94.4} & 52.2 & 60.6 & \em{61.0} & 60.8\\
\nopagebreak 
90 & \textbf{85.0} & 0.0 & \em{75.8} & 75.6 & \em{75.8} & \textbf{94.0} & 10.8 & \em{67.0} & \em{67.0} & \em{67.0} & \textbf{98.0} & 46.2 & \em{66.2} & \em{66.2} & \em{66.2} & \textbf{95.2} & 55.2 & 64.8 & \em{65.2} & 64.8\\
\nopagebreak 
95 & \textbf{87.4} & 0.2 & \em{80.6} & \em{80.6} & \em{80.6} & \textbf{96.6} & 17.4 & \em{72.0} & \em{72.0} & \em{72.0} & \textbf{98.8} & 52.2 & \em{70.0} & \em{70.0} & \em{70.0} & \textbf{96.0} & 60.8 & \em{69.8} & \em{69.8} & \em{69.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 70.4 & 0.0 & 73.4 & \em{73.6} & \textbf{74.0} & \textbf{92.8} & 4.2 & 54.6 & 54.6 & \em{54.8} & \textbf{96.2} & 30.6 & 56.6 & \em{57.4} & 57.2 & \textbf{94.4} & 48.4 & 61.2 & \em{61.6} & 61.2\\
\nopagebreak 
75 & 72.0 & 0.0 & 75.4 & \em{75.6} & \textbf{75.8} & \textbf{94.0} & 5.0 & 57.8 & 57.8 & \em{58.0} & \textbf{96.6} & 32.2 & 59.8 & \em{60.4} & 60.2 & \textbf{95.4} & 50.0 & 62.8 & \em{63.0} & 62.8\\
\nopagebreak 
80 & 74.8 & 0.0 & \em{76.6} & \textbf{77.0} & \textbf{77.0} & \textbf{94.6} & 6.6 & 61.2 & 61.2 & \em{61.4} & \textbf{97.2} & 34.4 & 62.2 & \em{62.6} & \em{62.6} & \textbf{96.4} & 54.0 & 65.4 & \em{65.6} & 65.4\\
\nopagebreak 
85 & 78.0 & 0.0 & \em{78.8} & \textbf{79.0} & \textbf{79.0} & \textbf{96.2} & 9.4 & \em{65.0} & \em{65.0} & \em{65.0} & \textbf{97.6} & 38.6 & 66.4 & \em{66.8} & \em{66.8} & \textbf{97.2} & 58.2 & 68.4 & \em{68.6} & 68.4\\
\nopagebreak 
90 & \textbf{81.8} & 0.4 & \em{81.6} & \em{81.6} & \em{81.6} & \textbf{96.8} & 11.6 & \em{68.2} & \em{68.2} & \em{68.2} & \textbf{98.2} & 45.4 & \em{71.0} & \em{71.0} & \em{71.0} & \textbf{97.4} & 63.4 & \em{71.4} & \em{71.4} & \em{71.4}\\
\nopagebreak 
95 & \textbf{86.6} & 1.4 & \em{85.6} & \em{85.6} & \em{85.6} & \textbf{97.8} & 17.4 & \em{75.6} & \em{75.6} & \em{75.6} & \textbf{99.0} & 53.0 & \em{75.6} & \em{75.6} & \em{75.6} & \textbf{98.4} & 69.4 & \em{76.4} & 76.2 & \em{76.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.6} & 0.6 & 70.0 & 70.0 & \em{70.6} & \textbf{93.4} & 5.2 & \em{54.2} & \em{54.2} & \em{54.2} & \textbf{95.0} & 25.8 & 56.2 & \em{56.8} & 56.4 & \textbf{93.2} & 45.0 & 55.0 & \em{55.2} & 55.0\\
\nopagebreak 
75 & \textbf{75.0} & 0.6 & 73.4 & 73.4 & \em{74.0} & \textbf{94.4} & 5.6 & 57.2 & \em{57.4} & \em{57.4} & \textbf{96.6} & 27.6 & 59.4 & \em{59.6} & 59.4 & \textbf{95.4} & 49.0 & \em{59.0} & \em{59.0} & \em{59.0}\\
\nopagebreak 
80 & \textbf{76.8} & 0.8 & 75.6 & 75.8 & \em{76.2} & \textbf{95.4} & 6.4 & \em{60.2} & \em{60.2} & \em{60.2} & \textbf{97.4} & 33.0 & 62.8 & \em{63.2} & 62.8 & \textbf{95.8} & 52.2 & \em{61.6} & \em{61.6} & \em{61.6}\\
\nopagebreak 
85 & 78.8 & 1.0 & \em{79.4} & 79.2 & \textbf{79.6} & \textbf{96.6} & 8.0 & \em{62.6} & \em{62.6} & \em{62.6} & \textbf{98.2} & 38.6 & \em{65.6} & \em{65.6} & \em{65.6} & \textbf{96.4} & 55.4 & \em{65.0} & \em{65.0} & \em{65.0}\\
\nopagebreak 
90 & \em{82.6} & 1.0 & \textbf{83.6} & \textbf{83.6} & \textbf{83.6} & \textbf{97.4} & 9.4 & \em{67.6} & \em{67.6} & \em{67.6} & \textbf{98.6} & 45.4 & \em{68.8} & \em{68.8} & \em{68.8} & \textbf{97.2} & 59.0 & \em{68.8} & \em{68.8} & \em{68.8}\\
\nopagebreak 
95 & \em{86.8} & 2.4 & \textbf{87.0} & \textbf{87.0} & \textbf{87.0} & \textbf{98.6} & 16.4 & \em{72.8} & \em{72.8} & \em{72.8} & \textbf{99.4} & 52.8 & \em{73.6} & \em{73.6} & \em{73.6} & \textbf{97.8} & 65.6 & \em{73.6} & \em{73.6} & \em{73.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{74.8} & 0.2 & \em{70.8} & 70.6 & \em{70.8} & \textbf{90.0} & 4.0 & \em{56.2} & \em{56.2} & \em{56.2} & \textbf{95.2} & 32.0 & \em{55.4} & \em{55.4} & \em{55.4} & \textbf{89.2} & 45.4 & \em{52.6} & \em{52.6} & 52.4\\
\nopagebreak 
75 & \textbf{76.4} & 0.2 & \em{72.8} & 72.6 & \em{72.8} & \textbf{91.0} & 6.4 & \em{58.6} & \em{58.6} & \em{58.6} & \textbf{96.2} & 35.4 & \em{57.6} & \em{57.6} & \em{57.6} & \textbf{90.4} & 47.0 & \em{56.0} & \em{56.0} & \em{56.0}\\
\nopagebreak 
80 & \textbf{79.4} & 0.2 & \em{75.0} & 74.8 & \em{75.0} & \textbf{92.2} & 7.6 & \em{62.0} & \em{62.0} & \em{62.0} & \textbf{96.8} & 38.6 & \em{60.2} & \em{60.2} & \em{60.2} & \textbf{93.8} & 50.0 & \em{58.4} & \em{58.4} & \em{58.4}\\
\nopagebreak 
85 & \textbf{80.8} & 0.2 & \em{76.8} & 76.6 & \em{76.8} & \textbf{93.6} & 10.0 & \em{65.2} & \em{65.2} & \em{65.2} & \textbf{97.6} & 42.0 & \em{63.0} & \em{63.0} & \em{63.0} & \textbf{94.4} & 53.2 & \em{61.4} & 61.2 & \em{61.4}\\
\nopagebreak 
90 & \textbf{83.0} & 0.2 & \em{80.2} & 80.0 & 80.0 & \textbf{94.4} & 13.4 & \em{69.0} & \em{69.0} & \em{69.0} & \textbf{97.8} & 47.6 & \em{65.8} & \em{65.8} & \em{65.8} & \textbf{95.4} & 57.2 & \em{65.0} & \em{65.0} & \em{65.0}\\
\nopagebreak 
95 & \textbf{86.2} & 1.0 & \em{84.6} & \em{84.6} & 84.4 & \textbf{95.8} & 19.4 & \em{73.8} & \em{73.8} & \em{73.8} & \textbf{98.2} & 52.4 & \em{71.0} & \em{71.0} & \em{71.0} & \textbf{96.8} & 62.4 & \em{69.4} & \em{69.4} & \em{69.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 28.6 & \textbf{89.8} & 59.2 & 59.2 & \em{59.8} & 49.6 & \textbf{86.8} & 52.6 & \em{52.8} & 52.4 & \em{56.2} & \textbf{83.8} & 48.4 & 48.6 & 49.0 & \em{59.4} & \textbf{82.8} & 48.2 & 48.2 & 48.8\\
\nopagebreak 
75 & 30.6 & \textbf{91.4} & 63.0 & 63.0 & \em{63.8} & 52.4 & \textbf{88.0} & 55.8 & \em{56.0} & 55.8 & \em{58.4} & \textbf{86.0} & 53.0 & 53.0 & 53.4 & \em{61.4} & \textbf{84.2} & 52.2 & 52.2 & 52.6\\
\nopagebreak 
80 & 33.2 & \textbf{91.8} & 66.6 & 66.6 & \em{67.0} & 55.2 & \textbf{89.4} & 59.6 & \em{59.8} & \em{59.8} & \em{61.2} & \textbf{87.8} & 56.6 & 57.0 & 56.8 & \em{64.2} & \textbf{86.4} & 57.0 & 56.8 & 57.4\\
\nopagebreak 
85 & 37.8 & \textbf{93.8} & 68.0 & 68.2 & \em{68.4} & 58.8 & \textbf{90.2} & 64.6 & \em{64.8} & \em{64.8} & \em{64.4} & \textbf{88.6} & 61.8 & 61.6 & 62.0 & \em{67.6} & \textbf{87.8} & 60.6 & 60.4 & 60.4\\
\nopagebreak 
90 & 40.4 & \textbf{94.8} & \em{72.4} & \em{72.4} & \em{72.4} & 63.4 & \textbf{92.4} & \em{70.8} & \em{70.8} & 70.6 & \em{69.0} & \textbf{91.2} & 68.0 & 67.8 & 68.2 & \em{70.8} & \textbf{90.4} & 66.0 & 66.2 & 66.2\\
\nopagebreak 
95 & 48.4 & \textbf{96.6} & \em{77.6} & \em{77.6} & \em{77.6} & 69.8 & \textbf{93.6} & 75.8 & 75.8 & \em{76.0} & \em{75.8} & \textbf{93.0} & 73.6 & 73.4 & 73.4 & \em{77.2} & \textbf{92.4} & 73.2 & 73.0 & 73.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 26.8 & \textbf{88.6} & \em{59.0} & \em{59.0} & \em{59.0} & 51.2 & \textbf{86.6} & 51.8 & \em{52.0} & \em{52.0} & \em{56.8} & \textbf{83.6} & 49.8 & 50.0 & 49.8 & \em{60.4} & \textbf{82.0} & 48.4 & 48.8 & 49.0\\
\nopagebreak 
75 & 30.2 & \textbf{89.6} & 62.2 & 62.4 & \em{62.8} & 54.2 & \textbf{88.2} & \em{55.6} & \em{55.6} & \em{55.6} & \em{61.0} & \textbf{86.0} & 54.0 & 54.0 & 54.0 & \em{63.4} & \textbf{83.6} & 53.4 & 53.4 & 52.8\\
\nopagebreak 
80 & 32.8 & \textbf{91.0} & 66.2 & 66.2 & \em{67.0} & 58.0 & \textbf{88.8} & 60.0 & \em{60.2} & 59.8 & \em{64.0} & \textbf{87.8} & 58.4 & 58.4 & 58.0 & \em{65.8} & \textbf{86.6} & 57.4 & 57.6 & 57.2\\
\nopagebreak 
85 & 36.4 & \textbf{93.4} & \em{70.8} & \em{70.8} & \em{70.8} & 61.6 & \textbf{90.4} & \em{63.4} & \em{63.4} & 63.0 & \em{66.4} & \textbf{88.2} & 61.4 & 61.2 & 61.0 & \em{68.6} & \textbf{88.0} & 60.6 & 60.6 & 60.4\\
\nopagebreak 
90 & 42.4 & \textbf{94.6} & \em{75.8} & 75.6 & 75.6 & 65.2 & \textbf{92.4} & 68.0 & 68.0 & \em{68.2} & \em{70.2} & \textbf{91.0} & 67.4 & 67.4 & 67.4 & \em{72.2} & \textbf{90.0} & 66.6 & 66.6 & 66.6\\
\nopagebreak 
95 & 50.4 & \textbf{96.6} & \em{81.2} & \em{81.2} & \em{81.2} & 72.0 & \textbf{93.8} & \em{75.0} & \em{75.0} & \em{75.0} & \em{75.6} & \textbf{93.2} & 74.2 & 74.2 & 74.2 & \em{77.2} & \textbf{92.6} & 72.8 & 72.8 & 72.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 29.0 & \textbf{91.8} & 61.2 & \em{61.4} & \em{61.4} & 53.0 & \textbf{87.2} & 54.8 & \em{55.2} & 55.0 & \em{59.6} & \textbf{83.4} & 50.8 & 51.0 & 50.6 & \em{62.6} & \textbf{82.6} & 50.4 & 50.6 & 50.6\\
\nopagebreak 
75 & 31.0 & \textbf{93.4} & \em{64.4} & \em{64.4} & \em{64.4} & 56.0 & \textbf{88.2} & \em{58.8} & \em{58.8} & 58.6 & \em{61.8} & \textbf{85.2} & 54.0 & 54.6 & 54.2 & \em{64.8} & \textbf{83.6} & 52.4 & 52.8 & 52.8\\
\nopagebreak 
80 & 33.0 & \textbf{94.8} & 67.6 & 67.6 & \em{67.8} & 59.8 & \textbf{90.0} & 62.0 & 62.0 & \em{62.2} & \em{64.8} & \textbf{87.2} & 57.8 & 58.2 & 58.2 & \em{66.2} & \textbf{86.2} & 56.4 & 56.6 & 56.4\\
\nopagebreak 
85 & 36.4 & \textbf{96.2} & \em{70.6} & \em{70.6} & \em{70.6} & 62.2 & \textbf{92.2} & \em{66.4} & \em{66.4} & \em{66.4} & \em{67.0} & \textbf{89.0} & 64.0 & 64.2 & 64.0 & \em{69.0} & \textbf{88.4} & 62.4 & 62.8 & 62.6\\
\nopagebreak 
90 & 42.0 & \textbf{97.0} & 75.2 & \em{75.4} & 74.8 & 67.0 & \textbf{94.0} & 71.4 & 71.4 & \em{71.6} & 69.6 & \textbf{92.0} & 70.8 & 70.8 & \em{71.0} & \em{72.8} & \textbf{90.6} & 69.8 & 69.8 & 69.8\\
\nopagebreak 
95 & 51.4 & \textbf{98.2} & \em{81.8} & \em{81.8} & \em{81.8} & 72.2 & \textbf{95.8} & \em{79.2} & \em{79.2} & \em{79.2} & 77.6 & \textbf{94.6} & 79.0 & 79.0 & \em{79.2} & \em{79.6} & \textbf{94.0} & 78.6 & 78.6 & 78.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 29.0 & \textbf{87.2} & \em{63.6} & 63.4 & \em{63.6} & 52.6 & \textbf{85.0} & 55.8 & \em{56.0} & \em{56.0} & \em{58.8} & \textbf{81.6} & 51.8 & 51.8 & 52.4 & \em{62.4} & \textbf{80.6} & 49.4 & 49.4 & 49.4\\
\nopagebreak 
75 & 31.6 & \textbf{88.8} & \em{66.0} & 65.8 & 65.8 & 55.8 & \textbf{86.8} & 60.4 & \em{60.6} & 60.4 & \em{62.0} & \textbf{83.0} & 54.6 & 54.6 & 54.8 & \em{64.2} & \textbf{81.8} & 52.8 & 52.8 & 53.0\\
\nopagebreak 
80 & 34.4 & \textbf{90.0} & 67.8 & 67.8 & \em{68.0} & 58.4 & \textbf{88.6} & 62.4 & 62.6 & \em{62.8} & \em{63.8} & \textbf{84.6} & 58.6 & 58.6 & 58.8 & \em{66.6} & \textbf{83.6} & 56.6 & 56.6 & 56.6\\
\nopagebreak 
85 & 39.6 & \textbf{91.6} & \em{70.8} & \em{70.8} & \em{70.8} & 61.0 & \textbf{89.0} & 66.2 & \em{66.4} & \em{66.4} & \em{66.0} & \textbf{86.8} & 61.8 & 62.0 & 62.4 & \em{69.0} & \textbf{85.4} & 61.6 & 61.6 & 61.8\\
\nopagebreak 
90 & 42.4 & \textbf{92.6} & \em{75.4} & \em{75.4} & \em{75.4} & 64.8 & \textbf{91.2} & \em{71.6} & \em{71.6} & \em{71.6} & \em{70.0} & \textbf{88.0} & 68.2 & 68.2 & 68.2 & \em{72.6} & \textbf{87.2} & 64.6 & 64.6 & 64.8\\
\nopagebreak 
95 & 49.4 & \textbf{95.0} & \em{80.0} & \em{80.0} & 79.8 & 72.0 & \textbf{94.2} & \em{78.6} & \em{78.6} & \em{78.6} & \em{75.6} & \textbf{91.8} & 75.2 & 75.2 & 75.2 & \em{77.2} & \textbf{90.4} & 73.6 & 73.4 & 73.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 28.6 & \textbf{89.8} & \em{61.2} & 60.8 & 60.8 & 51.0 & \textbf{86.4} & \em{53.4} & \em{53.4} & 53.0 & \em{57.6} & \textbf{84.0} & 49.2 & 49.4 & 49.2 & \em{59.4} & \textbf{83.2} & 46.8 & 46.8 & 47.0\\
\nopagebreak 
75 & 31.2 & \textbf{90.6} & \em{64.0} & 63.8 & \em{64.0} & 53.4 & \textbf{88.0} & \em{57.2} & \em{57.2} & \em{57.2} & \em{59.6} & \textbf{85.0} & 53.0 & 53.0 & 52.8 & \em{61.2} & \textbf{84.2} & 51.4 & 51.4 & 51.2\\
\nopagebreak 
80 & 33.2 & \textbf{92.6} & \em{66.6} & 66.4 & 66.4 & 56.4 & \textbf{90.2} & \em{60.2} & \em{60.2} & 60.0 & \em{61.8} & \textbf{87.6} & 57.0 & 57.0 & 57.0 & \em{64.2} & \textbf{85.8} & 55.8 & 55.8 & 55.6\\
\nopagebreak 
85 & 38.0 & \textbf{94.2} & \em{69.8} & 69.6 & 69.6 & 60.2 & \textbf{91.0} & \em{64.8} & \em{64.8} & 64.6 & \em{65.8} & \textbf{89.2} & 62.6 & 62.6 & 62.4 & \em{66.8} & \textbf{88.8} & 61.6 & 61.6 & 61.2\\
\nopagebreak 
90 & 41.4 & \textbf{95.4} & \em{75.4} & 75.2 & 75.2 & 64.8 & \textbf{92.8} & \em{69.8} & \em{69.8} & \em{69.8} & \em{69.0} & \textbf{92.2} & 68.2 & 68.2 & 67.8 & \em{70.4} & \textbf{91.0} & 67.4 & 67.4 & 67.2\\
\nopagebreak 
95 & 49.6 & \textbf{97.6} & 80.6 & \em{80.8} & \em{80.8} & 71.2 & \textbf{96.0} & 78.2 & \em{78.4} & \em{78.4} & 76.6 & \textbf{95.0} & \em{77.4} & \em{77.4} & \em{77.4} & \em{77.6} & \textbf{94.8} & 75.8 & 75.8 & 75.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 33.8 & \textbf{90.4} & \em{61.4} & \em{61.4} & \em{61.4} & 53.6 & \textbf{88.2} & \em{56.6} & \em{56.6} & 56.2 & \em{60.8} & \textbf{84.8} & 53.2 & 53.2 & 53.2 & \em{64.0} & \textbf{83.2} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
75 & 35.6 & \textbf{91.8} & \em{64.6} & 64.4 & \em{64.6} & 57.2 & \textbf{89.6} & \em{60.0} & \em{60.0} & \em{60.0} & \em{63.6} & \textbf{86.8} & 57.4 & 57.4 & 57.2 & \em{66.0} & \textbf{85.6} & 56.0 & 56.0 & 56.0\\
\nopagebreak 
80 & 38.4 & \textbf{93.4} & \em{67.6} & \em{67.6} & 67.4 & 60.4 & \textbf{91.0} & \em{64.0} & \em{64.0} & 63.8 & \em{65.4} & \textbf{88.8} & 62.6 & 62.8 & 62.4 & \em{68.0} & \textbf{87.4} & 61.4 & 61.6 & 61.4\\
\nopagebreak 
85 & 41.4 & \textbf{95.2} & \em{70.2} & \em{70.2} & 70.0 & 64.4 & \textbf{92.4} & \em{68.8} & 68.6 & \em{68.8} & \em{69.4} & \textbf{90.6} & 67.2 & 67.2 & 67.0 & \em{72.0} & \textbf{89.6} & 66.6 & 66.6 & 66.4\\
\nopagebreak 
90 & 47.6 & \textbf{96.8} & 76.0 & 76.0 & \em{76.2} & 68.2 & \textbf{93.4} & 74.6 & \em{74.8} & 74.6 & 73.0 & \textbf{92.4} & 73.8 & \em{74.0} & 73.4 & \em{75.8} & \textbf{91.8} & 72.8 & 73.0 & 72.6\\
\nopagebreak 
95 & 56.4 & \textbf{97.6} & \em{82.8} & \em{82.8} & \em{82.8} & 75.8 & \textbf{95.8} & \em{82.0} & \em{82.0} & \em{82.0} & 80.4 & \textbf{95.0} & \em{81.4} & \em{81.4} & 81.0 & \em{81.8} & \textbf{94.6} & 80.8 & 80.8 & 80.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 38.4 & \textbf{79.6} & 67.8 & 67.8 & \em{68.0} & 57.4 & \textbf{82.4} & 57.4 & \em{57.6} & 57.4 & \em{60.8} & \textbf{81.6} & 52.8 & 52.8 & 53.4 & \em{61.4} & \textbf{81.0} & 51.4 & 51.6 & 51.2\\
\nopagebreak 
75 & 39.8 & \textbf{81.6} & \em{71.8} & \em{71.8} & \em{71.8} & 58.8 & \textbf{85.4} & 62.0 & \em{62.2} & 61.8 & \em{62.0} & \textbf{83.2} & 57.4 & 57.4 & 58.0 & \em{63.4} & \textbf{83.0} & 56.8 & 56.8 & 56.8\\
\nopagebreak 
80 & 44.8 & \textbf{84.8} & 74.2 & 74.2 & \em{74.4} & 61.2 & \textbf{86.8} & 65.8 & \em{66.0} & 65.8 & \em{64.4} & \textbf{85.6} & 61.2 & 61.2 & 61.8 & \em{66.2} & \textbf{84.8} & 59.8 & 60.0 & 59.8\\
\nopagebreak 
85 & 49.4 & \textbf{88.4} & \em{78.0} & \em{78.0} & \em{78.0} & 65.0 & \textbf{88.6} & 70.2 & \em{70.6} & 70.4 & \em{68.6} & \textbf{87.8} & 66.8 & 66.8 & 67.0 & \em{70.4} & \textbf{87.4} & 64.2 & 64.2 & 63.8\\
\nopagebreak 
90 & 53.6 & \textbf{90.8} & 81.4 & 81.4 & \em{81.8} & 69.8 & \textbf{90.0} & 75.2 & 75.2 & \em{75.4} & \em{72.2} & \textbf{90.4} & \em{72.2} & \em{72.2} & 72.0 & \em{74.6} & \textbf{90.6} & 69.4 & 69.6 & 69.2\\
\nopagebreak 
95 & 59.4 & \textbf{94.6} & \em{86.4} & \em{86.4} & \em{86.4} & 76.0 & \textbf{92.6} & 80.6 & 80.6 & \em{81.2} & \em{79.4} & \textbf{93.0} & 79.2 & 79.2 & 79.0 & \em{79.6} & \textbf{92.8} & 78.2 & 78.4 & 78.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 32.2 & \textbf{87.8} & 66.2 & \em{66.4} & \em{66.4} & \em{54.4} & \textbf{86.6} & 53.8 & 54.0 & 53.6 & \em{58.6} & \textbf{83.8} & 50.0 & 50.0 & 50.0 & \em{59.2} & \textbf{82.6} & 48.0 & 48.0 & 47.8\\
\nopagebreak 
75 & 34.0 & \textbf{89.8} & 68.2 & \em{68.4} & \em{68.4} & \em{57.0} & \textbf{87.6} & 56.8 & \em{57.0} & 56.6 & \em{60.0} & \textbf{85.6} & 55.0 & 55.0 & 54.8 & \em{62.6} & \textbf{85.0} & 53.0 & 53.0 & 52.8\\
\nopagebreak 
80 & 38.2 & \textbf{91.2} & \em{70.0} & \em{70.0} & 69.8 & \em{60.8} & \textbf{89.8} & \em{60.8} & \em{60.8} & 60.6 & \em{63.8} & \textbf{87.2} & 58.8 & 58.8 & 58.8 & \em{65.6} & \textbf{85.8} & 56.6 & 56.6 & 56.4\\
\nopagebreak 
85 & 42.4 & \textbf{93.0} & 73.8 & \em{74.0} & 73.6 & 64.4 & \textbf{90.6} & 65.6 & \em{65.8} & 65.4 & \em{66.8} & \textbf{89.4} & 63.0 & 63.0 & 63.0 & \em{68.0} & \textbf{88.4} & 61.6 & 61.6 & 61.2\\
\nopagebreak 
90 & 48.6 & \textbf{94.4} & \em{78.0} & \em{78.0} & 77.8 & 68.0 & \textbf{92.4} & 69.6 & \em{69.8} & 69.4 & \em{70.0} & \textbf{91.6} & 68.0 & 68.0 & 68.2 & \em{71.6} & \textbf{91.0} & 67.8 & 67.8 & 67.8\\
\nopagebreak 
95 & 55.4 & \textbf{96.8} & \em{83.2} & \em{83.2} & \em{83.2} & 71.4 & \textbf{94.6} & \em{76.2} & \em{76.2} & \em{76.2} & 74.6 & \textbf{93.6} & \em{75.2} & \em{75.2} & \em{75.2} & \em{76.6} & \textbf{93.6} & 74.4 & 74.4 & 74.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 31.6 & \textbf{88.0} & \em{63.0} & 62.8 & \em{63.0} & \em{54.4} & \textbf{85.4} & 52.8 & 53.0 & 53.2 & \em{58.4} & \textbf{82.2} & 48.2 & 49.0 & 48.6 & \em{61.6} & \textbf{81.4} & 47.0 & 46.8 & 47.4\\
\nopagebreak 
75 & 34.6 & \textbf{90.4} & \em{64.8} & 64.6 & 64.4 & \em{56.4} & \textbf{86.6} & 55.6 & 55.8 & 56.0 & \em{61.4} & \textbf{83.8} & 53.6 & 54.0 & 53.8 & \em{63.8} & \textbf{83.0} & 50.8 & 50.8 & 51.2\\
\nopagebreak 
80 & 36.0 & \textbf{91.6} & \em{68.6} & \em{68.6} & 68.4 & 59.2 & \textbf{88.4} & 60.4 & 60.4 & \em{60.8} & \em{63.2} & \textbf{86.0} & 57.4 & 57.6 & 57.8 & \em{65.2} & \textbf{84.4} & 55.0 & 55.6 & 55.2\\
\nopagebreak 
85 & 39.4 & \textbf{93.6} & \em{72.6} & 72.4 & \em{72.6} & 62.2 & \textbf{90.0} & \em{65.8} & \em{65.8} & \em{65.8} & \em{67.0} & \textbf{87.6} & 62.6 & 63.0 & 62.6 & \em{68.0} & \textbf{87.4} & 60.4 & 60.6 & 60.4\\
\nopagebreak 
90 & 43.8 & \textbf{95.0} & 77.2 & 77.2 & \em{77.4} & 66.6 & \textbf{92.6} & \em{71.0} & \em{71.0} & \em{71.0} & 69.0 & \textbf{89.8} & \em{69.8} & \em{69.8} & 69.6 & \em{71.6} & \textbf{89.4} & 68.0 & 68.2 & 68.0\\
\nopagebreak 
95 & 52.6 & \textbf{97.6} & 80.6 & 80.8 & \em{81.0} & 71.4 & \textbf{95.6} & \em{78.0} & \em{78.0} & \em{78.0} & 75.6 & \textbf{94.8} & \em{78.4} & \em{78.4} & \em{78.4} & \em{78.6} & \textbf{93.8} & 77.8 & 77.8 & 77.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 40.0 & \textbf{76.4} & \em{71.0} & \em{71.0} & \em{71.0} & 60.6 & \textbf{81.4} & 63.2 & \em{63.4} & 63.2 & \em{64.2} & \textbf{79.8} & 57.4 & 57.4 & 57.8 & \em{65.4} & \textbf{79.4} & 54.0 & 53.8 & 54.4\\
\nopagebreak 
75 & 44.4 & \textbf{80.0} & 73.4 & \em{73.6} & \em{73.6} & 62.6 & \textbf{82.4} & 67.0 & \em{67.2} & 66.8 & \em{65.2} & \textbf{82.6} & 60.6 & 60.6 & 61.0 & \em{67.0} & \textbf{81.2} & 57.6 & 57.8 & 58.0\\
\nopagebreak 
80 & 46.0 & \textbf{82.2} & 76.6 & 77.0 & \em{77.2} & 64.2 & \textbf{84.6} & 68.8 & 68.8 & \em{69.0} & \em{67.6} & \textbf{84.0} & 64.8 & 64.8 & 65.2 & \em{69.6} & \textbf{84.2} & 62.6 & 62.6 & 62.8\\
\nopagebreak 
85 & 49.0 & \textbf{85.2} & 78.8 & 79.2 & \em{79.4} & 68.4 & \textbf{87.8} & 73.6 & 73.8 & \em{74.0} & \em{70.4} & \textbf{86.8} & 68.6 & 68.8 & 69.4 & \em{72.2} & \textbf{87.0} & 67.6 & 67.6 & 68.0\\
\nopagebreak 
90 & 52.8 & \textbf{87.2} & 83.0 & \em{83.4} & \em{83.4} & 72.0 & \textbf{90.0} & 77.8 & \em{78.0} & \em{78.0} & \em{75.0} & \textbf{89.4} & 73.8 & 73.8 & 74.2 & \em{76.2} & \textbf{89.0} & 72.2 & 72.2 & 72.4\\
\nopagebreak 
95 & 61.8 & \textbf{91.2} & \em{87.8} & \em{87.8} & \em{87.8} & 77.8 & \textbf{92.6} & \em{83.2} & \em{83.2} & \em{83.2} & \em{80.4} & \textbf{92.8} & 80.2 & 80.0 & 80.0 & \em{80.6} & \textbf{91.8} & 77.8 & 77.8 & 78.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 35.0 & \textbf{86.4} & 67.0 & \em{67.4} & 67.0 & 53.6 & \textbf{85.0} & \em{56.4} & \em{56.4} & 56.0 & \em{58.2} & \textbf{84.0} & 52.0 & 52.0 & 52.4 & \em{60.6} & \textbf{83.8} & 50.8 & 50.8 & 50.8\\
\nopagebreak 
75 & 37.8 & \textbf{87.8} & 71.4 & \em{71.6} & \em{71.6} & 56.0 & \textbf{88.4} & \em{59.4} & \em{59.4} & 58.8 & \em{61.2} & \textbf{84.8} & 57.6 & 57.4 & 57.0 & \em{62.4} & \textbf{85.0} & 54.6 & 54.8 & 54.6\\
\nopagebreak 
80 & 40.0 & \textbf{90.0} & \em{74.4} & \em{74.4} & \em{74.4} & 58.2 & \textbf{90.0} & \em{64.4} & \em{64.4} & \em{64.4} & \em{63.4} & \textbf{88.2} & 60.8 & 60.8 & 60.6 & \em{65.4} & \textbf{86.4} & 59.6 & 59.6 & 59.4\\
\nopagebreak 
85 & 45.4 & \textbf{92.4} & 77.4 & 77.6 & \em{78.0} & 62.2 & \textbf{91.2} & \em{70.4} & \em{70.4} & \em{70.4} & \em{67.2} & \textbf{90.8} & 65.4 & 65.4 & 65.4 & \em{69.0} & \textbf{89.4} & 64.2 & 64.2 & 64.2\\
\nopagebreak 
90 & 48.6 & \textbf{94.8} & 81.2 & 81.4 & \em{81.6} & 67.2 & \textbf{93.4} & \em{75.0} & \em{75.0} & \em{75.0} & 70.8 & \textbf{92.0} & 72.0 & \em{72.2} & 72.0 & \em{73.0} & \textbf{92.0} & 70.6 & 70.6 & 70.6\\
\nopagebreak 
95 & 56.8 & \textbf{97.4} & \em{85.6} & \em{85.6} & \em{85.6} & 76.4 & \textbf{96.0} & \em{80.6} & \em{80.6} & \em{80.6} & 78.8 & \textbf{95.0} & 79.2 & \em{79.4} & \em{79.4} & \em{80.0} & \textbf{94.8} & 79.2 & 79.2 & 79.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 35.0 & \textbf{86.0} & 63.6 & 63.6 & \em{63.8} & 53.8 & \textbf{86.0} & \em{55.2} & \em{55.2} & 54.8 & \em{59.4} & \textbf{84.6} & 52.2 & 52.2 & 52.0 & \em{61.8} & \textbf{83.0} & 51.8 & 51.8 & 51.6\\
\nopagebreak 
75 & 38.0 & \textbf{87.8} & 66.8 & 66.8 & \em{67.0} & 56.6 & \textbf{87.0} & \em{59.8} & \em{59.8} & \em{59.8} & \em{62.4} & \textbf{85.4} & 56.2 & 56.2 & 56.0 & \em{64.6} & \textbf{85.0} & 55.2 & 55.2 & 55.0\\
\nopagebreak 
80 & 41.4 & \textbf{89.6} & \em{70.8} & \em{70.8} & 70.6 & 60.0 & \textbf{89.6} & \em{65.0} & \em{65.0} & 64.8 & \em{66.0} & \textbf{87.6} & 60.8 & 60.8 & 60.6 & \em{68.4} & \textbf{86.4} & 60.6 & 60.6 & 60.4\\
\nopagebreak 
85 & 45.0 & \textbf{93.2} & 72.6 & 72.6 & \em{72.8} & 64.0 & \textbf{90.8} & \em{68.8} & \em{68.8} & \em{68.8} & \em{69.2} & \textbf{89.8} & 65.8 & 65.8 & 66.0 & \em{70.8} & \textbf{89.2} & 64.8 & 64.8 & 64.6\\
\nopagebreak 
90 & 49.0 & \textbf{95.2} & \em{78.4} & \em{78.4} & 78.2 & 69.4 & \textbf{93.4} & \em{73.6} & \em{73.6} & \em{73.6} & 72.0 & \textbf{92.2} & 71.8 & 72.0 & \em{72.2} & \em{73.8} & \textbf{91.6} & 71.0 & 71.2 & 71.0\\
\nopagebreak 
95 & 57.2 & \textbf{97.4} & \em{83.6} & \em{83.6} & \em{83.6} & 75.8 & \textbf{96.0} & \em{80.0} & \em{80.0} & \em{80.0} & 80.0 & \textbf{95.2} & \em{80.2} & \em{80.2} & \em{80.2} & \em{80.2} & \textbf{94.4} & 79.4 & 79.4 & 79.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 44.6 & \textbf{79.6} & \em{49.0} & 48.8 & \em{49.0} & \em{54.0} & \textbf{77.4} & 40.4 & 40.4 & 40.6 & \em{56.0} & \textbf{75.4} & 37.8 & 37.8 & 37.8 & \em{56.8} & \textbf{74.0} & 35.8 & 35.8 & 35.8\\
\nopagebreak 
75 & 46.2 & \textbf{80.4} & 52.6 & 52.4 & \em{52.8} & \em{56.0} & \textbf{78.4} & 43.0 & 43.0 & 43.0 & \em{58.4} & \textbf{76.8} & 40.2 & 40.2 & 40.4 & \em{58.4} & \textbf{75.0} & 38.2 & 38.2 & 38.2\\
\nopagebreak 
80 & 48.0 & \textbf{82.2} & 55.0 & 54.8 & \em{55.4} & \em{57.6} & \textbf{80.0} & 46.6 & 46.6 & 46.4 & \em{60.4} & \textbf{78.4} & 42.6 & 42.6 & 42.6 & \em{61.0} & \textbf{77.2} & 42.0 & 42.0 & 42.0\\
\nopagebreak 
85 & 51.2 & \textbf{83.6} & 58.8 & 58.6 & \em{59.0} & \em{60.0} & \textbf{81.6} & 49.8 & 49.8 & 49.8 & \em{62.8} & \textbf{80.8} & 46.6 & 46.6 & 46.4 & \em{63.0} & \textbf{79.2} & 45.6 & 45.6 & 45.4\\
\nopagebreak 
90 & 56.8 & \textbf{86.2} & \em{63.0} & \em{63.0} & 62.8 & \em{64.0} & \textbf{83.4} & 54.0 & 54.0 & 54.0 & \em{65.0} & \textbf{82.6} & 50.6 & 50.6 & 50.6 & \em{64.6} & \textbf{81.0} & 50.4 & 50.4 & 50.4\\
\nopagebreak 
95 & 62.4 & \textbf{89.2} & \em{68.2} & 68.0 & \em{68.2} & \em{68.0} & \textbf{86.4} & 60.6 & 60.6 & 60.8 & \em{69.0} & \textbf{84.6} & 60.0 & 60.0 & 59.6 & \em{70.4} & \textbf{84.2} & 58.4 & 58.4 & 58.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{54.6} & \textbf{78.8} & 52.4 & 52.4 & 52.6 & \em{57.8} & \textbf{77.6} & 41.6 & 41.6 & 41.8 & \em{59.0} & \textbf{77.8} & 39.0 & 39.0 & 39.0 & \em{58.8} & \textbf{78.0} & 37.4 & 37.4 & 37.4\\
\nopagebreak 
75 & \em{56.8} & \textbf{80.4} & 54.8 & 54.8 & 55.0 & \em{60.0} & \textbf{78.4} & 45.0 & 45.0 & 45.2 & \em{60.4} & \textbf{78.6} & 42.4 & 42.4 & 42.4 & \em{61.2} & \textbf{78.8} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
80 & \em{60.4} & \textbf{81.4} & 58.4 & 58.2 & 58.6 & \em{63.4} & \textbf{80.6} & 49.6 & 49.6 & 49.8 & \em{64.6} & \textbf{80.2} & 47.6 & 47.6 & 47.6 & \em{63.8} & \textbf{79.8} & 46.6 & 46.6 & 46.6\\
\nopagebreak 
85 & 62.8 & \textbf{83.0} & 63.8 & 63.8 & \em{64.0} & \em{66.0} & \textbf{81.8} & 52.2 & 52.2 & 52.4 & \em{66.8} & \textbf{82.0} & 50.4 & 50.4 & 50.4 & \em{66.6} & \textbf{82.4} & 50.4 & 50.4 & 50.4\\
\nopagebreak 
90 & 67.2 & \textbf{84.2} & 67.8 & 67.8 & \em{68.0} & \em{68.4} & \textbf{83.4} & 57.6 & 57.4 & 57.8 & \em{68.6} & \textbf{84.0} & 54.2 & 54.0 & 54.2 & \em{68.8} & \textbf{84.2} & 54.2 & 54.2 & 54.2\\
\nopagebreak 
95 & 72.0 & \textbf{87.4} & 73.2 & 73.2 & \em{73.4} & \em{72.2} & \textbf{87.6} & 65.4 & 65.4 & 65.4 & \em{73.2} & \textbf{87.0} & 62.6 & 62.6 & 62.6 & \em{73.2} & \textbf{86.6} & 60.4 & 60.4 & 60.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \em{56.8} & \textbf{71.6} & 51.2 & 51.4 & 51.0 & \em{59.6} & \textbf{76.0} & 40.2 & 40.2 & 40.2 & \em{58.2} & \textbf{76.2} & 37.4 & 37.2 & 37.2 & \em{58.6} & \textbf{76.2} & 36.2 & 36.2 & 36.2\\
\nopagebreak 
75 & \em{59.0} & \textbf{73.8} & 54.4 & 54.6 & 54.4 & \em{62.4} & \textbf{76.6} & 43.6 & 43.6 & 43.4 & \em{61.0} & \textbf{77.4} & 40.0 & 40.0 & 39.8 & \em{60.6} & \textbf{77.6} & 39.2 & 39.2 & 39.0\\
\nopagebreak 
80 & \em{61.6} & \textbf{75.8} & 58.0 & 57.8 & 57.6 & \em{63.2} & \textbf{78.6} & 46.0 & 46.0 & 45.8 & \em{62.8} & \textbf{79.8} & 44.4 & 44.4 & 44.2 & \em{62.4} & \textbf{80.0} & 43.6 & 43.6 & 43.4\\
\nopagebreak 
85 & \em{65.4} & \textbf{77.0} & 61.2 & 61.2 & 61.2 & \em{65.6} & \textbf{80.2} & 49.4 & 49.4 & 49.4 & \em{64.6} & \textbf{80.6} & 47.4 & 47.4 & 47.4 & \em{64.8} & \textbf{80.6} & 46.4 & 46.4 & 46.4\\
\nopagebreak 
90 & \em{67.4} & \textbf{80.4} & 65.4 & 65.4 & 65.2 & \em{67.2} & \textbf{82.8} & 54.0 & 54.0 & 54.0 & \em{67.8} & \textbf{82.2} & 51.8 & 51.8 & 51.8 & \em{67.4} & \textbf{82.4} & 51.2 & 51.2 & 51.2\\
\nopagebreak 
95 & \em{72.2} & \textbf{83.8} & 72.0 & 72.0 & \em{72.2} & \em{70.2} & \textbf{84.8} & 58.8 & 58.8 & 58.8 & \em{70.8} & \textbf{85.0} & 58.2 & 58.2 & 58.2 & \em{71.2} & \textbf{85.2} & 58.0 & 58.0 & 58.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 43.0 & \textbf{77.4} & 52.0 & \em{52.2} & \em{52.2} & \em{55.0} & \textbf{77.0} & 42.2 & 42.2 & 42.2 & \em{57.4} & \textbf{73.8} & 36.8 & 36.6 & 36.8 & \em{58.6} & \textbf{73.0} & 35.6 & 35.6 & 35.6\\
\nopagebreak 
75 & 45.0 & \textbf{78.2} & 54.8 & 54.8 & \em{55.2} & \em{56.6} & \textbf{77.8} & 45.2 & 45.0 & 45.0 & \em{59.2} & \textbf{75.4} & 43.4 & 43.4 & 43.4 & \em{60.8} & \textbf{74.2} & 39.6 & 39.8 & 39.4\\
\nopagebreak 
80 & 47.8 & \textbf{79.8} & 56.8 & 57.0 & \em{57.2} & \em{59.6} & \textbf{79.8} & 49.2 & 49.2 & 49.0 & \em{61.8} & \textbf{76.0} & 46.0 & 46.2 & 46.0 & \em{63.2} & \textbf{76.4} & 43.2 & 43.4 & 43.4\\
\nopagebreak 
85 & 50.2 & \textbf{82.2} & 59.6 & \em{59.8} & 59.6 & \em{61.6} & \textbf{81.4} & 52.4 & 52.4 & 52.6 & \em{64.4} & \textbf{78.0} & 49.4 & 49.6 & 49.6 & \em{65.4} & \textbf{78.2} & 48.4 & 48.2 & 48.0\\
\nopagebreak 
90 & 54.0 & \textbf{84.4} & \em{66.4} & \em{66.4} & \em{66.4} & \em{64.8} & \textbf{83.2} & 59.6 & 59.6 & 59.4 & \em{68.6} & \textbf{80.6} & 55.2 & 55.2 & 55.0 & \em{69.4} & \textbf{80.2} & 53.8 & 53.8 & 53.6\\
\nopagebreak 
95 & 60.6 & \textbf{87.0} & \em{73.4} & \em{73.4} & \em{73.4} & \em{71.6} & \textbf{85.6} & 65.8 & 65.8 & 65.8 & \em{73.2} & \textbf{84.0} & 62.0 & 62.0 & 62.0 & \em{74.4} & \textbf{82.6} & 60.2 & 60.4 & 60.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \em{57.8} & \textbf{75.0} & 53.8 & 53.8 & 54.2 & \em{60.4} & \textbf{77.8} & 43.4 & 43.4 & 43.4 & \em{61.0} & \textbf{79.0} & 43.0 & 43.0 & 43.4 & \em{61.2} & \textbf{79.2} & 43.0 & 43.0 & 43.0\\
\nopagebreak 
75 & \em{59.4} & \textbf{77.2} & 57.2 & 57.0 & 57.4 & \em{61.0} & \textbf{78.4} & 45.6 & 45.6 & 45.6 & \em{62.2} & \textbf{79.6} & 44.6 & 44.6 & 45.0 & \em{62.6} & \textbf{80.0} & 44.2 & 44.2 & 44.2\\
\nopagebreak 
80 & \em{61.2} & \textbf{78.2} & 60.0 & 60.0 & 60.2 & \em{62.6} & \textbf{79.0} & 50.0 & 49.8 & 49.8 & \em{64.0} & \textbf{80.2} & 48.8 & 48.6 & 48.8 & \em{64.0} & \textbf{80.6} & 48.0 & 48.0 & 48.2\\
\nopagebreak 
85 & 64.8 & \textbf{80.0} & 65.0 & 65.0 & \em{65.2} & \em{66.2} & \textbf{81.4} & 54.0 & 54.0 & 54.0 & \em{66.8} & \textbf{82.2} & 52.8 & 52.8 & 52.8 & \em{67.0} & \textbf{81.8} & 51.8 & 51.8 & 51.6\\
\nopagebreak 
90 & 67.2 & \textbf{82.8} & 69.0 & 69.0 & \em{69.2} & \em{68.4} & \textbf{84.2} & 58.4 & 58.4 & 58.4 & \em{69.8} & \textbf{84.0} & 58.0 & 58.0 & 58.0 & \em{70.0} & \textbf{84.0} & 56.6 & 56.6 & 56.6\\
\nopagebreak 
95 & 70.8 & \textbf{87.2} & \em{73.8} & \em{73.8} & \em{73.8} & \em{72.4} & \textbf{87.8} & 66.4 & 66.2 & 66.4 & \em{73.6} & \textbf{87.4} & 64.0 & 64.0 & 63.8 & \em{74.0} & \textbf{87.4} & 63.2 & 63.2 & 63.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \em{61.2} & \textbf{72.2} & 57.6 & 57.6 & 58.0 & \em{59.8} & \textbf{78.6} & 42.8 & 42.8 & 43.0 & \em{59.2} & \textbf{78.8} & 39.8 & 40.0 & 39.6 & \em{59.0} & \textbf{78.4} & 39.6 & 39.6 & 39.6\\
\nopagebreak 
75 & \em{63.8} & \textbf{74.0} & 60.4 & 60.2 & 60.6 & \em{61.2} & \textbf{79.8} & 45.2 & 45.2 & 45.4 & \em{61.0} & \textbf{80.0} & 43.6 & 43.6 & 43.4 & \em{60.8} & \textbf{80.4} & 42.6 & 42.6 & 42.6\\
\nopagebreak 
80 & \em{66.0} & \textbf{76.2} & 62.8 & 62.8 & 63.4 & \em{62.8} & \textbf{81.4} & 48.0 & 48.0 & 48.0 & \em{63.0} & \textbf{81.6} & 46.8 & 46.8 & 46.8 & \em{62.6} & \textbf{82.4} & 46.8 & 46.6 & 46.8\\
\nopagebreak 
85 & \em{69.4} & \textbf{78.0} & 66.8 & 66.6 & 67.2 & \em{65.6} & \textbf{83.0} & 52.6 & 52.6 & 52.8 & \em{65.2} & \textbf{83.2} & 51.4 & 51.4 & 51.4 & \em{65.0} & \textbf{83.4} & 50.4 & 50.2 & 50.4\\
\nopagebreak 
90 & \em{72.4} & \textbf{80.6} & 70.2 & 70.4 & 70.8 & \em{68.4} & \textbf{85.2} & 57.6 & 57.4 & 57.6 & \em{69.0} & \textbf{85.2} & 56.8 & 56.8 & 57.0 & \em{69.0} & \textbf{85.6} & 55.2 & 55.2 & 55.4\\
\nopagebreak 
95 & 77.6 & \textbf{84.0} & \em{78.8} & \em{78.8} & \em{78.8} & \em{74.2} & \textbf{88.4} & 67.2 & 67.2 & 67.2 & \em{73.0} & \textbf{89.0} & 65.2 & 65.2 & 65.2 & \em{73.6} & \textbf{88.8} & 64.2 & 64.2 & 64.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 41.6 & \textbf{81.2} & 57.6 & 57.8 & \em{58.8} & \em{56.6} & \textbf{81.0} & 56.0 & 56.2 & 56.4 & \em{63.4} & \textbf{78.0} & 52.8 & 52.8 & 53.4 & \em{65.8} & \textbf{76.2} & 50.8 & 50.8 & 51.0\\
\nopagebreak 
75 & 43.0 & \textbf{81.6} & 60.8 & 60.8 & \em{62.0} & 59.8 & \textbf{82.0} & 59.8 & \em{60.0} & \em{60.0} & \em{67.2} & \textbf{80.0} & 59.2 & 59.2 & 59.0 & \em{70.4} & \textbf{77.4} & 54.8 & 54.8 & 54.6\\
\nopagebreak 
80 & 46.2 & \textbf{83.0} & 65.2 & 65.2 & \em{66.0} & 65.4 & \textbf{84.0} & 65.6 & 65.6 & \em{65.8} & \em{70.6} & \textbf{81.6} & 63.0 & 63.0 & 63.0 & \em{72.8} & \textbf{80.2} & 60.4 & 60.4 & 60.2\\
\nopagebreak 
85 & 50.4 & \textbf{84.4} & 70.0 & 70.0 & \em{70.6} & 68.0 & \textbf{86.4} & \em{71.0} & 70.8 & 70.8 & \em{74.2} & \textbf{84.8} & 69.4 & 69.4 & 69.4 & \em{75.6} & \textbf{82.8} & 67.4 & 67.4 & 67.2\\
\nopagebreak 
90 & 55.2 & \textbf{87.8} & 76.6 & 76.6 & \em{76.8} & 73.4 & \textbf{88.8} & \em{75.0} & \em{75.0} & \em{75.0} & \em{78.0} & \textbf{88.4} & 73.8 & 73.8 & 73.8 & \em{80.2} & \textbf{87.4} & 73.0 & 73.0 & 72.8\\
\nopagebreak 
95 & 64.6 & \textbf{91.0} & \em{84.0} & \em{84.0} & \em{84.0} & 80.2 & \textbf{90.8} & \em{82.4} & \em{82.4} & 82.2 & \em{85.2} & \textbf{90.4} & 80.8 & 80.8 & 80.6 & \em{86.2} & \textbf{89.6} & 79.8 & 79.8 & 79.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 44.4 & \textbf{82.6} & 57.6 & 57.6 & \em{57.8} & \em{59.6} & \textbf{80.8} & 56.4 & 56.4 & 56.4 & \em{68.0} & \textbf{76.8} & 56.8 & 56.8 & 56.8 & \em{71.8} & \textbf{75.2} & 55.4 & 55.4 & 55.2\\
\nopagebreak 
75 & 47.2 & \textbf{84.8} & 60.6 & 60.6 & \em{61.0} & \em{61.8} & \textbf{81.6} & 60.2 & 60.2 & 60.2 & \em{71.4} & \textbf{78.8} & 60.0 & 60.0 & 60.0 & \em{75.0} & \textbf{77.2} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
80 & 50.0 & \textbf{86.4} & \em{63.8} & \em{63.8} & \em{63.8} & 65.2 & \textbf{83.4} & \em{66.4} & \em{66.4} & 66.2 & \em{75.6} & \textbf{80.8} & 64.6 & 64.6 & 64.8 & \em{77.8} & \textbf{79.8} & 62.4 & 62.4 & 62.4\\
\nopagebreak 
85 & 53.0 & \textbf{87.6} & 68.2 & 68.2 & \em{68.4} & 70.4 & \textbf{85.6} & 70.6 & 70.6 & \em{70.8} & \em{78.6} & \textbf{82.2} & 69.8 & 69.8 & 69.8 & \em{80.0} & \textbf{81.6} & 68.6 & 68.6 & 68.6\\
\nopagebreak 
90 & 59.2 & \textbf{89.6} & 74.0 & 74.2 & \em{74.4} & \em{76.8} & \textbf{89.0} & 76.2 & 76.2 & 76.2 & \em{83.0} & \textbf{86.4} & 76.0 & 76.0 & 75.8 & \em{85.0} & \textbf{85.6} & 76.0 & 76.2 & 76.0\\
\nopagebreak 
95 & 67.6 & \textbf{92.2} & 81.8 & \em{82.0} & \em{82.0} & \em{84.2} & \textbf{90.6} & 83.4 & 83.4 & 83.4 & \em{88.8} & \textbf{89.6} & 82.6 & 82.6 & 82.8 & \textbf{89.8} & \em{89.2} & 82.6 & 82.6 & 82.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 42.4 & \textbf{82.6} & \em{59.6} & 59.4 & 59.0 & \em{59.6} & \textbf{83.2} & 56.6 & 56.6 & 56.2 & \em{68.2} & \textbf{81.2} & 55.4 & 55.4 & 55.2 & \em{71.0} & \textbf{80.4} & 56.0 & 56.0 & 56.2\\
\nopagebreak 
75 & 44.0 & \textbf{83.6} & \em{62.0} & \em{62.0} & 61.8 & \em{62.8} & \textbf{84.2} & 61.8 & 61.8 & 61.8 & \em{71.0} & \textbf{82.0} & 60.6 & 60.6 & 60.0 & \em{72.8} & \textbf{82.0} & 57.6 & 57.6 & 57.8\\
\nopagebreak 
80 & 48.2 & \textbf{85.0} & \em{65.0} & \em{65.0} & 64.8 & \em{65.6} & \textbf{85.4} & 64.8 & 64.8 & 64.8 & \em{73.0} & \textbf{83.8} & 64.6 & 64.6 & 64.6 & \em{76.0} & \textbf{83.2} & 63.4 & 63.4 & 63.6\\
\nopagebreak 
85 & 51.8 & \textbf{87.4} & \em{69.6} & 69.4 & \em{69.6} & 69.8 & \textbf{87.8} & \em{70.0} & \em{70.0} & 69.8 & \em{76.8} & \textbf{85.4} & 69.8 & 69.8 & 69.8 & \em{79.6} & \textbf{84.6} & 69.4 & 69.4 & 69.6\\
\nopagebreak 
90 & 57.0 & \textbf{89.4} & \em{74.6} & \em{74.6} & \em{74.6} & 74.2 & \textbf{89.4} & \em{77.0} & \em{77.0} & \em{77.0} & \em{81.6} & \textbf{87.4} & 76.0 & 76.0 & 75.8 & \em{83.4} & \textbf{87.0} & 75.6 & 75.8 & 75.6\\
\nopagebreak 
95 & 65.4 & \textbf{93.4} & 82.0 & \em{82.2} & \em{82.2} & 82.2 & \textbf{92.4} & \em{85.6} & \em{85.6} & 85.4 & \em{87.2} & \textbf{91.8} & 86.6 & 86.6 & 86.6 & \em{89.4} & \textbf{91.6} & 86.0 & 86.0 & 86.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 43.0 & \textbf{82.0} & \em{61.2} & \em{61.2} & 61.0 & \em{59.0} & \textbf{82.2} & 57.2 & 57.2 & 56.8 & \em{63.2} & \textbf{79.2} & 52.6 & 52.6 & 52.4 & \em{66.8} & \textbf{78.4} & 49.0 & 49.0 & 49.0\\
\nopagebreak 
75 & 46.6 & \textbf{83.6} & \em{64.2} & \em{64.2} & 64.0 & \em{62.4} & \textbf{83.6} & 60.4 & 60.4 & 60.0 & \em{66.8} & \textbf{81.2} & 57.6 & 57.8 & 57.6 & \em{68.2} & \textbf{79.4} & 53.6 & 53.8 & 53.6\\
\nopagebreak 
80 & 50.0 & \textbf{85.2} & \em{67.6} & \em{67.6} & \em{67.6} & 64.6 & \textbf{86.6} & \em{66.0} & \em{66.0} & \em{66.0} & \em{69.8} & \textbf{82.4} & 62.2 & 62.0 & 62.2 & \em{70.8} & \textbf{81.8} & 59.8 & 59.8 & 59.6\\
\nopagebreak 
85 & 54.6 & \textbf{87.0} & 71.6 & 71.6 & \em{71.8} & 68.0 & \textbf{87.4} & \em{70.6} & 70.4 & \em{70.6} & \em{73.2} & \textbf{85.4} & 67.2 & 67.2 & 67.2 & \em{75.0} & \textbf{84.2} & 65.8 & 65.8 & 65.6\\
\nopagebreak 
90 & 58.8 & \textbf{88.2} & \em{76.2} & \em{76.2} & \em{76.2} & 73.6 & \textbf{89.0} & \em{76.2} & \em{76.2} & \em{76.2} & \em{77.4} & \textbf{87.8} & 73.0 & 73.0 & 73.0 & \em{79.8} & \textbf{86.4} & 71.6 & 71.6 & 71.4\\
\nopagebreak 
95 & 67.4 & \textbf{92.0} & 83.0 & \em{83.2} & \em{83.2} & 80.8 & \textbf{92.8} & \em{82.8} & \em{82.8} & \em{82.8} & \em{83.4} & \textbf{91.0} & 80.8 & 80.6 & 81.0 & \em{85.0} & \textbf{89.8} & 79.2 & 79.2 & 79.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 45.4 & \textbf{84.6} & \em{61.6} & \em{61.6} & 61.2 & \em{62.8} & \textbf{84.2} & \em{62.8} & \em{62.8} & \em{62.8} & \em{69.6} & \textbf{81.8} & 61.0 & 61.0 & 60.8 & \em{72.4} & \textbf{79.4} & 59.0 & 59.0 & 58.8\\
\nopagebreak 
75 & 48.2 & \textbf{85.8} & \em{64.8} & \em{64.8} & \em{64.8} & \em{67.0} & \textbf{85.2} & 65.8 & 65.8 & 65.8 & \em{73.2} & \textbf{83.2} & 65.4 & 65.4 & 65.4 & \em{75.0} & \textbf{81.2} & 62.6 & 62.6 & 62.6\\
\nopagebreak 
80 & 52.4 & \textbf{87.6} & \em{67.8} & \em{67.8} & \em{67.8} & 69.4 & \textbf{86.4} & \em{70.0} & \em{70.0} & 69.8 & \em{75.8} & \textbf{85.4} & 70.0 & 70.0 & 69.8 & \em{78.6} & \textbf{83.8} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
85 & 56.0 & \textbf{89.0} & 72.6 & 72.6 & \em{72.8} & \em{73.6} & \textbf{88.0} & 73.4 & 73.4 & 73.2 & \em{80.0} & \textbf{86.8} & 73.8 & 73.8 & 74.0 & \em{82.4} & \textbf{85.8} & 72.6 & 72.6 & 72.8\\
\nopagebreak 
90 & 61.4 & \textbf{89.8} & 76.4 & 76.4 & \em{76.6} & 78.0 & \textbf{90.2} & \em{79.4} & \em{79.4} & \em{79.4} & \em{84.4} & \textbf{87.8} & 79.0 & 79.0 & 79.2 & \textbf{87.0} & \textbf{87.0} & \em{78.4} & \em{78.4} & \em{78.4}\\
\nopagebreak 
95 & 69.0 & \textbf{91.0} & 82.4 & 82.4 & \em{82.6} & 84.2 & \textbf{91.8} & \em{85.6} & \em{85.6} & \em{85.6} & \em{89.6} & \textbf{91.6} & 86.0 & 86.0 & 86.0 & \em{90.8} & \textbf{91.0} & 85.0 & 85.0 & 85.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 47.4 & \textbf{82.8} & 56.2 & 56.2 & \em{56.4} & \em{62.0} & \textbf{81.4} & 57.6 & 57.6 & 57.4 & \em{68.8} & \textbf{79.2} & 56.4 & 56.4 & 56.4 & \em{71.4} & \textbf{78.0} & 53.8 & 53.8 & 53.8\\
\nopagebreak 
75 & 50.4 & \textbf{85.4} & \em{60.6} & \em{60.6} & 60.2 & \em{64.6} & \textbf{83.2} & 61.6 & 61.6 & 61.6 & \em{72.4} & \textbf{81.0} & 60.2 & 60.2 & 60.2 & \em{74.6} & \textbf{80.2} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
80 & 52.8 & \textbf{86.8} & \em{64.6} & \em{64.6} & \em{64.6} & \em{67.6} & \textbf{84.8} & 65.8 & 65.8 & 65.8 & \em{76.0} & \textbf{82.4} & 65.2 & 65.2 & 65.6 & \em{77.6} & \textbf{81.6} & 64.0 & 64.0 & 64.0\\
\nopagebreak 
85 & 56.2 & \textbf{88.6} & \em{69.2} & \em{69.2} & \em{69.2} & \em{71.8} & \textbf{86.8} & 70.2 & 70.2 & 70.2 & \em{79.4} & \textbf{84.0} & 72.0 & 72.0 & 72.0 & \em{81.0} & \textbf{83.2} & 68.8 & 68.8 & 69.0\\
\nopagebreak 
90 & 62.6 & \textbf{90.2} & \em{74.4} & \em{74.4} & \em{74.4} & \em{78.0} & \textbf{89.2} & 76.4 & 76.4 & 76.4 & \em{84.6} & \textbf{87.0} & 77.2 & 77.2 & 77.2 & \em{85.8} & \textbf{86.0} & 75.2 & 75.2 & 75.2\\
\nopagebreak 
95 & 69.4 & \textbf{92.0} & \em{82.4} & \em{82.4} & \em{82.4} & \em{83.6} & \textbf{91.6} & 82.8 & 82.8 & 82.8 & \em{88.0} & \textbf{90.4} & 84.2 & 84.2 & 84.2 & \textbf{89.6} & \em{89.0} & 82.8 & 82.6 & 82.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 28.6 & \textbf{84.0} & 67.8 & 67.4 & \em{68.0} & 50.2 & \textbf{86.8} & \em{59.2} & \em{59.2} & 58.8 & \em{56.4} & \textbf{84.2} & 54.0 & 53.8 & 53.6 & \em{59.4} & \textbf{82.2} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
75 & 30.6 & \textbf{87.0} & 69.2 & 69.0 & \em{69.6} & 52.6 & \textbf{88.6} & \em{62.0} & \em{62.0} & 61.8 & \em{58.8} & \textbf{85.8} & 58.0 & 57.8 & 57.8 & \em{61.0} & \textbf{84.4} & 55.6 & 55.6 & 55.6\\
\nopagebreak 
80 & 32.8 & \textbf{88.2} & \em{71.0} & 70.8 & \em{71.0} & 54.6 & \textbf{90.6} & \em{65.0} & 64.8 & 64.8 & 60.6 & \textbf{87.8} & \em{63.0} & \em{63.0} & 62.8 & \em{63.4} & \textbf{86.2} & 61.4 & 61.4 & 61.2\\
\nopagebreak 
85 & 36.2 & \textbf{90.6} & \em{73.8} & 73.6 & 73.6 & 57.2 & \textbf{91.6} & \em{68.6} & \em{68.6} & \em{68.6} & 64.6 & \textbf{89.6} & \em{66.4} & \em{66.4} & \em{66.4} & \em{67.0} & \textbf{89.4} & 66.0 & 66.0 & 65.8\\
\nopagebreak 
90 & 41.2 & \textbf{93.4} & 77.2 & 77.2 & \em{77.6} & 62.0 & \textbf{92.6} & \em{73.2} & \em{73.2} & 73.0 & 69.0 & \textbf{91.6} & \em{71.6} & \em{71.6} & 71.2 & \em{71.6} & \textbf{91.4} & 69.6 & 69.8 & 69.6\\
\nopagebreak 
95 & 48.8 & \textbf{95.8} & \em{83.0} & \em{83.0} & 82.6 & 69.0 & \textbf{95.0} & \em{79.6} & \em{79.6} & 79.2 & 75.2 & \textbf{94.0} & \em{78.4} & \em{78.4} & 78.2 & 78.0 & \textbf{94.0} & \em{78.2} & \em{78.2} & 78.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 20.2 & \textbf{88.6} & \em{63.0} & \em{63.0} & 62.8 & 49.2 & \textbf{90.0} & \em{59.6} & \em{59.6} & 59.2 & 57.2 & \textbf{87.6} & 58.0 & \em{58.2} & 58.0 & \em{60.6} & \textbf{85.2} & 55.8 & 55.8 & 55.6\\
\nopagebreak 
75 & 23.2 & \textbf{91.0} & 65.2 & \em{65.4} & 65.2 & 50.8 & \textbf{91.2} & \em{63.0} & \em{63.0} & 62.4 & 59.8 & \textbf{88.8} & 61.4 & \em{61.6} & 61.4 & \em{62.8} & \textbf{87.2} & 61.0 & 61.0 & 60.8\\
\nopagebreak 
80 & 24.6 & \textbf{92.6} & \em{70.0} & \em{70.0} & \em{70.0} & 54.2 & \textbf{91.8} & 67.0 & \em{67.2} & 66.2 & 62.2 & \textbf{90.0} & \em{66.8} & 66.6 & 66.6 & \em{66.4} & \textbf{88.8} & 65.2 & 65.2 & 64.6\\
\nopagebreak 
85 & 28.6 & \textbf{95.0} & \em{73.0} & \em{73.0} & 72.6 & 57.8 & \textbf{93.2} & \em{70.4} & \em{70.4} & 69.8 & 66.6 & \textbf{91.8} & \em{69.6} & 69.4 & 69.4 & \em{70.6} & \textbf{91.0} & 68.4 & 68.4 & 68.2\\
\nopagebreak 
90 & 33.4 & \textbf{96.6} & \em{76.0} & \em{76.0} & \em{76.0} & 62.4 & \textbf{94.8} & \em{75.6} & \em{75.6} & 74.8 & 71.8 & \textbf{93.6} & \em{73.2} & 73.0 & \em{73.2} & \em{74.8} & \textbf{92.0} & 72.4 & 72.2 & 72.4\\
\nopagebreak 
95 & 41.2 & \textbf{97.4} & \em{82.0} & \em{82.0} & \em{82.0} & 69.6 & \textbf{95.6} & \em{79.4} & \em{79.4} & 79.2 & 77.2 & \textbf{95.2} & \em{78.6} & \em{78.6} & \em{78.6} & \em{79.0} & \textbf{94.6} & 78.4 & 78.4 & 78.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 13.8 & \textbf{93.8} & \em{54.2} & 54.0 & 53.8 & 43.2 & \textbf{92.0} & \em{53.2} & \em{53.2} & \em{53.2} & \em{52.0} & \textbf{90.0} & 50.4 & 50.4 & 50.6 & \em{56.0} & \textbf{87.8} & 50.8 & 50.8 & 50.6\\
\nopagebreak 
75 & 15.4 & \textbf{94.6} & \em{56.0} & 55.8 & 55.6 & 45.8 & \textbf{92.8} & 56.8 & 56.8 & \em{57.0} & 53.8 & \textbf{91.2} & \em{55.4} & \em{55.4} & 55.0 & \em{58.0} & \textbf{89.6} & 54.2 & 54.4 & 54.2\\
\nopagebreak 
80 & 18.0 & \textbf{95.4} & \em{59.0} & 58.8 & 58.6 & 47.6 & \textbf{94.2} & 60.2 & \em{60.4} & 60.2 & 56.2 & \textbf{92.4} & \em{59.8} & \em{59.8} & \em{59.8} & \em{59.8} & \textbf{91.6} & 58.8 & 58.8 & 58.4\\
\nopagebreak 
85 & 20.8 & \textbf{96.6} & \em{62.8} & 62.4 & 62.4 & 51.2 & \textbf{95.8} & \em{65.2} & \em{65.2} & 65.0 & 60.6 & \textbf{93.6} & \em{64.6} & \em{64.6} & 64.2 & \em{63.6} & \textbf{93.0} & \em{63.6} & \em{63.6} & 63.4\\
\nopagebreak 
90 & 24.4 & \textbf{98.2} & \em{69.4} & 69.2 & 68.4 & 56.6 & \textbf{97.6} & \em{68.6} & \em{68.6} & 68.2 & 64.8 & \textbf{95.6} & \em{69.8} & \em{69.8} & 69.2 & 68.2 & \textbf{95.2} & \em{70.2} & \em{70.2} & 70.0\\
\nopagebreak 
95 & 30.2 & \textbf{98.6} & 75.8 & \em{76.0} & 75.8 & 66.6 & \textbf{98.8} & \em{78.4} & \em{78.4} & \em{78.4} & 73.6 & \textbf{98.0} & \em{79.0} & \em{79.0} & 78.4 & 76.0 & \textbf{97.4} & \em{78.6} & \em{78.6} & \em{78.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 26.8 & \textbf{78.6} & 68.6 & 68.4 & \em{69.6} & 50.2 & \textbf{85.2} & \em{61.0} & \em{61.0} & \em{61.0} & \em{57.4} & \textbf{82.6} & 55.6 & 55.4 & 55.8 & \em{60.0} & \textbf{82.0} & 53.4 & 53.4 & 53.6\\
\nopagebreak 
75 & 28.8 & \textbf{81.4} & 71.2 & 71.0 & \em{71.4} & 52.6 & \textbf{86.8} & 64.4 & \em{64.6} & \em{64.6} & \em{59.8} & \textbf{84.6} & 59.6 & 59.6 & 59.6 & \em{62.4} & \textbf{84.0} & 57.6 & 57.6 & 57.2\\
\nopagebreak 
80 & 32.2 & \textbf{84.0} & 73.6 & 73.4 & \em{73.8} & 56.4 & \textbf{88.2} & \em{67.4} & \em{67.4} & 67.2 & 63.2 & \textbf{86.6} & 63.4 & 63.4 & \em{63.8} & \em{66.4} & \textbf{86.2} & 61.0 & 61.0 & 61.0\\
\nopagebreak 
85 & 37.8 & \textbf{89.0} & 75.2 & 75.4 & \em{75.6} & 60.2 & \textbf{90.4} & \em{69.8} & \em{69.8} & 69.6 & 66.4 & \textbf{89.6} & 67.4 & 67.4 & \em{67.8} & \em{68.8} & \textbf{88.4} & 65.8 & 65.8 & 66.0\\
\nopagebreak 
90 & 41.8 & \textbf{90.8} & 79.6 & 79.6 & \em{79.8} & 63.4 & \textbf{92.6} & \em{75.6} & \em{75.6} & 75.4 & 69.8 & \textbf{91.6} & 73.8 & 73.8 & \em{74.0} & \em{73.0} & \textbf{91.6} & 72.6 & 72.6 & 72.8\\
\nopagebreak 
95 & 49.6 & \textbf{95.0} & \em{84.6} & \em{84.6} & \em{84.6} & 71.4 & \textbf{95.0} & \em{81.6} & \em{81.6} & \em{81.6} & 77.6 & \textbf{94.0} & 79.8 & \em{80.0} & 79.8 & 78.8 & \textbf{94.0} & \em{79.6} & \em{79.6} & 79.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 20.6 & \textbf{89.8} & 63.2 & 63.2 & \em{64.0} & 46.6 & \textbf{90.6} & \em{58.4} & \em{58.4} & 58.0 & \em{55.6} & \textbf{87.8} & 54.2 & 54.2 & 54.0 & \em{57.8} & \textbf{86.8} & 51.4 & 51.6 & 51.4\\
\nopagebreak 
75 & 23.0 & \textbf{92.0} & 66.2 & 66.2 & \em{67.0} & 48.8 & \textbf{93.0} & \em{60.0} & \em{60.0} & \em{60.0} & 56.8 & \textbf{88.8} & \em{58.0} & 57.8 & 57.8 & \em{59.6} & \textbf{88.0} & 55.2 & 55.4 & 55.4\\
\nopagebreak 
80 & 25.4 & \textbf{93.6} & 69.4 & 69.4 & \em{69.6} & 51.8 & \textbf{93.8} & \em{63.6} & \em{63.6} & \em{63.6} & 58.8 & \textbf{91.0} & \em{63.0} & \em{63.0} & 62.8 & \em{61.8} & \textbf{89.2} & 60.2 & 60.4 & 60.2\\
\nopagebreak 
85 & 28.2 & \textbf{95.0} & 71.2 & 71.2 & \em{71.4} & 54.4 & \textbf{94.6} & \em{69.0} & \em{69.0} & \em{69.0} & 61.8 & \textbf{93.4} & 68.4 & \em{68.6} & 68.2 & 65.4 & \textbf{91.4} & \em{67.8} & \em{67.8} & 67.2\\
\nopagebreak 
90 & 31.4 & \textbf{97.2} & 75.2 & \em{75.4} & \em{75.4} & 58.4 & \textbf{96.6} & \em{75.2} & \em{75.2} & 75.0 & 68.4 & \textbf{96.0} & \em{74.0} & \em{74.0} & 73.8 & 71.0 & \textbf{95.2} & \em{73.6} & \em{73.6} & 73.0\\
\nopagebreak 
95 & 38.8 & \textbf{98.2} & \em{82.8} & \em{82.8} & 82.6 & 69.4 & \textbf{97.6} & \em{81.8} & \em{81.8} & 81.6 & 77.4 & \textbf{97.4} & \em{80.8} & \em{80.8} & 80.2 & 79.8 & \textbf{97.0} & \em{81.0} & \em{81.0} & 80.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 13.4 & \textbf{91.8} & 51.8 & 51.4 & \em{52.4} & 41.8 & \textbf{92.6} & \em{51.6} & \em{51.6} & 51.4 & \em{50.0} & \textbf{89.8} & \em{50.0} & \em{50.0} & 49.8 & \em{53.2} & \textbf{88.2} & 49.6 & 49.6 & 49.4\\
\nopagebreak 
75 & 14.8 & \textbf{92.6} & 54.2 & 53.6 & \em{54.6} & 44.4 & \textbf{93.6} & \em{55.4} & \em{55.4} & 55.2 & 52.2 & \textbf{91.2} & \em{54.6} & 54.4 & 54.2 & \em{56.2} & \textbf{89.8} & 55.0 & 55.0 & 55.0\\
\nopagebreak 
80 & 17.0 & \textbf{93.6} & \em{58.0} & 57.6 & \em{58.0} & 47.4 & \textbf{96.0} & \em{58.8} & \em{58.8} & 58.4 & 55.6 & \textbf{92.6} & \em{60.0} & 59.8 & \em{60.0} & \em{59.4} & \textbf{91.6} & 59.0 & 58.8 & 59.0\\
\nopagebreak 
85 & 20.0 & \textbf{96.0} & 60.8 & 60.8 & \em{61.0} & 50.4 & \textbf{97.0} & \em{64.2} & \em{64.2} & \em{64.2} & 59.4 & \textbf{94.6} & \em{64.0} & 63.8 & \em{64.0} & 63.8 & \textbf{93.6} & \em{64.2} & \em{64.2} & \em{64.2}\\
\nopagebreak 
90 & 23.6 & \textbf{97.0} & \em{67.4} & \em{67.4} & \em{67.4} & 55.8 & \textbf{97.4} & 68.0 & 68.0 & \em{68.2} & 65.2 & \textbf{96.0} & \em{69.2} & \em{69.2} & 69.0 & 67.8 & \textbf{95.6} & \em{68.8} & \em{68.8} & 68.6\\
\nopagebreak 
95 & 30.8 & \textbf{99.0} & \em{77.4} & \em{77.4} & 77.2 & 64.0 & \textbf{98.2} & 77.2 & \em{77.4} & \em{77.4} & 72.2 & \textbf{97.4} & \em{78.2} & \em{78.2} & 78.0 & 75.2 & \textbf{96.8} & \em{78.2} & \em{78.2} & \em{78.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & \em{64.4} & \textbf{72.2} & 63.0 & 63.0 & 63.0 & \em{65.8} & \textbf{79.4} & 54.8 & 54.8 & 54.6 & \em{65.6} & \textbf{80.2} & 52.6 & 52.6 & 52.4 & \em{65.4} & \textbf{80.6} & 51.4 & 51.6 & 51.6\\
\nopagebreak 
75 & \em{66.0} & \textbf{74.6} & 64.6 & 64.6 & 64.6 & \em{67.8} & \textbf{80.4} & 58.4 & 58.4 & 58.2 & \em{67.2} & \textbf{82.2} & 55.8 & 55.8 & 55.6 & \em{67.4} & \textbf{82.0} & 55.0 & 55.2 & 55.2\\
\nopagebreak 
80 & 67.6 & \textbf{76.8} & 68.0 & 68.0 & \em{68.2} & \em{70.0} & \textbf{83.0} & 61.2 & 61.2 & 60.8 & \em{69.8} & \textbf{83.4} & 59.4 & 59.6 & 59.4 & \em{70.4} & \textbf{84.4} & 58.8 & 58.8 & 58.6\\
\nopagebreak 
85 & 70.4 & \textbf{79.6} & \em{72.8} & \em{72.8} & 72.6 & \em{70.8} & \textbf{84.8} & 65.0 & 65.0 & 64.8 & \em{72.8} & \textbf{85.4} & 63.0 & 63.0 & 62.8 & \em{72.6} & \textbf{86.8} & 62.8 & 62.8 & 62.6\\
\nopagebreak 
90 & 72.8 & \textbf{82.4} & \em{76.4} & \em{76.4} & \em{76.4} & \em{74.0} & \textbf{87.2} & 69.6 & 69.6 & 69.6 & \em{75.6} & \textbf{87.6} & 68.8 & 68.8 & 68.8 & \em{76.0} & \textbf{89.2} & 66.8 & 66.8 & 66.8\\
\nopagebreak 
95 & 77.4 & \textbf{86.6} & \em{81.4} & \em{81.4} & \em{81.4} & \em{79.8} & \textbf{89.6} & 76.8 & 76.8 & 76.8 & \em{81.0} & \textbf{90.8} & 75.0 & 75.2 & 74.8 & \em{81.0} & \textbf{91.0} & 74.0 & 74.0 & 74.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{70.6} & \em{65.0} & 59.6 & 59.6 & 59.8 & \em{69.2} & \textbf{71.4} & 51.0 & 51.0 & 51.2 & \em{68.2} & \textbf{75.0} & 50.6 & 50.8 & 50.8 & \em{68.2} & \textbf{75.2} & 49.0 & 49.0 & 49.0\\
\nopagebreak 
75 & \textbf{72.6} & \em{66.4} & 64.0 & 64.0 & 64.0 & \em{70.4} & \textbf{72.8} & 54.2 & 54.0 & 54.4 & \em{70.0} & \textbf{77.8} & 54.0 & 54.0 & 54.0 & \em{69.6} & \textbf{77.0} & 52.4 & 52.4 & 52.4\\
\nopagebreak 
80 & \textbf{75.0} & \em{68.8} & 68.0 & 68.0 & 68.2 & \em{72.2} & \textbf{75.8} & 58.6 & 58.6 & 58.6 & \em{71.4} & \textbf{79.4} & 57.4 & 57.4 & 57.4 & \em{70.8} & \textbf{80.4} & 56.0 & 56.0 & 56.0\\
\nopagebreak 
85 & \textbf{77.6} & 71.0 & 71.2 & 71.2 & \em{71.4} & \em{75.0} & \textbf{79.4} & 63.2 & 63.2 & 63.2 & \em{74.4} & \textbf{82.0} & 62.0 & 62.0 & 62.0 & \em{73.8} & \textbf{83.8} & 61.4 & 61.4 & 61.4\\
\nopagebreak 
90 & \textbf{80.8} & \em{76.6} & 74.4 & 74.4 & 74.6 & \em{78.2} & \textbf{84.0} & 69.2 & 69.2 & 69.2 & \em{77.4} & \textbf{85.0} & 67.0 & 67.0 & 67.0 & \em{76.8} & \textbf{85.6} & 66.2 & 66.2 & 66.2\\
\nopagebreak 
95 & \textbf{84.4} & 81.0 & 81.2 & 81.2 & \em{81.4} & \em{83.2} & \textbf{87.0} & 74.4 & 74.4 & 74.4 & \em{81.6} & \textbf{88.2} & 72.8 & 72.8 & 72.8 & \em{81.8} & \textbf{88.6} & 72.6 & 72.6 & 72.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{73.6} & \em{66.0} & 58.0 & 58.2 & 58.2 & \textbf{70.6} & \em{70.2} & 49.4 & 49.4 & 49.4 & \em{67.8} & \textbf{70.6} & 45.8 & 45.8 & 45.8 & \em{66.6} & \textbf{72.0} & 43.2 & 43.2 & 43.0\\
\nopagebreak 
75 & \textbf{75.4} & \em{67.2} & 62.2 & 62.4 & 62.2 & \textbf{72.2} & \em{72.0} & 52.2 & 52.2 & 52.2 & \em{70.4} & \textbf{73.2} & 49.8 & 49.8 & 49.8 & \em{69.2} & \textbf{73.8} & 48.0 & 48.0 & 48.0\\
\nopagebreak 
80 & \textbf{77.4} & \em{68.8} & 64.8 & 64.8 & 64.8 & \em{73.4} & \textbf{74.8} & 55.6 & 55.6 & 55.6 & \em{72.8} & \textbf{76.4} & 52.8 & 52.8 & 52.8 & \em{71.8} & \textbf{76.8} & 52.0 & 52.0 & 52.0\\
\nopagebreak 
85 & \textbf{79.8} & \em{72.2} & 66.8 & 66.8 & 66.8 & \em{75.8} & \textbf{77.4} & 58.8 & 58.8 & 58.8 & \em{74.0} & \textbf{78.6} & 56.2 & 56.2 & 56.2 & \em{73.8} & \textbf{79.4} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
90 & \textbf{82.8} & \em{74.8} & 72.2 & 72.2 & 72.2 & \em{77.8} & \textbf{80.2} & 64.6 & 64.6 & 64.6 & \em{76.2} & \textbf{81.6} & 60.8 & 60.8 & 60.8 & \em{76.0} & \textbf{82.4} & 60.6 & 60.6 & 60.6\\
\nopagebreak 
95 & \textbf{85.4} & \em{80.4} & 77.4 & 77.4 & 77.4 & \em{81.8} & \textbf{83.8} & 70.8 & 70.8 & 70.8 & \em{81.4} & \textbf{83.8} & 69.0 & 69.0 & 69.0 & \em{80.8} & \textbf{85.2} & 68.2 & 68.2 & 68.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & \em{65.2} & \textbf{69.4} & 61.0 & 61.0 & 61.0 & \em{65.6} & \textbf{74.8} & 52.6 & 52.6 & 52.6 & \em{66.2} & \textbf{76.4} & 49.4 & 49.6 & 49.2 & \em{66.2} & \textbf{78.0} & 48.0 & 48.0 & 47.8\\
\nopagebreak 
75 & \em{68.0} & \textbf{71.6} & 63.8 & 63.8 & 63.8 & \em{67.6} & \textbf{75.2} & 54.4 & 54.4 & 54.6 & \em{67.8} & \textbf{79.0} & 52.4 & 52.4 & 52.6 & \em{68.6} & \textbf{79.0} & 51.2 & 51.2 & 51.4\\
\nopagebreak 
80 & \em{69.8} & \textbf{73.8} & 65.8 & 65.8 & 66.0 & \em{69.8} & \textbf{77.4} & 57.2 & 57.2 & 57.2 & \em{70.4} & \textbf{80.4} & 55.6 & 55.6 & 55.6 & \em{70.6} & \textbf{81.0} & 55.6 & 55.6 & 55.6\\
\nopagebreak 
85 & \em{72.8} & \textbf{77.2} & 69.0 & 69.0 & 69.2 & \em{71.2} & \textbf{80.6} & 62.8 & 62.8 & 62.6 & \em{72.2} & \textbf{82.0} & 59.4 & 59.4 & 59.4 & \em{72.6} & \textbf{82.6} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
90 & \em{75.0} & \textbf{79.6} & 73.8 & 73.8 & 74.0 & \em{74.6} & \textbf{84.8} & 67.8 & 67.8 & 67.6 & \em{75.2} & \textbf{84.8} & 64.6 & 64.4 & 64.4 & \em{74.6} & \textbf{85.4} & 64.8 & 64.8 & 64.8\\
\nopagebreak 
95 & 78.0 & \textbf{84.0} & \em{78.6} & \em{78.6} & \em{78.6} & \em{78.8} & \textbf{88.8} & 75.0 & 75.0 & 75.0 & \em{79.4} & \textbf{88.0} & 73.0 & 73.0 & 73.0 & \em{80.4} & \textbf{88.0} & 71.2 & 71.2 & 71.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{70.8} & \em{65.2} & 61.6 & 61.6 & 61.6 & \em{69.4} & \textbf{75.0} & 54.6 & 54.6 & 54.6 & \em{67.8} & \textbf{77.4} & 51.2 & 51.2 & 51.4 & \em{66.4} & \textbf{78.2} & 49.8 & 49.8 & 49.8\\
\nopagebreak 
75 & \textbf{72.6} & \em{68.2} & 64.4 & 64.4 & 64.4 & \em{71.4} & \textbf{77.2} & 58.8 & 58.8 & 58.8 & \em{69.6} & \textbf{79.0} & 55.0 & 55.0 & 55.0 & \em{69.6} & \textbf{79.6} & 53.8 & 53.8 & 53.8\\
\nopagebreak 
80 & \textbf{74.6} & \em{71.6} & 67.4 & 67.4 & 67.4 & \em{73.0} & \textbf{79.2} & 61.0 & 61.0 & 60.8 & \em{71.8} & \textbf{80.2} & 57.8 & 57.8 & 57.8 & \em{71.6} & \textbf{81.6} & 57.8 & 57.8 & 57.8\\
\nopagebreak 
85 & \textbf{77.0} & \em{73.6} & 71.0 & 71.0 & 71.0 & \em{75.4} & \textbf{81.0} & 65.4 & 65.4 & 65.2 & \em{74.4} & \textbf{82.8} & 62.8 & 62.8 & 62.6 & \em{74.2} & \textbf{83.6} & 60.4 & 60.4 & 60.4\\
\nopagebreak 
90 & \textbf{80.4} & \em{76.4} & 75.8 & 75.8 & 75.8 & \em{78.4} & \textbf{85.2} & 69.8 & 69.8 & 69.8 & \em{77.8} & \textbf{85.8} & 68.2 & 68.2 & 68.0 & \em{77.2} & \textbf{86.8} & 66.4 & 66.4 & 66.2\\
\nopagebreak 
95 & \textbf{85.0} & 81.0 & \em{82.4} & \em{82.4} & \em{82.4} & \em{81.6} & \textbf{88.4} & 76.0 & 76.0 & 76.0 & \em{81.6} & \textbf{89.2} & 73.6 & 73.6 & 73.4 & \em{81.2} & \textbf{89.6} & 73.8 & 73.8 & 73.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{76.2} & \em{62.6} & 59.6 & 59.6 & 59.6 & \textbf{71.6} & \em{70.8} & 50.0 & 50.0 & 50.0 & \em{71.0} & \textbf{73.0} & 48.8 & 48.8 & 49.2 & \em{70.6} & \textbf{73.2} & 47.0 & 47.0 & 47.0\\
\nopagebreak 
75 & \textbf{77.6} & \em{64.8} & 62.2 & 62.2 & 62.2 & \textbf{73.2} & \em{71.8} & 54.0 & 54.0 & 54.0 & \em{72.6} & \textbf{74.6} & 53.0 & 53.0 & 53.0 & \em{72.4} & \textbf{75.4} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
80 & \textbf{79.4} & \em{66.6} & 66.2 & 66.2 & 66.2 & \textbf{75.2} & \em{74.8} & 59.8 & 59.8 & 59.8 & \em{75.8} & \textbf{76.0} & 57.0 & 57.0 & 57.2 & \em{75.2} & \textbf{77.2} & 55.6 & 55.6 & 55.6\\
\nopagebreak 
85 & \textbf{81.8} & \em{70.0} & 69.2 & 69.2 & 69.2 & \textbf{77.8} & \em{77.4} & 64.0 & 63.8 & 63.8 & \em{77.4} & \textbf{79.6} & 61.8 & 61.8 & 61.8 & \em{77.6} & \textbf{80.2} & 61.6 & 61.6 & 61.6\\
\nopagebreak 
90 & \textbf{83.4} & \em{74.8} & 72.6 & 72.6 & 72.6 & \textbf{81.4} & \em{80.2} & 68.2 & 68.2 & 68.0 & \em{81.2} & \textbf{82.2} & 65.6 & 65.6 & 65.6 & \em{81.0} & \textbf{81.6} & 65.6 & 65.6 & 65.6\\
\nopagebreak 
95 & \textbf{86.6} & \em{79.0} & 78.8 & 78.8 & 78.8 & \textbf{84.4} & \em{84.0} & 71.8 & 71.8 & 71.8 & \em{83.6} & \textbf{84.6} & 70.8 & 70.8 & 70.8 & \em{83.6} & \textbf{85.4} & 71.6 & 71.6 & 71.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \em{57.2} & \textbf{65.4} & 36.4 & 36.4 & 36.0 & \em{60.2} & \textbf{64.4} & 28.8 & 28.8 & 29.0 & \em{59.8} & \textbf{63.2} & 26.0 & 26.2 & 26.2 & \em{60.6} & \textbf{62.8} & 25.4 & 25.4 & 25.0\\
\nopagebreak 
75 & \em{58.4} & \textbf{66.6} & 39.8 & 39.8 & 39.6 & \em{60.4} & \textbf{65.2} & 30.6 & 30.6 & 30.8 & \em{61.0} & \textbf{64.4} & 28.6 & 28.8 & 29.0 & \em{61.6} & \textbf{63.6} & 27.4 & 27.4 & 27.4\\
\nopagebreak 
80 & \em{60.0} & \textbf{68.6} & 42.6 & 42.6 & 42.4 & \em{61.8} & \textbf{66.4} & 33.8 & 33.8 & 34.0 & \em{62.6} & \textbf{66.0} & 31.6 & 31.6 & 31.8 & \em{63.4} & \textbf{66.2} & 31.8 & 31.8 & 31.8\\
\nopagebreak 
85 & \em{62.8} & \textbf{71.0} & 47.8 & 47.8 & 47.6 & \em{64.8} & \textbf{67.8} & 38.6 & 38.6 & 39.0 & \em{65.2} & \textbf{66.8} & 35.4 & 35.2 & 35.6 & \em{65.4} & \textbf{67.4} & 35.4 & 35.4 & 35.4\\
\nopagebreak 
90 & \em{65.4} & \textbf{73.4} & 51.2 & 51.2 & 51.4 & \em{67.6} & \textbf{70.4} & 43.0 & 43.0 & 43.2 & \em{69.4} & \textbf{70.0} & 41.4 & 41.4 & 41.6 & \em{68.8} & \textbf{69.6} & 39.6 & 39.6 & 39.8\\
\nopagebreak 
95 & \em{69.0} & \textbf{75.8} & 58.2 & 58.2 & 58.4 & \em{71.0} & \textbf{73.8} & 48.8 & 48.6 & 48.8 & \em{71.8} & \textbf{72.6} & 47.4 & 47.4 & 47.6 & \em{71.8} & \textbf{72.0} & 46.0 & 46.2 & 46.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{58.6} & \textbf{68.4} & 37.0 & 37.0 & 37.4 & \em{61.2} & \textbf{67.2} & 32.2 & 32.2 & 32.8 & \em{62.6} & \textbf{66.2} & 30.0 & 30.0 & 30.8 & \em{61.4} & \textbf{65.8} & 29.6 & 29.6 & 29.6\\
\nopagebreak 
75 & \em{60.0} & \textbf{69.8} & 41.4 & 41.4 & 42.0 & \em{63.4} & \textbf{68.6} & 36.0 & 36.0 & 36.8 & \em{63.6} & \textbf{67.8} & 33.8 & 33.8 & 34.4 & \em{63.6} & \textbf{67.2} & 32.6 & 32.6 & 32.6\\
\nopagebreak 
80 & \em{62.4} & \textbf{71.0} & 43.4 & 43.4 & 44.0 & \em{65.6} & \textbf{69.4} & 39.0 & 39.0 & 40.0 & \em{66.2} & \textbf{68.6} & 37.6 & 37.4 & 38.2 & \em{65.4} & \textbf{68.8} & 35.8 & 35.8 & 35.6\\
\nopagebreak 
85 & \em{64.6} & \textbf{73.2} & 47.8 & 47.8 & 47.8 & \em{67.6} & \textbf{70.6} & 43.2 & 43.2 & 44.4 & \em{68.4} & \textbf{70.2} & 42.0 & 42.0 & 42.8 & \em{68.4} & \textbf{69.8} & 40.0 & 40.0 & 40.0\\
\nopagebreak 
90 & \em{68.2} & \textbf{76.0} & 53.0 & 53.0 & 53.2 & \em{71.2} & \textbf{72.6} & 49.0 & 49.0 & 49.2 & \em{71.8} & \textbf{72.0} & 47.2 & 47.2 & 47.6 & \em{71.0} & \textbf{71.2} & 45.4 & 45.4 & 45.2\\
\nopagebreak 
95 & \em{72.6} & \textbf{79.2} & 60.4 & 60.4 & 60.4 & \em{74.8} & \textbf{78.4} & 56.2 & 56.2 & 56.4 & \em{76.0} & \textbf{77.8} & 55.4 & 55.4 & 55.6 & \em{75.4} & \textbf{77.4} & 53.0 & 52.8 & 53.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \em{68.2} & \textbf{74.0} & 51.0 & 51.0 & 51.0 & \em{70.2} & \textbf{70.8} & 43.8 & 43.8 & 44.0 & \textbf{70.4} & \em{70.2} & 42.0 & 42.0 & 42.2 & \textbf{70.8} & \em{70.0} & 42.0 & 42.0 & 41.8\\
\nopagebreak 
75 & \em{70.2} & \textbf{75.6} & 53.6 & 53.6 & 53.8 & \textbf{72.6} & \em{72.4} & 48.8 & 48.8 & 49.2 & \textbf{72.8} & \em{71.6} & 46.8 & 46.8 & 46.8 & \textbf{72.4} & \em{71.4} & 45.2 & 45.2 & 45.0\\
\nopagebreak 
80 & \em{73.2} & \textbf{77.4} & 58.2 & 58.2 & 58.6 & \textbf{75.2} & \em{74.4} & 52.4 & 52.4 & 52.8 & \textbf{74.8} & \em{73.4} & 50.2 & 50.2 & 50.4 & \textbf{74.6} & \em{72.8} & 48.8 & 48.8 & 48.8\\
\nopagebreak 
85 & \em{75.4} & \textbf{79.0} & 61.0 & 61.0 & 61.2 & \textbf{77.4} & \em{76.4} & 57.8 & 57.8 & 58.2 & \textbf{77.2} & \em{76.0} & 56.0 & 56.0 & 56.4 & \textbf{77.6} & \em{75.6} & 54.6 & 54.6 & 54.6\\
\nopagebreak 
90 & \em{78.4} & \textbf{81.2} & 64.6 & 64.6 & 64.8 & \textbf{79.4} & \em{79.2} & 62.0 & 62.0 & 62.2 & \textbf{79.8} & \em{78.8} & 61.2 & 61.2 & 61.2 & \textbf{79.8} & \em{78.2} & 59.6 & 59.6 & 59.6\\
\nopagebreak 
95 & \em{81.2} & \textbf{84.0} & 69.6 & 69.8 & 69.6 & \textbf{83.0} & \em{82.8} & 68.0 & 68.0 & 67.8 & \textbf{83.4} & \em{82.0} & 67.6 & 67.6 & 67.4 & \textbf{83.2} & \em{81.8} & 66.0 & 66.0 & 65.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \em{57.0} & \textbf{66.6} & 37.0 & 37.0 & 37.4 & \em{60.4} & \textbf{66.2} & 31.6 & 31.6 & 32.0 & \em{61.4} & \textbf{64.2} & 29.0 & 29.0 & 29.2 & \em{61.8} & \textbf{64.4} & 28.0 & 28.0 & 28.0\\
\nopagebreak 
75 & \em{59.0} & \textbf{68.2} & 40.6 & 40.6 & 41.0 & \em{62.2} & \textbf{67.0} & 34.4 & 34.4 & 35.0 & \em{63.8} & \textbf{66.2} & 33.2 & 33.2 & 33.6 & \em{63.8} & \textbf{65.8} & 31.8 & 31.8 & 31.6\\
\nopagebreak 
80 & \em{60.8} & \textbf{70.0} & 43.4 & 43.4 & 43.8 & \em{63.8} & \textbf{68.4} & 37.4 & 37.4 & 38.0 & \em{65.2} & \textbf{67.8} & 36.2 & 36.2 & 36.8 & \em{66.0} & \textbf{67.0} & 35.8 & 35.8 & 35.8\\
\nopagebreak 
85 & \em{63.0} & \textbf{71.0} & 48.8 & 48.8 & 49.2 & \em{67.0} & \textbf{70.4} & 42.8 & 42.8 & 43.2 & \em{67.6} & \textbf{69.8} & 39.8 & 39.8 & 40.4 & \em{67.6} & \textbf{68.8} & 37.8 & 37.8 & 37.8\\
\nopagebreak 
90 & \em{66.6} & \textbf{73.2} & 53.4 & 53.4 & 53.4 & \em{69.4} & \textbf{71.6} & 46.6 & 46.8 & 47.2 & \em{69.8} & \textbf{71.4} & 44.2 & 44.2 & 44.8 & \em{70.2} & \textbf{70.6} & 43.0 & 43.0 & 43.0\\
\nopagebreak 
95 & \em{71.2} & \textbf{76.8} & 59.6 & 59.6 & 59.4 & \em{73.0} & \textbf{75.6} & 51.8 & 51.8 & 51.8 & \em{73.4} & \textbf{75.6} & 50.4 & 50.4 & 50.4 & \em{73.2} & \textbf{74.6} & 49.2 & 49.4 & 49.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \em{63.0} & \textbf{70.6} & 44.8 & 44.8 & 44.8 & \em{66.8} & \textbf{69.0} & 40.0 & 40.0 & 40.0 & \em{67.4} & \textbf{68.4} & 38.0 & 38.0 & 38.2 & \em{67.6} & \textbf{67.8} & 37.4 & 37.4 & 37.2\\
\nopagebreak 
75 & \em{64.8} & \textbf{72.6} & 47.2 & 47.2 & 47.2 & \em{67.8} & \textbf{70.2} & 43.4 & 43.4 & 43.2 & \em{68.6} & \textbf{70.2} & 42.6 & 42.6 & 42.6 & \em{68.6} & \textbf{70.2} & 41.6 & 41.6 & 41.6\\
\nopagebreak 
80 & \em{66.4} & \textbf{74.0} & 49.0 & 49.0 & 49.2 & \em{70.2} & \textbf{71.8} & 47.0 & 47.0 & 47.0 & \em{70.4} & \textbf{71.2} & 45.6 & 45.6 & 45.4 & \em{70.6} & \textbf{71.6} & 44.6 & 44.6 & 44.6\\
\nopagebreak 
85 & \em{68.0} & \textbf{74.8} & 53.8 & 53.6 & 53.8 & \em{72.2} & \textbf{73.8} & 49.8 & 49.8 & 50.0 & \em{72.8} & \textbf{73.6} & 48.8 & 48.8 & 49.0 & \em{73.2} & \textbf{74.2} & 48.2 & 48.2 & 48.2\\
\nopagebreak 
90 & \em{71.0} & \textbf{76.2} & 58.0 & 58.0 & 58.0 & \em{74.2} & \textbf{75.6} & 53.0 & 53.0 & 53.0 & \em{74.8} & \textbf{76.0} & 52.0 & 52.0 & 52.0 & \em{74.8} & \textbf{76.0} & 51.4 & 51.4 & 51.4\\
\nopagebreak 
95 & \em{75.8} & \textbf{80.0} & 65.6 & 65.6 & 65.6 & \textbf{78.6} & \em{77.8} & 61.6 & 61.6 & 61.6 & \textbf{79.0} & \em{78.0} & 60.0 & 60.0 & 60.0 & \textbf{78.8} & \em{77.2} & 58.0 & 58.0 & 58.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \em{71.8} & \textbf{72.4} & 51.2 & 51.2 & 51.6 & \textbf{72.8} & \em{70.4} & 45.8 & 45.8 & 46.6 & \textbf{73.4} & \em{69.4} & 45.4 & 45.4 & 45.8 & \textbf{72.8} & \em{69.0} & 43.0 & 43.0 & 43.0\\
\nopagebreak 
75 & \em{73.8} & \textbf{74.0} & 55.6 & 55.6 & 55.8 & \textbf{74.8} & \em{72.4} & 49.8 & 49.8 & 50.6 & \textbf{75.0} & \em{71.6} & 48.8 & 48.8 & 49.2 & \textbf{74.6} & \em{71.2} & 47.6 & 47.6 & 47.6\\
\nopagebreak 
80 & \textbf{76.6} & \em{75.2} & 59.4 & 59.4 & 59.6 & \textbf{77.0} & \em{75.0} & 55.4 & 55.4 & 56.0 & \textbf{77.4} & \em{74.2} & 54.2 & 54.2 & 54.6 & \textbf{76.8} & \em{73.2} & 52.4 & 52.4 & 52.4\\
\nopagebreak 
85 & \textbf{79.0} & \em{78.0} & 63.4 & 63.4 & 63.4 & \textbf{79.6} & \em{77.2} & 60.0 & 60.0 & 60.6 & \textbf{80.4} & \em{77.0} & 58.8 & 58.8 & 59.2 & \textbf{80.6} & \em{76.4} & 57.6 & 57.6 & 57.6\\
\nopagebreak 
90 & \textbf{82.4} & \em{80.6} & 68.2 & 68.2 & 68.2 & \textbf{83.2} & \em{79.4} & 65.0 & 65.0 & 65.4 & \textbf{82.6} & \em{78.6} & 63.4 & 63.4 & 63.6 & \textbf{83.2} & \em{78.2} & 62.2 & 62.2 & 62.2\\
\nopagebreak 
95 & \textbf{85.8} & \em{83.2} & 74.4 & 74.4 & 74.2 & \textbf{86.2} & \em{82.8} & 71.8 & 71.8 & 72.0 & \textbf{86.8} & \em{81.8} & 70.4 & 70.4 & 70.6 & \textbf{86.6} & \em{81.6} & 69.2 & 69.2 & 69.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{78.6} & 50.0 & \em{55.4} & \em{55.4} & 55.2 & \textbf{77.4} & \em{59.4} & 47.4 & 47.4 & 47.6 & \textbf{75.8} & \em{62.6} & 45.4 & 45.4 & 45.4 & \textbf{74.6} & \em{64.0} & 44.8 & 44.8 & 44.6\\
\nopagebreak 
75 & \textbf{80.2} & 51.6 & \em{58.4} & 58.2 & 57.8 & \textbf{79.2} & \em{62.6} & 52.2 & 52.2 & 52.2 & \textbf{77.8} & \em{64.8} & 50.2 & 50.2 & 50.2 & \textbf{76.4} & \em{66.0} & 48.2 & 48.2 & 48.2\\
\nopagebreak 
80 & \textbf{81.4} & 53.8 & \em{63.0} & \em{63.0} & 62.6 & \textbf{80.4} & \em{65.0} & 56.6 & 56.6 & 56.8 & \textbf{79.4} & \em{66.6} & 55.2 & 55.2 & 55.4 & \textbf{78.6} & \em{68.4} & 53.2 & 53.2 & 53.2\\
\nopagebreak 
85 & \textbf{83.0} & 55.6 & \em{66.4} & \em{66.4} & 66.2 & \textbf{82.0} & \em{67.2} & 60.2 & 60.4 & 60.4 & \textbf{81.2} & \em{70.2} & 59.0 & 59.0 & 58.8 & \textbf{80.2} & \em{71.6} & 57.4 & 57.4 & 57.2\\
\nopagebreak 
90 & \textbf{84.6} & 59.6 & 71.2 & 71.2 & \em{71.6} & \textbf{84.0} & \em{71.0} & 65.4 & 65.4 & 65.6 & \textbf{83.2} & \em{73.0} & 63.6 & 63.6 & 63.6 & \textbf{82.8} & \em{74.2} & 61.2 & 61.2 & 61.0\\
\nopagebreak 
95 & \textbf{87.6} & 65.6 & 78.0 & 78.0 & \em{78.2} & \textbf{86.6} & \em{75.4} & 72.8 & 73.0 & 72.8 & \textbf{86.6} & \em{78.0} & 71.4 & 71.6 & 71.6 & \textbf{85.8} & \em{78.8} & 70.6 & 70.6 & 70.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{79.4} & \em{59.8} & 57.8 & 57.8 & 57.4 & \textbf{77.2} & \em{66.2} & 51.6 & 51.6 & 51.4 & \textbf{76.2} & \em{68.2} & 50.0 & 50.0 & 50.4 & \textbf{75.6} & \em{68.2} & 48.2 & 48.2 & 48.2\\
\nopagebreak 
75 & \textbf{80.8} & 61.2 & \em{61.6} & \em{61.6} & 61.4 & \textbf{78.8} & \em{68.4} & 55.8 & 56.0 & 55.6 & \textbf{77.8} & \em{70.2} & 52.8 & 52.8 & 52.8 & \textbf{77.0} & \em{70.8} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
80 & \textbf{82.2} & 64.2 & \em{66.2} & \em{66.2} & 65.8 & \textbf{81.8} & \em{70.2} & 59.2 & 59.2 & 59.4 & \textbf{80.2} & \em{71.8} & 56.8 & 56.8 & 56.8 & \textbf{79.8} & \em{72.8} & 56.2 & 56.2 & 56.0\\
\nopagebreak 
85 & \textbf{83.6} & 67.8 & \em{69.6} & \em{69.6} & 69.2 & \textbf{83.8} & \em{73.0} & 63.4 & 63.4 & 63.6 & \textbf{83.2} & \em{74.8} & 62.2 & 62.2 & 62.4 & \textbf{82.6} & \em{74.6} & 60.4 & 60.4 & 60.4\\
\nopagebreak 
90 & \textbf{86.2} & 71.2 & \em{72.8} & \em{72.8} & 72.6 & \textbf{86.0} & \em{76.0} & 68.2 & 68.2 & 68.4 & \textbf{86.0} & \em{78.0} & 67.6 & 67.6 & 68.0 & \textbf{86.2} & \em{78.2} & 66.6 & 66.6 & 66.6\\
\nopagebreak 
95 & \textbf{90.2} & 75.2 & \em{80.0} & \em{80.0} & \em{80.0} & \textbf{89.8} & \em{81.0} & 75.2 & 75.2 & 75.4 & \textbf{89.4} & \em{81.4} & 73.8 & 73.8 & 74.2 & \textbf{88.6} & \em{81.6} & 73.8 & 73.8 & 73.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{80.0} & \em{67.2} & 62.6 & 62.6 & 62.6 & \textbf{78.2} & \em{70.2} & 55.6 & 55.6 & 55.4 & \textbf{77.2} & \em{71.4} & 52.4 & 52.4 & 52.8 & \textbf{76.4} & \em{71.8} & 51.4 & 51.4 & 51.4\\
\nopagebreak 
75 & \textbf{81.8} & \em{68.8} & 65.0 & 65.0 & 65.0 & \textbf{81.0} & \em{72.6} & 58.8 & 58.8 & 58.8 & \textbf{79.6} & \em{72.4} & 56.0 & 56.0 & 56.2 & \textbf{78.8} & \em{73.0} & 54.8 & 54.8 & 54.6\\
\nopagebreak 
80 & \textbf{84.0} & \em{71.0} & 68.2 & 68.2 & 68.4 & \textbf{83.0} & \em{74.2} & 62.4 & 62.4 & 62.6 & \textbf{81.4} & \em{75.2} & 59.8 & 59.8 & 59.8 & \textbf{80.4} & \em{75.8} & 59.2 & 59.2 & 59.0\\
\nopagebreak 
85 & \textbf{85.6} & \em{75.4} & 72.0 & 72.0 & 72.0 & \textbf{84.4} & \em{76.8} & 67.2 & 67.2 & 67.4 & \textbf{84.8} & \em{78.2} & 65.4 & 65.4 & 65.8 & \textbf{84.0} & \em{78.6} & 64.2 & 64.2 & 64.2\\
\nopagebreak 
90 & \textbf{88.0} & \em{78.0} & 77.2 & 77.2 & 77.2 & \textbf{87.0} & \em{80.8} & 72.4 & 72.4 & 72.6 & \textbf{86.6} & \em{80.6} & 70.4 & 70.4 & 70.8 & \textbf{86.0} & \em{81.0} & 70.0 & 70.0 & 70.0\\
\nopagebreak 
95 & \textbf{90.6} & \em{84.4} & 83.6 & 83.6 & 83.8 & \textbf{89.6} & \em{85.2} & 79.0 & 79.0 & 79.2 & \textbf{89.4} & \em{86.2} & 77.8 & 77.8 & 78.0 & \textbf{89.4} & \em{86.0} & 77.0 & 77.0 & 77.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{82.6} & 49.2 & \em{60.2} & \em{60.2} & \em{60.2} & \textbf{79.6} & \em{60.2} & 54.0 & 54.0 & 54.0 & \textbf{77.6} & \em{64.6} & 50.2 & 50.2 & 50.2 & \textbf{76.6} & \em{66.2} & 47.4 & 47.6 & 47.0\\
\nopagebreak 
75 & \textbf{84.4} & 51.6 & \em{63.4} & \em{63.4} & 63.2 & \textbf{81.0} & \em{62.2} & 58.0 & 58.0 & 57.8 & \textbf{79.4} & \em{66.6} & 54.4 & 54.6 & 54.4 & \textbf{78.2} & \em{68.2} & 51.6 & 51.8 & 51.4\\
\nopagebreak 
80 & \textbf{85.4} & 53.8 & \em{66.6} & \em{66.6} & 66.4 & \textbf{82.4} & \em{65.0} & 59.4 & 59.4 & 59.6 & \textbf{81.0} & \em{69.0} & 57.2 & 57.4 & 57.0 & \textbf{80.2} & \em{70.8} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
85 & \textbf{86.4} & 56.4 & \em{70.8} & \em{70.8} & \em{70.8} & \textbf{83.6} & \em{69.0} & 64.4 & 64.4 & 64.4 & \textbf{83.4} & \em{72.0} & 62.0 & 62.2 & 62.0 & \textbf{82.0} & \em{72.8} & 60.4 & 60.4 & 60.4\\
\nopagebreak 
90 & \textbf{88.4} & 59.8 & 75.2 & 75.2 & \em{75.4} & \textbf{86.0} & \em{72.4} & 69.2 & 69.2 & 69.2 & \textbf{85.2} & \em{74.6} & 66.6 & 66.8 & 66.6 & \textbf{84.2} & \em{76.8} & 65.0 & 65.0 & 65.0\\
\nopagebreak 
95 & \textbf{90.0} & 66.0 & \em{82.6} & \em{82.6} & \em{82.6} & \textbf{88.6} & \em{76.4} & \em{76.4} & \em{76.4} & \em{76.4} & \textbf{87.8} & \em{80.4} & 74.4 & 74.6 & 74.2 & \textbf{86.6} & \em{81.0} & 72.2 & 72.6 & 72.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.4} & 58.6 & \em{64.0} & \em{64.0} & \em{64.0} & \textbf{79.8} & \em{66.6} & 55.8 & 55.8 & 55.8 & \textbf{79.2} & \em{69.8} & 52.6 & 52.6 & 52.6 & \textbf{78.4} & \em{70.4} & 52.8 & 52.8 & 52.8\\
\nopagebreak 
75 & \textbf{83.0} & 60.8 & \em{66.8} & \em{66.8} & \em{66.8} & \textbf{81.6} & \em{69.6} & 60.4 & 60.4 & 60.2 & \textbf{80.6} & \em{71.8} & 57.6 & 57.6 & 57.4 & \textbf{79.8} & \em{72.4} & 55.6 & 55.6 & 55.6\\
\nopagebreak 
80 & \textbf{84.4} & 63.4 & 69.2 & 69.2 & \em{69.6} & \textbf{83.2} & \em{71.6} & 65.4 & 65.4 & 65.6 & \textbf{82.4} & \em{74.6} & 61.8 & 61.8 & 61.8 & \textbf{82.0} & \em{74.2} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
85 & \textbf{86.8} & 67.0 & 74.6 & 74.6 & \em{74.8} & \textbf{84.8} & \em{75.2} & 69.8 & 69.8 & 70.2 & \textbf{84.4} & \em{77.0} & 67.6 & 67.6 & 68.0 & \textbf{83.4} & \em{77.8} & 65.4 & 65.6 & 65.6\\
\nopagebreak 
90 & \textbf{89.0} & 71.8 & 79.8 & 79.8 & \em{80.0} & \textbf{87.2} & \em{78.8} & 75.4 & 75.4 & 75.6 & \textbf{86.4} & \em{80.4} & 73.0 & 73.0 & 73.2 & \textbf{85.8} & \em{80.2} & 70.2 & 70.2 & 70.2\\
\nopagebreak 
95 & \textbf{92.0} & 76.8 & 85.0 & 85.0 & \em{85.2} & \textbf{91.4} & \em{83.0} & 80.6 & 80.6 & 80.8 & \textbf{90.6} & \em{84.2} & 80.0 & 80.0 & 80.2 & \textbf{90.6} & \em{84.8} & 79.0 & 79.0 & 79.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{81.0} & \em{66.4} & 62.2 & 62.2 & 62.0 & \textbf{79.2} & \em{70.6} & 56.0 & 56.0 & 56.2 & \textbf{77.8} & \em{72.6} & 53.4 & 53.4 & 53.8 & \textbf{76.8} & \em{73.0} & 52.4 & 52.4 & 52.2\\
\nopagebreak 
75 & \textbf{82.8} & \em{69.0} & 67.4 & 67.4 & 67.2 & \textbf{81.0} & \em{73.8} & 61.4 & 61.4 & 61.4 & \textbf{79.6} & \em{74.8} & 59.6 & 59.6 & 59.6 & \textbf{78.6} & \em{75.2} & 57.4 & 57.4 & 57.2\\
\nopagebreak 
80 & \textbf{85.0} & \em{71.8} & \em{71.8} & \em{71.8} & 71.6 & \textbf{82.6} & \em{75.8} & 65.4 & 65.4 & 65.4 & \textbf{81.0} & \em{78.2} & 64.0 & 64.0 & 64.0 & \textbf{80.8} & \em{78.4} & 62.4 & 62.4 & 62.0\\
\nopagebreak 
85 & \textbf{86.8} & 74.8 & \em{75.4} & \em{75.4} & \em{75.4} & \textbf{85.2} & \em{79.6} & 69.8 & 69.8 & 70.0 & \textbf{84.8} & \em{80.8} & 68.0 & 68.0 & 68.4 & \textbf{84.0} & \em{80.2} & 66.4 & 66.4 & 66.4\\
\nopagebreak 
90 & \textbf{89.0} & 79.6 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{87.6} & \em{83.6} & 76.8 & 76.8 & 77.0 & \textbf{86.6} & \em{83.4} & 74.6 & 74.4 & 74.8 & \textbf{86.2} & \em{83.4} & 73.0 & 73.0 & 73.0\\
\nopagebreak 
95 & \textbf{92.6} & 85.6 & \em{87.0} & \em{87.0} & \em{87.0} & \textbf{91.4} & \em{88.2} & 82.6 & 82.6 & 82.6 & \textbf{91.0} & \em{88.8} & 81.2 & 81.4 & 81.4 & \textbf{91.0} & \em{88.4} & 79.8 & 79.8 & 80.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & \em{49.2} & \textbf{68.0} & 28.8 & 28.8 & 28.8 & \em{55.2} & \textbf{64.2} & 21.6 & 21.6 & 21.8 & \em{55.8} & \textbf{64.0} & 21.0 & 21.0 & 21.4 & \em{56.0} & \textbf{63.0} & 20.8 & 20.8 & 20.8\\
\nopagebreak 
75 & \em{50.8} & \textbf{68.0} & 30.8 & 30.8 & 30.8 & \em{56.0} & \textbf{64.6} & 23.2 & 23.2 & 23.4 & \em{56.2} & \textbf{64.4} & 22.4 & 22.4 & 22.6 & \em{56.4} & \textbf{64.0} & 22.4 & 22.4 & 22.2\\
\nopagebreak 
80 & \em{51.8} & \textbf{68.6} & 33.4 & 33.4 & 33.4 & \em{56.4} & \textbf{65.4} & 24.6 & 24.6 & 24.8 & \em{56.6} & \textbf{64.4} & 23.8 & 23.8 & 24.2 & \em{57.0} & \textbf{64.2} & 23.2 & 23.2 & 23.2\\
\nopagebreak 
85 & \em{53.4} & \textbf{69.8} & 36.2 & 36.2 & 36.2 & \em{58.0} & \textbf{66.2} & 27.2 & 27.2 & 27.4 & \em{58.0} & \textbf{65.8} & 25.6 & 25.6 & 26.2 & \em{58.6} & \textbf{65.4} & 25.8 & 25.8 & 25.8\\
\nopagebreak 
90 & \em{56.2} & \textbf{71.0} & 39.2 & 39.2 & 39.2 & \em{60.2} & \textbf{67.8} & 31.2 & 31.2 & 31.4 & \em{60.8} & \textbf{67.6} & 28.8 & 28.8 & 29.4 & \em{61.0} & \textbf{67.2} & 29.6 & 29.6 & 29.6\\
\nopagebreak 
95 & \em{58.6} & \textbf{74.0} & 42.4 & 42.4 & 42.2 & \em{61.8} & \textbf{70.4} & 34.6 & 34.6 & 34.8 & \em{62.4} & \textbf{69.8} & 33.8 & 33.8 & 34.4 & \em{62.8} & \textbf{69.6} & 33.4 & 33.4 & 33.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{56.4} & \textbf{69.8} & 34.6 & 34.6 & 35.2 & \em{60.4} & \textbf{66.2} & 29.4 & 29.4 & 30.0 & \em{61.2} & \textbf{65.2} & 28.0 & 28.0 & 28.6 & \em{61.2} & \textbf{65.2} & 27.6 & 27.4 & 27.6\\
\nopagebreak 
75 & \em{58.4} & \textbf{70.0} & 36.6 & 36.6 & 37.2 & \em{61.8} & \textbf{66.8} & 31.4 & 31.4 & 32.0 & \em{62.4} & \textbf{65.8} & 30.4 & 30.2 & 30.8 & \em{62.0} & \textbf{65.6} & 29.4 & 29.4 & 29.4\\
\nopagebreak 
80 & \em{59.4} & \textbf{70.6} & 39.8 & 39.8 & 40.4 & \em{64.0} & \textbf{67.4} & 35.0 & 34.8 & 35.4 & \em{64.8} & \textbf{67.0} & 34.0 & 34.0 & 34.4 & \em{64.8} & \textbf{66.4} & 33.4 & 33.4 & 33.4\\
\nopagebreak 
85 & \em{62.0} & \textbf{72.0} & 43.4 & 43.4 & 44.0 & \em{66.6} & \textbf{68.2} & 38.0 & 38.0 & 38.4 & \em{66.0} & \textbf{68.4} & 36.4 & 36.4 & 36.8 & \em{66.2} & \textbf{68.2} & 35.4 & 35.4 & 35.4\\
\nopagebreak 
90 & \em{65.8} & \textbf{74.0} & 47.4 & 47.4 & 48.0 & \em{68.0} & \textbf{70.6} & 42.0 & 42.0 & 42.2 & \em{68.0} & \textbf{70.0} & 39.6 & 39.6 & 40.0 & \em{67.8} & \textbf{69.4} & 38.4 & 38.4 & 38.4\\
\nopagebreak 
95 & \em{69.2} & \textbf{76.2} & 51.6 & 51.6 & 52.2 & \em{70.6} & \textbf{73.2} & 46.6 & 46.6 & 46.4 & \em{70.6} & \textbf{72.2} & 45.6 & 45.6 & 45.4 & \em{70.4} & \textbf{71.4} & 44.2 & 44.2 & 44.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \em{60.6} & \textbf{73.0} & 40.0 & 40.0 & 40.2 & \em{64.0} & \textbf{71.0} & 39.2 & 39.2 & 40.0 & \em{65.8} & \textbf{70.6} & 38.2 & 38.2 & 38.4 & \em{65.6} & \textbf{69.6} & 37.0 & 36.8 & 37.0\\
\nopagebreak 
75 & \em{62.0} & \textbf{73.6} & 42.6 & 42.6 & 42.8 & \em{65.8} & \textbf{73.0} & 41.4 & 41.4 & 41.8 & \em{66.6} & \textbf{71.6} & 40.0 & 40.0 & 40.2 & \em{66.2} & \textbf{70.4} & 38.6 & 38.6 & 38.6\\
\nopagebreak 
80 & \em{63.8} & \textbf{75.6} & 44.8 & 44.8 & 45.0 & \em{67.6} & \textbf{74.2} & 44.4 & 44.4 & 44.8 & \em{67.8} & \textbf{73.2} & 42.6 & 42.6 & 42.8 & \em{68.2} & \textbf{72.0} & 42.2 & 42.2 & 42.2\\
\nopagebreak 
85 & \em{65.6} & \textbf{76.6} & 47.8 & 47.8 & 48.0 & \em{68.8} & \textbf{75.8} & 47.0 & 47.0 & 47.4 & \em{69.6} & \textbf{75.2} & 47.0 & 47.0 & 47.2 & \em{70.2} & \textbf{75.0} & 45.6 & 45.6 & 45.6\\
\nopagebreak 
90 & \em{69.2} & \textbf{78.6} & 51.8 & 51.8 & 52.0 & \em{71.0} & \textbf{77.4} & 50.4 & 50.4 & 50.8 & \em{72.0} & \textbf{77.0} & 50.4 & 50.4 & 50.6 & \em{71.8} & \textbf{76.2} & 49.8 & 49.8 & 49.8\\
\nopagebreak 
95 & \em{71.6} & \textbf{79.6} & 54.4 & 54.4 & 54.6 & \em{73.2} & \textbf{79.8} & 54.2 & 54.2 & 54.6 & \em{73.8} & \textbf{79.0} & 54.6 & 54.8 & 54.8 & \em{74.4} & \textbf{78.6} & 53.8 & 53.8 & 53.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & \em{48.0} & \textbf{68.6} & 29.6 & 29.6 & 30.0 & \em{54.6} & \textbf{66.4} & 26.4 & 26.4 & 26.4 & \em{56.8} & \textbf{66.0} & 24.6 & 24.6 & 24.8 & \em{57.6} & \textbf{65.8} & 25.4 & 25.4 & 25.4\\
\nopagebreak 
75 & \em{49.6} & \textbf{70.2} & 31.6 & 31.6 & 31.8 & \em{56.2} & \textbf{66.4} & 28.0 & 28.0 & 28.4 & \em{58.0} & \textbf{66.2} & 26.2 & 26.2 & 26.6 & \em{58.8} & \textbf{66.0} & 26.0 & 26.0 & 26.0\\
\nopagebreak 
80 & \em{50.8} & \textbf{71.8} & 33.6 & 33.6 & 33.8 & \em{57.8} & \textbf{67.0} & 28.8 & 28.8 & 29.2 & \em{59.2} & \textbf{67.0} & 28.2 & 28.2 & 28.6 & \em{59.2} & \textbf{66.4} & 27.4 & 27.4 & 27.4\\
\nopagebreak 
85 & \em{52.6} & \textbf{73.0} & 36.2 & 36.2 & 36.4 & \em{59.0} & \textbf{68.6} & 30.8 & 30.8 & 31.2 & \em{60.2} & \textbf{67.6} & 30.2 & 30.2 & 30.6 & \em{60.6} & \textbf{67.4} & 29.6 & 29.6 & 29.6\\
\nopagebreak 
90 & \em{56.0} & \textbf{74.0} & 40.8 & 40.8 & 40.8 & \em{61.4} & \textbf{69.6} & 33.4 & 33.4 & 33.4 & \em{61.6} & \textbf{68.6} & 33.0 & 33.2 & 33.2 & \em{62.6} & \textbf{68.6} & 32.2 & 32.2 & 32.2\\
\nopagebreak 
95 & \em{59.4} & \textbf{75.2} & 46.0 & 46.0 & 46.0 & \em{64.0} & \textbf{71.2} & 38.2 & 38.2 & 38.2 & \em{65.0} & \textbf{71.0} & 37.4 & 37.4 & 37.4 & \em{65.0} & \textbf{70.6} & 36.4 & 36.4 & 36.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \em{55.2} & \textbf{70.2} & 33.8 & 33.8 & 34.0 & \em{60.8} & \textbf{66.4} & 30.0 & 30.0 & 30.8 & \em{61.6} & \textbf{66.2} & 29.0 & 29.0 & 29.6 & \em{62.0} & \textbf{65.2} & 28.6 & 28.6 & 28.6\\
\nopagebreak 
75 & \em{56.2} & \textbf{70.6} & 35.6 & 35.6 & 35.8 & \em{61.8} & \textbf{67.0} & 31.8 & 31.8 & 32.6 & \em{62.6} & \textbf{66.8} & 32.0 & 32.0 & 32.4 & \em{63.6} & \textbf{65.4} & 30.4 & 30.4 & 30.4\\
\nopagebreak 
80 & \em{58.2} & \textbf{71.6} & 37.8 & 37.8 & 38.0 & \em{63.8} & \textbf{67.6} & 35.2 & 35.2 & 35.8 & \em{65.2} & \textbf{67.2} & 33.6 & 33.6 & 34.0 & \em{65.0} & \textbf{66.6} & 32.2 & 32.2 & 32.4\\
\nopagebreak 
85 & \em{61.0} & \textbf{72.2} & 40.4 & 40.4 & 40.6 & \em{65.0} & \textbf{68.6} & 37.8 & 37.8 & 38.4 & \em{65.8} & \textbf{68.0} & 36.0 & 36.0 & 36.4 & \em{66.0} & \textbf{67.4} & 34.8 & 34.8 & 34.8\\
\nopagebreak 
90 & \em{63.2} & \textbf{73.6} & 45.2 & 45.2 & 45.6 & \em{67.2} & \textbf{70.2} & 41.0 & 41.0 & 41.8 & \em{67.6} & \textbf{69.0} & 38.8 & 38.8 & 39.2 & \em{67.4} & \textbf{68.8} & 36.8 & 36.8 & 36.8\\
\nopagebreak 
95 & \em{65.6} & \textbf{76.6} & 50.6 & 50.6 & 50.6 & \em{69.0} & \textbf{73.2} & 45.8 & 45.8 & 46.0 & \em{69.6} & \textbf{72.4} & 45.4 & 45.4 & 45.6 & \em{70.0} & \textbf{71.8} & 44.2 & 44.2 & 44.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \em{59.4} & \textbf{72.8} & 42.8 & 42.8 & 43.0 & \em{65.4} & \textbf{70.0} & 38.8 & 38.8 & 39.0 & \em{66.0} & \textbf{69.4} & 37.2 & 37.2 & 37.4 & \em{66.2} & \textbf{68.4} & 36.2 & 36.2 & 36.2\\
\nopagebreak 
75 & \em{62.4} & \textbf{74.4} & 45.6 & 45.6 & 45.8 & \em{66.4} & \textbf{72.2} & 42.0 & 42.0 & 42.2 & \em{67.4} & \textbf{70.8} & 40.0 & 40.0 & 40.2 & \em{67.6} & \textbf{70.2} & 39.6 & 39.6 & 39.6\\
\nopagebreak 
80 & \em{64.2} & \textbf{76.0} & 47.8 & 47.8 & 48.0 & \em{68.2} & \textbf{74.2} & 45.0 & 45.0 & 45.2 & \em{68.6} & \textbf{72.2} & 42.6 & 42.6 & 42.8 & \em{69.0} & \textbf{71.2} & 41.6 & 41.6 & 41.6\\
\nopagebreak 
85 & \em{66.6} & \textbf{77.2} & 50.6 & 50.6 & 50.8 & \em{70.6} & \textbf{75.2} & 49.0 & 49.0 & 49.2 & \em{70.4} & \textbf{74.4} & 46.8 & 46.8 & 47.0 & \em{70.4} & \textbf{73.4} & 45.4 & 45.4 & 45.4\\
\nopagebreak 
90 & \em{69.4} & \textbf{79.6} & 54.8 & 54.8 & 55.0 & \em{71.2} & \textbf{78.0} & 51.8 & 51.8 & 52.0 & \em{71.8} & \textbf{76.8} & 49.8 & 49.8 & 50.0 & \em{71.8} & \textbf{75.8} & 48.8 & 48.8 & 48.8\\
\nopagebreak 
95 & \em{72.0} & \textbf{81.4} & 59.4 & 59.4 & 59.6 & \em{74.6} & \textbf{79.8} & 56.6 & 56.6 & 56.8 & \em{74.6} & \textbf{80.0} & 56.4 & 56.4 & 56.6 & \em{75.8} & \textbf{79.8} & 56.4 & 56.4 & 56.4\\*
\end{longtable}

	\endgroup
\end{landscape}

\begin{landscape}\centering
\begingroup
\setlength{\LTcapwidth}{\linewidth}
\setlength{\tabcolsep}{4pt}
\scriptsize
    
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MSE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MSE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 62.2 & 5.2 & \em{80.6} & \em{80.6} & \textbf{81.6} & \textbf{93.0} & 18.2 & 59.6 & 59.6 & \em{59.8} & \textbf{93.0} & 46.4 & \em{67.6} & \em{67.6} & \em{67.6} & \textbf{85.8} & 66.2 & \em{76.4} & \em{76.4} & \em{76.4}\\
\nopagebreak 
75 & 65.8 & 5.8 & \em{82.2} & \em{82.2} & \textbf{82.8} & \textbf{94.0} & 21.6 & 63.6 & 63.6 & \em{63.8} & \textbf{94.0} & 49.6 & \em{72.4} & \em{72.4} & \em{72.4} & \textbf{88.0} & 70.2 & \em{79.4} & \em{79.4} & \em{79.4}\\
\nopagebreak 
80 & 70.4 & 6.8 & \em{85.6} & \em{85.6} & \textbf{86.2} & \textbf{94.6} & 25.2 & 68.8 & 68.8 & \em{69.0} & \textbf{94.6} & 53.6 & \em{77.0} & \em{77.0} & \em{77.0} & \textbf{90.6} & 75.4 & \em{83.0} & \em{83.0} & \em{83.0}\\
\nopagebreak 
85 & 76.8 & 8.6 & \em{88.6} & 88.4 & \textbf{89.0} & \textbf{96.6} & 31.4 & 77.0 & 77.0 & \em{77.2} & \textbf{94.8} & 60.8 & \em{83.0} & \em{83.0} & \em{83.0} & \textbf{91.8} & 81.4 & \em{88.0} & \em{88.0} & \em{88.0}\\
\nopagebreak 
90 & 83.0 & 12.0 & \textbf{91.8} & \em{91.4} & \textbf{91.8} & \textbf{97.8} & 42.6 & \em{84.0} & \em{84.0} & \em{84.0} & \textbf{96.0} & 71.0 & \em{87.2} & \em{87.2} & \em{87.2} & \textbf{94.2} & 87.4 & \em{92.4} & \em{92.4} & \em{92.4}\\
\nopagebreak 
95 & 88.0 & 33.6 & \textbf{94.4} & \textbf{94.4} & \em{94.2} & \textbf{98.8} & 60.6 & \em{92.0} & \em{92.0} & \em{92.0} & \textbf{98.2} & 84.2 & \em{95.0} & \em{95.0} & \em{95.0} & \em{96.4} & 94.0 & \textbf{96.8} & \textbf{96.8} & \textbf{96.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 73.8 & 4.4 & \em{82.8} & 82.4 & \textbf{83.6} & \textbf{92.2} & 21.8 & 75.2 & \em{75.4} & \em{75.4} & \textbf{89.8} & 55.2 & \em{80.4} & \em{80.4} & \em{80.4} & \em{82.4} & 75.4 & \textbf{83.0} & \textbf{83.0} & \textbf{83.0}\\
\nopagebreak 
75 & 76.4 & 5.0 & \em{86.2} & \em{86.2} & \textbf{86.8} & \textbf{93.2} & 26.2 & \em{79.2} & \em{79.2} & \em{79.2} & \textbf{93.4} & 58.4 & 83.4 & \em{83.6} & 83.4 & \em{85.4} & 80.2 & \textbf{87.8} & \textbf{87.8} & \textbf{87.8}\\
\nopagebreak 
80 & 79.8 & 5.6 & \em{89.2} & \em{89.2} & \textbf{89.8} & \textbf{95.4} & 31.6 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{94.2} & 63.2 & \em{88.2} & \em{88.2} & \em{88.2} & \em{88.0} & 84.2 & \textbf{90.8} & \textbf{90.8} & \textbf{90.8}\\
\nopagebreak 
85 & 83.4 & 7.6 & \em{91.2} & 91.0 & \textbf{91.6} & \textbf{96.2} & 37.6 & \em{88.4} & \em{88.4} & \em{88.4} & \textbf{95.4} & 70.4 & \em{90.6} & \em{90.6} & \em{90.6} & \em{90.0} & 87.0 & \textbf{92.2} & \textbf{92.2} & \textbf{92.2}\\
\nopagebreak 
90 & 87.8 & 14.6 & \em{93.8} & \em{93.8} & \textbf{94.0} & \textbf{98.4} & 46.4 & \em{92.4} & \em{92.4} & \em{92.4} & \textbf{97.6} & 79.0 & \em{93.8} & \em{93.8} & \em{93.8} & \em{92.2} & \em{92.2} & \textbf{95.0} & \textbf{95.0} & \textbf{95.0}\\
\nopagebreak 
95 & 94.4 & 33.2 & \textbf{96.8} & \textbf{96.8} & \em{96.6} & \textbf{99.6} & 69.0 & \em{95.6} & \em{95.6} & \em{95.6} & \textbf{99.0} & 91.0 & \em{97.6} & \em{97.6} & \em{97.6} & 96.2 & \em{96.4} & \textbf{97.8} & \textbf{97.8} & \textbf{97.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 77.0 & 2.4 & 84.4 & \em{84.6} & \textbf{84.8} & \textbf{90.8} & 23.8 & 80.8 & 80.8 & \em{81.2} & \textbf{88.8} & 54.4 & 83.6 & 83.6 & \em{83.8} & \em{82.6} & 76.8 & \textbf{85.0} & \textbf{85.0} & \textbf{85.0}\\
\nopagebreak 
75 & 81.6 & 3.6 & 86.2 & \em{86.4} & \textbf{86.6} & \textbf{93.4} & 27.2 & 83.8 & 83.6 & \em{84.0} & \textbf{90.4} & 60.8 & \em{87.8} & \em{87.8} & \em{87.8} & \em{84.2} & 80.6 & \textbf{87.6} & \textbf{87.6} & \textbf{87.6}\\
\nopagebreak 
80 & 85.2 & 4.2 & \em{88.4} & \textbf{88.6} & \textbf{88.6} & \textbf{96.2} & 31.8 & \em{87.4} & 87.2 & \em{87.4} & \textbf{92.2} & 66.0 & \em{89.8} & \em{89.8} & \em{89.8} & \em{87.0} & 84.0 & \textbf{90.2} & \textbf{90.2} & \textbf{90.2}\\
\nopagebreak 
85 & 89.4 & 6.8 & \textbf{91.2} & \em{91.0} & \em{91.0} & \textbf{97.6} & 37.8 & \em{92.6} & \em{92.6} & \em{92.6} & \textbf{94.6} & 73.2 & \em{94.0} & \em{94.0} & \em{94.0} & \em{89.4} & 88.2 & \textbf{93.0} & \textbf{93.0} & \textbf{93.0}\\
\nopagebreak 
90 & \em{94.0} & 13.4 & \textbf{94.2} & \textbf{94.2} & \textbf{94.2} & \textbf{98.0} & 47.8 & \em{95.2} & 95.0 & \em{95.2} & 95.8 & 80.0 & \textbf{96.6} & \em{96.4} & \textbf{96.6} & 91.2 & \em{93.4} & \textbf{96.0} & \textbf{96.0} & \textbf{96.0}\\
\nopagebreak 
95 & \textbf{96.8} & 37.2 & \em{96.6} & \em{96.6} & \em{96.6} & \textbf{99.6} & 69.6 & \em{97.6} & \em{97.6} & \em{97.6} & \textbf{98.4} & 89.8 & \em{98.2} & \em{98.2} & \em{98.2} & 94.6 & \em{96.2} & \textbf{98.0} & \textbf{98.0} & \textbf{98.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 66.0 & 7.2 & \em{79.6} & 79.4 & \textbf{81.2} & \textbf{93.6} & 23.2 & \em{59.8} & \em{59.8} & \em{59.8} & \textbf{92.0} & 49.0 & \em{66.0} & \em{66.0} & \em{66.0} & \textbf{84.6} & 68.0 & \em{74.8} & \em{74.8} & \em{74.8}\\
\nopagebreak 
75 & 69.6 & 7.8 & \em{82.4} & 82.0 & \textbf{83.2} & \textbf{94.0} & 27.6 & 63.8 & \em{64.0} & \em{64.0} & \textbf{92.8} & 53.2 & \em{72.2} & \em{72.2} & \em{72.2} & \textbf{86.8} & 72.8 & \em{78.0} & \em{78.0} & \em{78.0}\\
\nopagebreak 
80 & 72.0 & 9.2 & \em{85.6} & 85.4 & \textbf{86.4} & \textbf{94.4} & 30.6 & 69.8 & \em{70.0} & \em{70.0} & \textbf{94.0} & 59.2 & \em{77.0} & \em{77.0} & \em{77.0} & \textbf{88.6} & 76.6 & \em{82.4} & \em{82.4} & \em{82.4}\\
\nopagebreak 
85 & 76.8 & 11.8 & \em{88.8} & \em{88.8} & \textbf{89.0} & \textbf{95.8} & 38.4 & \em{75.4} & \em{75.4} & \em{75.4} & \textbf{94.6} & 65.8 & \em{83.6} & \em{83.6} & \em{83.6} & \textbf{90.4} & 82.4 & \em{87.4} & \em{87.4} & \em{87.4}\\
\nopagebreak 
90 & 84.0 & 17.6 & \em{92.0} & \em{92.0} & \textbf{92.6} & \textbf{96.6} & 48.8 & \em{83.6} & \em{83.6} & \em{83.6} & \textbf{95.8} & 75.8 & \em{88.8} & \em{88.8} & \em{88.8} & \textbf{93.2} & 89.2 & \em{92.2} & \em{92.2} & \em{92.2}\\
\nopagebreak 
95 & \em{91.2} & 41.6 & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & \textbf{98.2} & 66.6 & \em{91.8} & \em{91.8} & \em{91.8} & \textbf{97.0} & 86.2 & \em{94.4} & \em{94.4} & \em{94.4} & \em{95.8} & 94.6 & \textbf{96.0} & \textbf{96.0} & \textbf{96.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 73.0 & 7.2 & \em{81.8} & 81.6 & \textbf{83.0} & \textbf{92.0} & 28.4 & \em{72.0} & \em{72.0} & \em{72.0} & \textbf{88.4} & 59.0 & \em{77.0} & \em{77.0} & \em{77.0} & \em{79.6} & 76.2 & \textbf{81.6} & \textbf{81.6} & \textbf{81.6}\\
\nopagebreak 
75 & 76.8 & 7.8 & \em{85.2} & 85.0 & \textbf{86.2} & \textbf{94.2} & 32.0 & \em{78.4} & \em{78.4} & \em{78.4} & \textbf{91.2} & 62.4 & \em{80.8} & \em{80.8} & \em{80.8} & \em{83.0} & 80.4 & \textbf{84.8} & \textbf{84.8} & \textbf{84.8}\\
\nopagebreak 
80 & 80.8 & 10.0 & \em{88.4} & 88.0 & \textbf{89.0} & \textbf{95.4} & 36.2 & 81.8 & \em{82.0} & 81.8 & \textbf{92.8} & 68.6 & \em{85.6} & \em{85.6} & \em{85.6} & \em{85.6} & 84.6 & \textbf{88.0} & \textbf{88.0} & \textbf{88.0}\\
\nopagebreak 
85 & 86.4 & 13.0 & \em{92.2} & 92.0 & \textbf{92.6} & \textbf{96.8} & 43.6 & 86.8 & 87.0 & \em{87.2} & \textbf{94.0} & 74.8 & \em{89.8} & \em{89.8} & \em{89.8} & \em{88.8} & 86.8 & \textbf{90.4} & \textbf{90.4} & \textbf{90.4}\\
\nopagebreak 
90 & 91.6 & 20.2 & \em{94.4} & \em{94.4} & \textbf{94.8} & \textbf{99.2} & 53.8 & \em{92.2} & \em{92.2} & \em{92.2} & \textbf{95.8} & 82.8 & \em{93.4} & \em{93.4} & \em{93.4} & 91.2 & \em{93.6} & \textbf{94.8} & \textbf{94.8} & \textbf{94.8}\\
\nopagebreak 
95 & 96.4 & 42.4 & \em{97.4} & \em{97.4} & \textbf{97.6} & \textbf{99.8} & 73.2 & \em{96.8} & \em{96.8} & \em{96.8} & \textbf{98.0} & 91.0 & \em{97.8} & \em{97.8} & \em{97.8} & 95.6 & \em{96.8} & \textbf{97.8} & \textbf{97.8} & \textbf{97.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 77.4 & 6.2 & \em{84.6} & 84.0 & \textbf{85.2} & \textbf{91.0} & 28.8 & 78.0 & \em{78.2} & \em{78.2} & \textbf{89.2} & 58.6 & \em{84.2} & \em{84.2} & \em{84.2} & \em{81.4} & 76.8 & \textbf{84.8} & \textbf{84.8} & \textbf{84.8}\\
\nopagebreak 
75 & 79.6 & 6.8 & \em{85.8} & 85.4 & \textbf{86.4} & \textbf{93.0} & 32.4 & 81.6 & \em{81.8} & 81.6 & \textbf{90.6} & 63.6 & \em{87.4} & \em{87.4} & \em{87.4} & \em{84.0} & 80.8 & \textbf{87.8} & \textbf{87.8} & \textbf{87.8}\\
\nopagebreak 
80 & 83.4 & 8.2 & \em{88.4} & \em{88.4} & \textbf{89.0} & \textbf{94.8} & 38.0 & 86.6 & \em{86.8} & 86.6 & \textbf{91.4} & 69.4 & \em{90.0} & \em{90.0} & \em{90.0} & 85.4 & \em{86.2} & \textbf{89.0} & \textbf{89.0} & \textbf{89.0}\\
\nopagebreak 
85 & 89.6 & 11.6 & \em{91.8} & 91.6 & \textbf{92.0} & \textbf{96.6} & 45.8 & 91.8 & \em{92.0} & 91.8 & \em{93.4} & 75.8 & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 87.4 & \em{91.0} & \textbf{92.4} & \textbf{92.4} & \textbf{92.4}\\
\nopagebreak 
90 & 93.6 & 17.6 & \textbf{94.8} & \em{94.4} & \em{94.4} & \textbf{98.8} & 57.0 & 94.4 & \em{94.6} & 94.4 & \em{95.4} & 83.0 & \textbf{95.8} & \textbf{95.8} & \textbf{95.8} & 91.2 & \em{94.0} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6}\\
\nopagebreak 
95 & \textbf{97.8} & 42.2 & \em{97.2} & \em{97.2} & \em{97.2} & \textbf{99.4} & 76.0 & \em{97.2} & \em{97.2} & \em{97.2} & \em{97.8} & 91.8 & \textbf{98.0} & \textbf{98.0} & \textbf{98.0} & 94.8 & \em{96.4} & \textbf{97.0} & \textbf{97.0} & \textbf{97.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 75.2 & 8.8 & 76.8 & \em{77.2} & \textbf{77.8} & \textbf{94.2} & 31.8 & 61.6 & \em{61.8} & 61.6 & \textbf{89.2} & 56.6 & \em{71.8} & \em{71.8} & \em{71.8} & \textbf{81.2} & 75.6 & \em{79.0} & \em{79.0} & \em{79.0}\\
\nopagebreak 
75 & 78.0 & 10.0 & 78.8 & \em{79.2} & \textbf{79.6} & \textbf{95.0} & 35.6 & \em{66.0} & \em{66.0} & \em{66.0} & \textbf{91.0} & 62.4 & \em{76.0} & \em{76.0} & \em{76.0} & \textbf{84.0} & 78.2 & \em{81.8} & \em{81.8} & \em{81.8}\\
\nopagebreak 
80 & 81.4 & 11.6 & \em{81.8} & \em{81.8} & \textbf{82.0} & \textbf{95.8} & 41.2 & \em{71.2} & \em{71.2} & \em{71.2} & \textbf{92.2} & 68.4 & \em{81.0} & \em{81.0} & \em{81.0} & \textbf{86.0} & 84.4 & 85.6 & \em{85.8} & 85.6\\
\nopagebreak 
85 & \em{85.6} & 14.2 & 85.2 & 85.4 & \textbf{85.8} & \textbf{96.6} & 48.2 & \em{79.0} & \em{79.0} & \em{79.0} & \textbf{94.0} & 74.2 & \em{87.8} & \em{87.8} & \em{87.8} & 88.8 & \em{89.4} & \textbf{91.4} & \textbf{91.4} & \textbf{91.4}\\
\nopagebreak 
90 & 89.0 & 22.6 & \em{90.6} & \textbf{90.8} & \textbf{90.8} & \textbf{97.4} & 59.4 & \em{86.0} & \em{86.0} & \em{86.0} & \textbf{95.4} & 83.8 & \em{92.4} & \em{92.4} & \em{92.4} & 92.2 & \em{93.8} & \textbf{95.4} & \textbf{95.4} & \textbf{95.4}\\
\nopagebreak 
95 & \em{94.2} & 42.8 & \textbf{95.0} & \textbf{95.0} & \textbf{95.0} & \textbf{98.6} & 73.4 & \em{93.0} & \em{93.0} & \em{93.0} & \textbf{97.8} & \em{92.2} & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & 95.8 & \em{97.8} & \textbf{98.6} & \textbf{98.6} & \textbf{98.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 77.0 & 7.6 & \em{79.8} & \em{79.8} & \textbf{80.0} & \textbf{93.2} & 38.2 & \em{74.2} & \em{74.2} & \em{74.2} & \textbf{86.6} & 66.8 & \em{80.0} & \em{80.0} & \em{80.0} & 77.2 & \em{82.6} & \textbf{84.2} & \textbf{84.2} & \textbf{84.2}\\
\nopagebreak 
75 & 80.0 & 9.4 & \em{82.2} & \textbf{82.4} & \textbf{82.4} & \textbf{94.2} & 42.4 & \em{78.0} & \em{78.0} & \em{78.0} & \textbf{89.4} & 71.8 & \em{83.8} & \em{83.8} & \em{83.8} & 80.8 & \em{86.6} & \textbf{88.6} & \textbf{88.6} & \textbf{88.6}\\
\nopagebreak 
80 & 83.6 & 12.2 & \textbf{85.8} & \textbf{85.8} & \em{85.6} & \textbf{95.0} & 46.8 & 82.0 & \em{82.2} & \em{82.2} & \textbf{92.2} & 76.6 & \em{88.8} & \em{88.8} & \em{88.8} & \em{83.4} & \textbf{89.2} & \textbf{89.2} & \textbf{89.2} & \textbf{89.2}\\
\nopagebreak 
85 & \em{86.2} & 17.2 & \textbf{89.8} & \textbf{89.8} & \textbf{89.8} & \textbf{96.2} & 52.0 & \em{87.2} & \em{87.2} & \em{87.2} & \textbf{94.2} & 82.8 & \em{91.6} & \em{91.6} & \em{91.6} & 87.2 & \textbf{92.6} & \em{92.2} & \em{92.2} & \em{92.2}\\
\nopagebreak 
90 & \em{89.4} & 25.4 & \textbf{93.8} & \textbf{93.8} & \textbf{93.8} & \textbf{98.0} & 63.0 & \em{92.0} & \em{92.0} & \em{92.0} & \textbf{95.4} & 89.0 & \em{94.6} & \em{94.6} & \em{94.6} & \em{90.2} & \textbf{95.8} & \textbf{95.8} & \textbf{95.8} & \textbf{95.8}\\
\nopagebreak 
95 & \em{95.4} & 44.2 & \textbf{96.0} & \textbf{96.0} & \textbf{96.0} & \textbf{99.0} & 78.6 & \em{97.4} & \em{97.4} & \em{97.4} & \em{97.4} & 94.4 & \textbf{98.2} & \textbf{98.2} & \textbf{98.2} & 95.4 & \em{98.4} & \textbf{98.6} & \textbf{98.6} & \textbf{98.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{81.8} & 9.0 & 78.6 & 78.0 & \em{78.8} & \textbf{90.8} & 39.6 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{87.6} & 67.2 & \em{83.6} & \em{83.6} & \em{83.6} & 77.8 & \em{83.8} & \textbf{84.8} & \textbf{84.8} & \textbf{84.8}\\
\nopagebreak 
75 & \textbf{85.8} & 10.4 & 81.2 & 81.0 & \em{81.6} & \textbf{93.8} & 43.4 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{89.6} & 72.8 & \em{87.2} & \em{87.2} & \em{87.2} & \em{81.2} & \textbf{87.4} & \textbf{87.4} & \textbf{87.4} & \textbf{87.4}\\
\nopagebreak 
80 & \textbf{88.4} & 13.2 & \em{85.2} & 85.0 & \em{85.2} & \textbf{96.0} & 48.4 & \em{86.6} & \em{86.6} & \em{86.6} & \textbf{91.8} & 77.6 & \em{89.4} & \em{89.4} & \em{89.4} & \em{84.6} & \textbf{89.4} & \textbf{89.4} & \textbf{89.4} & \textbf{89.4}\\
\nopagebreak 
85 & \textbf{91.0} & 16.4 & 88.4 & 88.2 & \em{88.6} & \textbf{96.4} & 56.6 & \em{89.6} & \em{89.6} & \em{89.6} & \textbf{93.4} & 83.2 & \em{92.8} & \em{92.8} & \em{92.8} & 88.2 & \textbf{93.0} & \em{92.6} & \em{92.6} & \em{92.6}\\
\nopagebreak 
90 & \textbf{95.4} & 23.4 & 92.4 & 92.2 & \em{92.6} & \textbf{97.8} & 64.8 & \em{93.8} & \em{93.8} & \em{93.8} & \em{95.2} & 88.2 & \textbf{96.0} & \textbf{96.0} & \textbf{96.0} & 91.6 & \textbf{95.8} & \em{95.4} & \em{95.4} & \em{95.4}\\
\nopagebreak 
95 & \textbf{98.2} & 44.4 & 95.6 & 95.6 & \em{95.8} & \textbf{98.4} & 80.4 & \em{98.2} & \em{98.2} & \em{98.2} & \em{97.2} & 95.4 & \textbf{98.4} & \textbf{98.4} & \textbf{98.4} & 95.0 & \textbf{98.4} & \em{98.0} & \em{98.0} & \em{98.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{80.0} & 22.2 & \em{77.6} & \em{77.6} & \em{77.6} & \textbf{88.8} & 42.0 & \em{68.0} & \em{68.0} & \em{68.0} & \textbf{84.2} & 66.2 & \em{75.4} & \em{75.4} & \em{75.4} & \textbf{77.2} & \textbf{77.2} & \em{76.2} & \em{76.2} & \em{76.2}\\
\nopagebreak 
75 & \textbf{82.0} & 25.0 & \em{79.6} & \em{79.6} & 79.4 & \textbf{90.2} & 47.2 & \em{72.2} & \em{72.2} & \em{72.2} & \textbf{86.0} & 71.0 & \em{79.6} & \em{79.6} & \em{79.6} & \em{80.0} & 79.6 & \textbf{81.0} & \textbf{81.0} & \textbf{81.0}\\
\nopagebreak 
80 & \textbf{85.4} & 27.6 & \em{83.8} & \em{83.8} & 83.6 & \textbf{92.4} & 53.6 & \em{77.0} & \em{77.0} & 76.8 & \textbf{87.6} & 75.4 & \em{84.2} & \em{84.2} & \em{84.2} & 82.4 & \em{85.6} & \textbf{87.0} & \textbf{87.0} & \textbf{87.0}\\
\nopagebreak 
85 & \textbf{87.8} & 29.6 & \textbf{87.8} & \textbf{87.8} & \em{87.6} & \textbf{94.0} & 60.4 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{90.0} & 81.4 & \em{88.8} & \em{88.8} & \em{88.8} & 85.6 & \em{90.4} & \textbf{91.0} & \textbf{91.0} & \textbf{91.0}\\
\nopagebreak 
90 & \textbf{92.0} & 39.2 & \em{91.8} & \em{91.8} & \em{91.8} & \textbf{95.4} & 68.6 & \em{89.4} & \em{89.4} & \em{89.4} & \em{92.6} & 87.6 & \textbf{93.4} & \textbf{93.4} & \textbf{93.4} & 90.4 & \em{94.2} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6}\\
\nopagebreak 
95 & \textbf{96.0} & 59.2 & \em{95.8} & \em{95.8} & \em{95.8} & \textbf{97.2} & 84.2 & 94.4 & \em{94.6} & \em{94.6} & \em{95.8} & 95.0 & \textbf{98.4} & \textbf{98.4} & \textbf{98.4} & 94.0 & \em{98.6} & \textbf{99.0} & \textbf{99.0} & \textbf{99.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 78.6 & 20.2 & \em{80.8} & 80.6 & \textbf{81.4} & \textbf{90.0} & 47.2 & \em{76.6} & \em{76.6} & \em{76.6} & \textbf{82.8} & 72.8 & \em{81.0} & \em{81.0} & \em{81.0} & 74.8 & \textbf{85.2} & \em{80.2} & \em{80.2} & \em{80.2}\\
\nopagebreak 
75 & 81.8 & 22.6 & \em{84.4} & 84.2 & \textbf{84.8} & \textbf{92.2} & 52.8 & \em{80.8} & 80.6 & \em{80.8} & \textbf{84.6} & 77.4 & \em{84.2} & \em{84.2} & \em{84.2} & 77.4 & \textbf{88.2} & \em{83.4} & \em{83.4} & \em{83.4}\\
\nopagebreak 
80 & 86.4 & 26.0 & \em{88.0} & 87.8 & \textbf{88.2} & \textbf{93.8} & 58.0 & \em{83.8} & \em{83.8} & \em{83.8} & \em{87.6} & 81.8 & \textbf{89.0} & \textbf{89.0} & \textbf{89.0} & 80.6 & \textbf{90.4} & \em{89.0} & \em{89.0} & \em{89.0}\\
\nopagebreak 
85 & 90.2 & 30.6 & \em{91.4} & \em{91.4} & \textbf{91.8} & \textbf{95.0} & 66.4 & \em{88.4} & \em{88.4} & \em{88.4} & \em{90.4} & 86.8 & \textbf{92.2} & \textbf{92.2} & \textbf{92.2} & 85.0 & \textbf{92.6} & \em{92.2} & \em{92.2} & \em{92.2}\\
\nopagebreak 
90 & 93.4 & 39.8 & \em{94.6} & \em{94.6} & \textbf{95.0} & \textbf{96.4} & 75.8 & \em{93.2} & \em{93.2} & \em{93.2} & \em{94.0} & 91.2 & \textbf{96.2} & \textbf{96.2} & \textbf{96.2} & 89.0 & \textbf{97.4} & \em{96.4} & \em{96.4} & \em{96.4}\\
\nopagebreak 
95 & \textbf{97.6} & 60.4 & \em{97.4} & \em{97.4} & \em{97.4} & \textbf{98.2} & \em{88.8} & \textbf{98.2} & \textbf{98.2} & \textbf{98.2} & \em{96.8} & 96.6 & \textbf{99.0} & \textbf{99.0} & \textbf{99.0} & 94.4 & \textbf{99.2} & \em{98.6} & \em{98.6} & \em{98.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 78.2 & 21.4 & \em{83.6} & 83.0 & \textbf{84.0} & \textbf{87.8} & 50.4 & \em{80.6} & \em{80.6} & 80.4 & \em{81.6} & 72.2 & \textbf{82.2} & \textbf{82.2} & \textbf{82.2} & 75.8 & \textbf{84.2} & \em{82.4} & \em{82.4} & \em{82.4}\\
\nopagebreak 
75 & 82.6 & 23.2 & \textbf{86.2} & \em{86.0} & \textbf{86.2} & \textbf{89.8} & 55.0 & \em{83.4} & \em{83.4} & \em{83.4} & \em{84.0} & 76.8 & \textbf{85.6} & \textbf{85.6} & \textbf{85.6} & 77.6 & \textbf{86.8} & \em{85.8} & \em{85.8} & \em{85.8}\\
\nopagebreak 
80 & 86.8 & 26.4 & \textbf{89.6} & 89.2 & \em{89.4} & \textbf{91.0} & 59.6 & \em{87.4} & \em{87.4} & \em{87.4} & \em{87.2} & 80.8 & \textbf{88.0} & \textbf{88.0} & \textbf{88.0} & 79.2 & \textbf{90.8} & \em{88.2} & \em{88.2} & \em{88.2}\\
\nopagebreak 
85 & 90.0 & 30.8 & \textbf{92.0} & \em{91.8} & \em{91.8} & \textbf{93.4} & 66.6 & \em{91.6} & \em{91.6} & \em{91.6} & \em{88.6} & 86.6 & \textbf{91.8} & \textbf{91.8} & \textbf{91.8} & 83.4 & \textbf{93.0} & \em{90.8} & \em{90.8} & \em{90.8}\\
\nopagebreak 
90 & 93.8 & 42.6 & \textbf{95.2} & \em{95.0} & \em{95.0} & \textbf{95.2} & 74.8 & \em{94.4} & \em{94.4} & \em{94.4} & \em{91.6} & 91.0 & \textbf{94.6} & \textbf{94.6} & \textbf{94.6} & 87.2 & \textbf{96.2} & \em{93.6} & \em{93.6} & \em{93.6}\\
\nopagebreak 
95 & \em{96.6} & 62.4 & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & \em{97.0} & 86.4 & \textbf{97.8} & \textbf{97.8} & \textbf{97.8} & 94.2 & \em{96.0} & \textbf{97.2} & \textbf{97.2} & \textbf{97.2} & 92.6 & \textbf{97.8} & \em{96.6} & \em{96.6} & \em{96.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 65.0 & 0.2 & \em{80.6} & 80.2 & \textbf{81.4} & \textbf{85.2} & 1.0 & 69.2 & 69.4 & \em{69.6} & \textbf{93.4} & 9.4 & 67.4 & \em{67.6} & \em{67.6} & \textbf{96.2} & 26.4 & \em{74.6} & \em{74.6} & \em{74.6}\\
\nopagebreak 
75 & 69.4 & 0.4 & \em{83.8} & 83.6 & \textbf{84.0} & \textbf{87.4} & 1.2 & 73.8 & \em{74.0} & 73.8 & \textbf{95.2} & 11.0 & 72.4 & \em{72.6} & \em{72.6} & \textbf{97.2} & 29.6 & 78.4 & \em{78.6} & 78.4\\
\nopagebreak 
80 & 73.2 & 0.4 & \em{86.0} & \em{86.0} & \textbf{86.2} & \textbf{89.6} & 1.4 & \em{77.8} & \em{77.8} & \em{77.8} & \textbf{97.2} & 14.2 & \em{77.8} & \em{77.8} & \em{77.8} & \textbf{97.8} & 35.6 & \em{82.6} & \em{82.6} & \em{82.6}\\
\nopagebreak 
85 & 79.0 & 0.4 & \em{88.0} & \textbf{88.2} & \textbf{88.2} & \textbf{92.2} & 2.8 & \em{81.0} & \em{81.0} & \em{81.0} & \textbf{98.0} & 19.0 & \em{82.6} & \em{82.6} & \em{82.6} & \textbf{98.4} & 45.0 & \em{86.0} & \em{86.0} & \em{86.0}\\
\nopagebreak 
90 & 83.6 & 1.8 & \em{89.4} & \textbf{89.6} & \textbf{89.6} & \textbf{94.2} & 7.4 & \em{87.2} & \em{87.2} & \em{87.2} & \textbf{99.2} & 28.0 & 86.6 & \em{86.8} & 86.6 & \textbf{98.6} & 57.6 & \em{89.2} & \em{89.2} & \em{89.2}\\
\nopagebreak 
95 & \em{89.4} & 19.8 & \textbf{92.8} & \textbf{92.8} & \textbf{92.8} & \textbf{97.6} & 27.4 & \em{91.2} & \em{91.2} & \em{91.2} & \textbf{99.8} & 49.2 & \em{91.4} & \em{91.4} & \em{91.4} & \textbf{99.2} & 72.2 & \em{91.8} & \em{91.8} & \em{91.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 76.6 & 0.0 & \em{79.8} & 79.6 & \textbf{80.2} & \textbf{87.6} & 1.2 & 76.0 & 76.0 & \em{76.2} & \textbf{90.0} & 7.6 & \em{76.0} & 75.8 & \em{76.0} & \textbf{94.4} & 27.2 & 77.6 & \em{77.8} & 77.6\\
\nopagebreak 
75 & 79.0 & 0.0 & \textbf{82.6} & \em{82.4} & \textbf{82.6} & \textbf{88.8} & 1.2 & \em{78.4} & 78.2 & \em{78.4} & \textbf{92.4} & 9.2 & \em{78.8} & 78.4 & \em{78.8} & \textbf{95.8} & 31.2 & 81.4 & \em{81.6} & \em{81.6}\\
\nopagebreak 
80 & 82.0 & 0.0 & \textbf{85.0} & \em{84.8} & \textbf{85.0} & \textbf{90.8} & 1.8 & \em{81.8} & \em{81.8} & \em{81.8} & \textbf{94.4} & 11.6 & \em{82.4} & 82.2 & \em{82.4} & \textbf{97.2} & 38.0 & 83.8 & \em{84.0} & \em{84.0}\\
\nopagebreak 
85 & 85.0 & 0.0 & \textbf{87.8} & \em{87.6} & \textbf{87.8} & \textbf{93.4} & 3.6 & \em{86.0} & \em{86.0} & \em{86.0} & \textbf{97.6} & 17.2 & \em{84.6} & \em{84.6} & \em{84.6} & \textbf{97.8} & 45.4 & 87.2 & \em{87.4} & \em{87.4}\\
\nopagebreak 
90 & 89.4 & 2.2 & \textbf{90.6} & \em{90.4} & \textbf{90.6} & \textbf{96.0} & 8.6 & \em{89.4} & \em{89.4} & \em{89.4} & \textbf{98.6} & 28.4 & \em{89.4} & \em{89.4} & \em{89.4} & \textbf{98.8} & 57.8 & \em{90.2} & \em{90.2} & \em{90.2}\\
\nopagebreak 
95 & \textbf{93.8} & 18.4 & \em{93.0} & \em{93.0} & \em{93.0} & \textbf{98.4} & 27.2 & \em{93.6} & \em{93.6} & \em{93.6} & \textbf{99.8} & 49.2 & \em{93.0} & \em{93.0} & \em{93.0} & \textbf{99.0} & 72.4 & \em{92.8} & \em{92.8} & \em{92.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 80.6 & 0.0 & \em{83.0} & \em{83.0} & \textbf{83.2} & \textbf{84.8} & 0.6 & \em{78.0} & \em{78.0} & \em{78.0} & \textbf{91.6} & 8.6 & \em{80.2} & \em{80.2} & \em{80.2} & \textbf{94.6} & 24.8 & 82.2 & \em{82.6} & 82.2\\
\nopagebreak 
75 & 84.6 & 0.0 & \em{84.8} & \em{84.8} & \textbf{85.0} & \textbf{88.0} & 0.8 & \em{80.6} & \em{80.6} & \em{80.6} & \textbf{93.6} & 10.8 & 83.6 & \em{83.8} & 83.6 & \textbf{95.8} & 29.0 & 85.4 & \em{85.6} & 85.4\\
\nopagebreak 
80 & \textbf{87.6} & 0.0 & \em{87.4} & \em{87.4} & \textbf{87.6} & \textbf{90.6} & 1.4 & \em{84.0} & \em{84.0} & \em{84.0} & \textbf{95.6} & 14.6 & \em{86.6} & \em{86.6} & \em{86.6} & \textbf{97.2} & 34.8 & \em{87.4} & \em{87.4} & \em{87.4}\\
\nopagebreak 
85 & \textbf{90.8} & 0.0 & 88.6 & 88.6 & \em{88.8} & \textbf{93.2} & 2.4 & \em{87.2} & \em{87.2} & \em{87.2} & \textbf{97.6} & 19.2 & \em{88.0} & \em{88.0} & \em{88.0} & \textbf{99.2} & 42.8 & \em{88.8} & \em{88.8} & \em{88.8}\\
\nopagebreak 
90 & \textbf{93.2} & 0.8 & \em{91.0} & \em{91.0} & \em{91.0} & \textbf{95.8} & 7.6 & \em{90.0} & \em{90.0} & \em{90.0} & \textbf{99.2} & 27.8 & 90.4 & \em{90.6} & 90.4 & \textbf{99.4} & 55.4 & 90.0 & \em{90.2} & 90.0\\
\nopagebreak 
95 & \textbf{97.0} & 18.4 & \em{93.2} & \em{93.2} & \em{93.2} & \textbf{98.2} & 27.2 & \em{93.2} & \em{93.2} & \em{93.2} & \textbf{99.8} & 48.2 & \em{92.0} & \em{92.0} & \em{92.0} & \textbf{99.6} & 68.8 & \em{91.6} & \em{91.6} & \em{91.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 65.4 & 0.6 & 81.0 & \em{81.2} & \textbf{81.6} & \textbf{86.8} & 1.8 & 67.2 & \em{67.4} & 67.2 & \textbf{94.2} & 11.6 & 65.4 & \em{66.6} & 65.8 & \textbf{96.2} & 29.8 & 70.6 & \em{71.4} & 70.6\\
\nopagebreak 
75 & 68.8 & 0.8 & 83.0 & \em{83.4} & \textbf{83.6} & \textbf{88.4} & 2.4 & 69.6 & \em{69.8} & 69.4 & \textbf{96.2} & 13.8 & 70.0 & \em{70.6} & \em{70.6} & \textbf{96.8} & 33.8 & 75.8 & \em{76.0} & 75.8\\
\nopagebreak 
80 & 73.2 & 1.0 & 84.6 & \em{84.8} & \textbf{85.0} & \textbf{90.2} & 3.4 & 74.0 & \em{74.4} & 74.0 & \textbf{97.4} & 16.6 & 76.2 & \em{76.4} & \em{76.4} & \textbf{97.2} & 39.8 & 81.2 & \em{81.4} & 81.2\\
\nopagebreak 
85 & 77.8 & 1.2 & 87.2 & \em{87.4} & \textbf{87.6} & \textbf{92.2} & 5.2 & 79.2 & \em{79.4} & 79.2 & \textbf{98.6} & 21.6 & \em{81.8} & \em{81.8} & \em{81.8} & \textbf{97.8} & 46.2 & 85.4 & \em{85.6} & \em{85.6}\\
\nopagebreak 
90 & \em{86.0} & 2.0 & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} & \textbf{96.2} & 10.0 & 85.8 & \em{86.0} & 85.8 & \textbf{98.8} & 32.6 & 87.0 & \em{87.2} & 87.0 & \textbf{98.8} & 58.8 & \em{89.0} & \em{89.0} & \em{89.0}\\
\nopagebreak 
95 & \em{90.8} & 21.4 & \textbf{93.0} & \textbf{93.0} & \textbf{93.0} & \textbf{98.4} & 32.2 & \em{91.8} & \em{91.8} & \em{91.8} & \textbf{99.6} & 51.6 & \em{91.4} & \em{91.4} & \em{91.4} & \textbf{99.4} & 73.0 & \em{92.0} & \em{92.0} & \em{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 76.2 & 1.0 & \em{82.6} & 82.4 & \textbf{82.8} & \textbf{87.8} & 2.2 & \em{76.0} & \em{76.0} & \em{76.0} & \textbf{91.4} & 11.0 & \em{73.0} & \em{73.0} & \em{73.0} & \textbf{95.6} & 30.8 & \em{75.0} & \em{75.0} & \em{75.0}\\
\nopagebreak 
75 & 78.4 & 1.0 & \em{84.4} & 84.2 & \textbf{84.6} & \textbf{90.4} & 2.4 & \em{77.6} & 77.4 & \em{77.6} & \textbf{94.4} & 12.8 & \em{75.8} & \em{75.8} & \em{75.8} & \textbf{96.4} & 34.0 & \em{78.4} & \em{78.4} & \em{78.4}\\
\nopagebreak 
80 & 81.8 & 1.0 & \em{85.8} & \em{85.8} & \textbf{86.0} & \textbf{92.6} & 3.6 & \em{80.2} & \em{80.2} & \em{80.2} & \textbf{95.0} & 14.4 & \em{81.0} & \em{81.0} & \em{81.0} & \textbf{97.4} & 41.4 & \em{82.4} & \em{82.4} & \em{82.4}\\
\nopagebreak 
85 & 86.2 & 1.2 & \em{87.8} & \em{87.8} & \textbf{88.4} & \textbf{93.6} & 5.4 & \em{85.0} & \em{85.0} & \em{85.0} & \textbf{96.4} & 19.6 & \em{84.4} & \em{84.4} & \em{84.4} & \textbf{97.8} & 47.6 & \em{85.8} & \em{85.8} & \em{85.8}\\
\nopagebreak 
90 & 90.0 & 4.2 & \em{91.0} & \em{91.0} & \textbf{91.4} & \textbf{95.4} & 9.8 & \em{89.8} & \em{89.8} & \em{89.8} & \textbf{98.4} & 31.4 & \em{88.8} & \em{88.8} & \em{88.8} & \textbf{98.2} & 59.0 & \em{90.2} & \em{90.2} & \em{90.2}\\
\nopagebreak 
95 & \textbf{95.4} & 20.6 & 92.2 & 92.2 & \em{92.4} & \textbf{98.2} & 29.2 & \em{93.6} & \em{93.6} & \em{93.6} & \textbf{99.4} & 52.4 & \em{93.4} & \em{93.4} & \em{93.4} & \textbf{99.0} & 74.0 & \em{93.0} & \em{93.0} & \em{93.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & 79.0 & 0.4 & \textbf{83.6} & \em{83.0} & \em{83.0} & \textbf{86.2} & 1.4 & \em{74.6} & \em{74.6} & \em{74.6} & \textbf{92.2} & 11.0 & \em{78.6} & \em{78.6} & \em{78.6} & \textbf{95.4} & 27.2 & \em{81.6} & \em{81.6} & \em{81.6}\\
\nopagebreak 
75 & 82.2 & 0.4 & \textbf{85.8} & \em{85.4} & 85.2 & \textbf{88.8} & 1.8 & \em{77.8} & \em{77.8} & \em{77.8} & \textbf{94.4} & 13.4 & \em{80.8} & \em{80.8} & \em{80.8} & \textbf{97.2} & 31.4 & 84.6 & \em{84.8} & 84.6\\
\nopagebreak 
80 & 85.2 & 0.4 & \textbf{87.6} & \em{87.2} & \em{87.2} & \textbf{91.8} & 3.0 & \em{81.4} & \em{81.4} & \em{81.4} & \textbf{97.0} & 16.4 & \em{85.0} & \em{85.0} & \em{85.0} & \textbf{97.8} & 37.2 & \em{86.8} & 86.6 & \em{86.8}\\
\nopagebreak 
85 & \textbf{90.4} & 0.4 & \em{88.6} & 88.2 & 88.2 & \textbf{94.0} & 4.2 & \em{84.8} & \em{84.8} & \em{84.8} & \textbf{97.6} & 20.6 & \em{88.2} & \em{88.2} & \em{88.2} & \textbf{98.2} & 43.4 & 88.4 & \em{88.6} & 88.4\\
\nopagebreak 
90 & \textbf{94.6} & 1.6 & \em{90.6} & 90.4 & \em{90.6} & \textbf{97.0} & 9.4 & 89.2 & 89.2 & \em{89.4} & \textbf{99.2} & 30.2 & \em{90.2} & \em{90.2} & \em{90.2} & \textbf{98.8} & 53.6 & 90.4 & \em{90.6} & 90.4\\
\nopagebreak 
95 & \textbf{97.8} & 20.0 & 93.8 & 93.8 & \em{94.0} & \textbf{99.4} & 31.0 & \em{92.8} & \em{92.8} & \em{92.8} & \textbf{99.6} & 50.0 & 92.2 & \em{92.4} & \em{92.4} & \textbf{99.4} & 68.6 & \em{92.0} & \em{92.0} & \em{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 19.4 & \textbf{90.6} & 62.8 & 63.0 & \em{63.4} & 35.8 & \textbf{94.4} & 58.4 & 58.6 & \em{59.0} & 46.2 & \textbf{92.8} & 60.0 & 60.4 & \em{60.6} & 53.2 & \textbf{92.2} & 61.8 & \em{62.0} & 61.2\\
\nopagebreak 
75 & 22.0 & \textbf{93.2} & \em{67.6} & \em{67.6} & 67.4 & 39.4 & \textbf{95.2} & 63.6 & 63.8 & \em{64.0} & 49.2 & \textbf{94.2} & 64.8 & \em{65.2} & 65.0 & 56.4 & \textbf{93.2} & 67.0 & \em{67.2} & 66.8\\
\nopagebreak 
80 & 24.2 & \textbf{95.0} & 70.4 & \em{70.6} & 70.2 & 42.6 & \textbf{96.4} & 69.8 & \em{70.0} & 69.2 & 53.4 & \textbf{95.2} & 70.0 & \em{70.2} & 69.6 & 61.6 & \textbf{94.8} & \em{73.0} & \em{73.0} & 72.8\\
\nopagebreak 
85 & 26.8 & \textbf{96.2} & 75.4 & \em{75.6} & 75.2 & 47.2 & \textbf{98.0} & 74.6 & \em{74.8} & 74.4 & 59.8 & \textbf{97.2} & 76.8 & \em{77.0} & 76.8 & 66.6 & \textbf{96.2} & 78.2 & \em{78.6} & 78.2\\
\nopagebreak 
90 & 33.4 & \textbf{97.4} & \em{80.6} & \em{80.6} & 80.4 & 54.0 & \textbf{98.8} & 81.8 & 81.8 & \em{82.0} & 65.8 & \textbf{98.0} & 82.6 & \em{82.8} & \em{82.8} & 73.8 & \textbf{97.4} & 83.0 & \em{83.2} & \em{83.2}\\
\nopagebreak 
95 & 48.8 & \textbf{99.4} & \em{86.6} & \em{86.6} & \em{86.6} & 68.4 & \textbf{99.2} & \em{88.6} & \em{88.6} & \em{88.6} & 78.2 & \textbf{99.0} & \em{89.6} & \em{89.6} & \em{89.6} & 83.8 & \textbf{98.6} & \em{90.0} & 89.8 & 89.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 17.0 & \textbf{91.6} & \em{63.6} & 63.4 & \em{63.6} & 39.2 & \textbf{95.6} & 67.0 & 67.0 & \em{67.2} & 54.8 & \textbf{93.8} & 68.4 & 68.4 & \em{68.8} & 64.2 & \textbf{91.8} & \em{71.0} & \em{71.0} & \em{71.0}\\
\nopagebreak 
75 & 19.4 & \textbf{93.4} & \em{66.6} & \em{66.6} & \em{66.6} & 43.0 & \textbf{96.0} & 71.0 & 71.0 & \em{71.2} & 58.8 & \textbf{95.2} & 73.4 & 73.4 & \em{74.2} & 67.2 & \textbf{93.6} & 73.2 & 73.2 & \em{73.6}\\
\nopagebreak 
80 & 22.0 & \textbf{95.6} & \em{72.0} & \em{72.0} & 71.8 & 47.6 & \textbf{96.8} & 74.6 & 74.6 & \em{74.8} & 64.0 & \textbf{95.8} & 76.6 & 76.6 & \em{77.0} & 69.8 & \textbf{94.8} & 77.6 & 77.6 & \em{78.0}\\
\nopagebreak 
85 & 25.8 & \textbf{96.8} & 76.8 & \em{77.0} & 76.8 & 53.0 & \textbf{98.2} & 78.8 & 78.6 & \em{79.4} & 69.8 & \textbf{96.8} & \em{81.4} & \em{81.4} & \em{81.4} & 74.0 & \textbf{96.4} & 82.2 & 82.2 & \em{82.6}\\
\nopagebreak 
90 & 33.4 & \textbf{97.8} & \em{80.8} & 80.6 & \em{80.8} & 61.6 & \textbf{98.6} & 84.6 & 84.6 & \em{84.8} & 74.2 & \textbf{98.6} & 85.2 & 85.2 & \em{85.4} & 80.0 & \textbf{97.6} & \em{85.8} & \em{85.8} & \em{85.8}\\
\nopagebreak 
95 & 48.0 & \textbf{98.4} & \em{90.2} & \em{90.2} & 90.0 & 72.2 & \textbf{99.2} & \em{90.4} & \em{90.4} & \em{90.4} & 82.8 & \textbf{98.8} & \em{91.2} & \em{91.2} & \em{91.2} & 87.8 & \textbf{98.2} & \em{91.8} & \em{91.8} & \em{91.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 13.4 & \textbf{94.6} & \em{63.4} & \em{63.4} & \em{63.4} & 38.2 & \textbf{97.0} & 69.4 & 69.6 & \em{70.0} & 55.2 & \textbf{94.8} & 70.6 & \em{71.0} & 70.8 & 63.6 & \textbf{93.6} & 71.0 & 71.0 & \em{71.2}\\
\nopagebreak 
75 & 15.8 & \textbf{96.0} & \em{67.0} & \em{67.0} & \em{67.0} & 42.6 & \textbf{97.2} & 72.4 & 72.6 & \em{73.0} & 59.6 & \textbf{96.0} & 74.6 & 74.6 & \em{74.8} & 68.0 & \textbf{94.8} & \em{76.2} & \em{76.2} & \em{76.2}\\
\nopagebreak 
80 & 18.4 & \textbf{97.0} & 72.8 & \em{73.0} & 72.8 & 47.2 & \textbf{97.8} & 77.6 & 77.4 & \em{77.8} & 64.6 & \textbf{96.6} & 80.0 & 80.0 & \em{80.2} & 72.6 & \textbf{95.8} & 80.6 & \em{80.8} & \em{80.8}\\
\nopagebreak 
85 & 23.6 & \textbf{99.0} & 78.0 & \em{78.2} & \em{78.2} & 52.4 & \textbf{99.0} & \em{81.0} & \em{81.0} & \em{81.0} & 70.6 & \textbf{98.0} & 84.6 & 84.6 & \em{84.8} & 77.0 & \textbf{97.0} & \em{85.8} & \em{85.8} & \em{85.8}\\
\nopagebreak 
90 & 31.6 & \textbf{99.4} & \em{85.0} & \em{85.0} & 84.8 & 62.2 & \textbf{99.4} & 87.4 & 87.4 & \em{87.6} & 76.8 & \textbf{99.2} & 88.8 & 88.8 & \em{89.2} & 83.0 & \textbf{98.6} & 90.2 & 90.4 & \em{91.0}\\
\nopagebreak 
95 & 46.4 & \textbf{99.8} & \em{92.2} & \em{92.2} & \em{92.2} & 75.6 & \textbf{99.6} & \em{94.0} & \em{94.0} & \em{94.0} & 87.2 & \textbf{99.4} & \em{95.0} & \em{95.0} & \em{95.0} & 92.0 & \textbf{99.2} & 95.4 & 95.4 & \em{95.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 21.0 & \textbf{89.4} & 64.0 & 63.8 & \em{64.4} & 35.8 & \textbf{92.0} & 62.8 & \em{63.0} & 62.8 & 50.0 & \textbf{93.2} & 64.8 & \em{65.0} & 64.8 & 58.4 & \textbf{90.8} & 66.2 & 66.2 & \em{66.4}\\
\nopagebreak 
75 & 23.2 & \textbf{91.2} & \em{68.8} & 68.4 & 68.6 & 38.8 & \textbf{93.6} & 66.6 & \em{66.8} & \em{66.8} & 53.4 & \textbf{94.2} & 68.6 & \em{68.8} & 68.6 & 61.2 & \textbf{93.0} & 70.0 & \em{70.4} & \em{70.4}\\
\nopagebreak 
80 & 27.6 & \textbf{93.4} & 72.2 & 72.0 & \em{72.4} & 45.6 & \textbf{95.0} & 72.4 & \em{72.6} & 72.4 & 58.2 & \textbf{95.0} & 73.6 & \em{73.8} & 73.6 & 65.8 & \textbf{95.0} & \em{75.2} & \em{75.2} & \em{75.2}\\
\nopagebreak 
85 & 30.0 & \textbf{95.0} & \em{76.6} & 76.4 & \em{76.6} & 50.0 & \textbf{96.0} & 76.0 & \em{76.2} & 75.8 & 64.4 & \textbf{96.0} & \em{79.6} & \em{79.6} & \em{79.6} & 71.2 & \textbf{96.0} & \em{81.4} & \em{81.4} & \em{81.4}\\
\nopagebreak 
90 & 34.8 & \textbf{96.2} & \em{82.6} & \em{82.6} & 82.4 & 56.6 & \textbf{97.8} & \em{83.2} & \em{83.2} & \em{83.2} & 72.2 & \textbf{97.2} & \em{85.6} & \em{85.6} & \em{85.6} & 79.0 & \textbf{96.6} & \em{85.8} & \em{85.8} & \em{85.8}\\
\nopagebreak 
95 & 48.4 & \textbf{98.0} & \em{89.4} & \em{89.4} & \em{89.4} & 72.0 & \textbf{98.8} & \em{90.0} & \em{90.0} & \em{90.0} & 81.8 & \textbf{98.0} & \em{91.8} & \em{91.8} & \em{91.8} & 86.0 & \textbf{98.2} & \em{92.4} & \em{92.4} & \em{92.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 18.8 & \textbf{92.4} & \em{65.6} & 65.4 & 65.4 & 38.2 & \textbf{95.8} & \em{66.8} & \em{66.8} & 66.4 & 54.6 & \textbf{95.6} & \em{70.2} & \em{70.2} & 70.0 & 62.2 & \textbf{93.8} & \em{71.0} & \em{71.0} & 70.8\\
\nopagebreak 
75 & 21.0 & \textbf{93.8} & 69.4 & 69.2 & \em{69.6} & 42.6 & \textbf{97.0} & 70.4 & 70.4 & \em{70.6} & 57.0 & \textbf{96.4} & \em{74.8} & \em{74.8} & 74.6 & 65.2 & \textbf{95.0} & \em{74.6} & \em{74.6} & 74.2\\
\nopagebreak 
80 & 23.6 & \textbf{95.2} & \em{71.8} & 71.6 & \em{71.8} & 47.6 & \textbf{97.6} & \em{76.4} & \em{76.4} & \em{76.4} & 63.4 & \textbf{97.2} & \em{78.8} & \em{78.8} & \em{78.8} & 70.8 & \textbf{96.0} & \em{79.6} & \em{79.6} & 79.4\\
\nopagebreak 
85 & 27.8 & \textbf{96.6} & \em{76.6} & \em{76.6} & 76.4 & 53.0 & \textbf{98.0} & 80.2 & 80.2 & \em{80.4} & 68.0 & \textbf{97.6} & \em{82.8} & \em{82.8} & \em{82.8} & 75.6 & \textbf{97.2} & 83.4 & 83.4 & \em{83.6}\\
\nopagebreak 
90 & 35.0 & \textbf{98.2} & 82.0 & \em{82.2} & \em{82.2} & 61.6 & \textbf{98.6} & \em{84.6} & \em{84.6} & \em{84.6} & 76.2 & \textbf{98.4} & 86.6 & 86.6 & \em{86.8} & 82.2 & \textbf{98.0} & \em{87.6} & \em{87.6} & 87.4\\
\nopagebreak 
95 & 48.2 & \textbf{99.0} & 89.6 & 89.6 & \em{89.8} & 73.6 & \textbf{99.4} & \em{91.0} & \em{91.0} & \em{91.0} & 84.4 & \textbf{99.2} & \em{91.8} & \em{91.8} & \em{91.8} & 88.4 & \textbf{98.8} & \em{93.2} & \em{93.2} & \em{93.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 18.6 & \textbf{93.0} & 65.0 & 65.2 & \em{65.4} & 41.2 & \textbf{95.8} & \em{66.6} & \em{66.6} & 66.4 & 53.2 & \textbf{93.0} & \em{68.2} & \em{68.2} & 67.8 & 61.6 & \textbf{92.4} & 68.2 & \em{68.4} & 68.2\\
\nopagebreak 
75 & 22.6 & \textbf{95.2} & 69.8 & \em{70.0} & 69.8 & 45.2 & \textbf{96.2} & 70.4 & \em{70.6} & 70.0 & 57.2 & \textbf{94.8} & 71.8 & \em{72.0} & 71.6 & 65.8 & \textbf{93.0} & \em{72.0} & \em{72.0} & 71.8\\
\nopagebreak 
80 & 25.2 & \textbf{97.0} & 74.4 & \em{74.6} & \em{74.6} & 47.8 & \textbf{97.6} & 75.4 & \em{75.6} & 75.2 & 62.4 & \textbf{96.4} & 76.2 & \em{76.4} & \em{76.4} & 69.8 & \textbf{94.6} & 77.8 & \em{78.2} & 77.8\\
\nopagebreak 
85 & 28.4 & \textbf{97.4} & \em{78.4} & \em{78.4} & \em{78.4} & 52.4 & \textbf{97.6} & 80.2 & \em{80.4} & 80.0 & 68.4 & \textbf{96.8} & 81.0 & \em{81.2} & 81.0 & 74.8 & \textbf{96.2} & 81.8 & \em{82.0} & 81.8\\
\nopagebreak 
90 & 34.8 & \textbf{99.0} & \em{84.4} & \em{84.4} & \em{84.4} & 60.8 & \textbf{98.4} & \em{85.6} & \em{85.6} & \em{85.6} & 76.4 & \textbf{97.8} & \em{87.0} & \em{87.0} & \em{87.0} & 82.0 & \textbf{96.8} & \em{87.8} & \em{87.8} & \em{87.8}\\
\nopagebreak 
95 & 48.4 & \textbf{99.8} & \em{91.2} & \em{91.2} & \em{91.2} & 75.8 & \textbf{99.6} & \em{92.8} & \em{92.8} & \em{92.8} & 86.4 & \textbf{99.2} & \em{93.6} & \em{93.6} & \em{93.6} & 89.6 & \textbf{98.6} & \em{94.0} & \em{94.0} & \em{94.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 34.2 & 75.8 & \em{79.6} & \textbf{79.8} & 79.2 & 50.4 & \textbf{88.2} & \em{74.4} & \em{74.4} & 74.2 & 56.8 & \textbf{89.8} & \em{72.2} & \em{72.2} & \em{72.2} & 61.0 & \textbf{89.6} & \em{71.4} & \em{71.4} & \em{71.4}\\
\nopagebreak 
75 & 38.0 & 78.8 & \em{81.4} & \textbf{81.6} & \em{81.4} & 53.4 & \textbf{90.2} & \em{77.0} & \em{77.0} & \em{77.0} & 60.8 & \textbf{91.0} & \em{75.8} & \em{75.8} & 75.6 & 65.4 & \textbf{91.2} & \em{75.4} & \em{75.4} & 75.2\\
\nopagebreak 
80 & 43.6 & 83.6 & \textbf{85.4} & \em{85.2} & 85.0 & 55.8 & \textbf{91.2} & \em{81.2} & \em{81.2} & \em{81.2} & 64.0 & \textbf{91.8} & \em{80.2} & \em{80.2} & 80.0 & 69.4 & \textbf{92.6} & 78.6 & \em{79.0} & 78.6\\
\nopagebreak 
85 & 48.0 & 88.0 & \textbf{89.8} & \textbf{89.8} & \em{89.2} & 60.8 & \textbf{92.4} & \em{85.8} & \em{85.8} & 85.2 & 70.8 & \textbf{93.6} & \em{85.2} & 85.0 & 85.0 & 75.6 & \textbf{94.2} & \em{83.4} & \em{83.4} & 83.2\\
\nopagebreak 
90 & 55.0 & 90.8 & \textbf{92.6} & \textbf{92.6} & \em{92.4} & 68.8 & \textbf{95.2} & \em{90.2} & \em{90.2} & 90.0 & 76.8 & \textbf{95.6} & \em{88.2} & \em{88.2} & \em{88.2} & 81.2 & \textbf{95.4} & \em{87.8} & \em{87.8} & \em{87.8}\\
\nopagebreak 
95 & 66.6 & \textbf{95.8} & \em{95.2} & \em{95.2} & 95.0 & 78.8 & \textbf{97.0} & \em{94.2} & \em{94.2} & \em{94.2} & 85.0 & \textbf{98.0} & \em{92.6} & \em{92.6} & \em{92.6} & 88.0 & \textbf{97.6} & 93.0 & \em{93.2} & \em{93.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 27.6 & \textbf{86.2} & 77.0 & 76.4 & \em{77.2} & 47.0 & \textbf{94.0} & 73.2 & 73.2 & \em{73.4} & 59.0 & \textbf{92.4} & \em{71.6} & 71.4 & \em{71.6} & 66.2 & \textbf{91.0} & \em{72.2} & \em{72.2} & \em{72.2}\\
\nopagebreak 
75 & 29.2 & \textbf{88.8} & \em{80.4} & 80.2 & \em{80.4} & 51.2 & \textbf{94.6} & \em{75.8} & \em{75.8} & 75.6 & 64.2 & \textbf{94.0} & \em{76.0} & \em{76.0} & \em{76.0} & 67.8 & \textbf{92.4} & \em{76.8} & \em{76.8} & \em{76.8}\\
\nopagebreak 
80 & 33.0 & \textbf{92.0} & \em{83.0} & 82.8 & 82.8 & 54.8 & \textbf{96.2} & 81.6 & \em{81.8} & \em{81.8} & 68.0 & \textbf{95.2} & 80.6 & 80.6 & \em{80.8} & 72.8 & \textbf{94.2} & \em{80.8} & \em{80.8} & \em{80.8}\\
\nopagebreak 
85 & 38.2 & \textbf{94.4} & \em{85.6} & 85.4 & \em{85.6} & 59.2 & \textbf{97.0} & 85.2 & \em{85.4} & 85.2 & 71.2 & \textbf{96.4} & \em{84.0} & \em{84.0} & \em{84.0} & 76.4 & \textbf{95.8} & \em{83.4} & \em{83.4} & \em{83.4}\\
\nopagebreak 
90 & 46.2 & \textbf{96.8} & \em{90.4} & 90.0 & 90.2 & 67.6 & \textbf{97.6} & 89.0 & \em{89.2} & \em{89.2} & 77.4 & \textbf{97.2} & \em{89.2} & \em{89.2} & \em{89.2} & 82.6 & \textbf{97.2} & \em{87.8} & \em{87.8} & 87.6\\
\nopagebreak 
95 & 59.4 & \textbf{98.6} & \em{93.6} & \em{93.6} & \em{93.6} & 77.8 & \textbf{98.4} & \em{93.4} & \em{93.4} & \em{93.4} & 85.6 & \textbf{98.6} & \em{93.4} & \em{93.4} & \em{93.4} & 87.8 & \textbf{98.2} & \em{93.4} & \em{93.4} & \em{93.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 19.4 & \textbf{93.0} & \em{73.2} & 73.0 & \em{73.2} & 42.2 & \textbf{95.8} & 73.4 & 73.6 & \em{73.8} & 57.0 & \textbf{94.8} & 72.6 & 72.6 & \em{72.8} & 66.2 & \textbf{92.8} & 72.4 & 72.4 & \em{72.6}\\
\nopagebreak 
75 & 21.8 & \textbf{94.6} & \em{76.4} & \em{76.4} & \em{76.4} & 45.4 & \textbf{96.6} & 76.6 & 76.4 & \em{76.8} & 61.0 & \textbf{95.4} & 76.8 & 76.8 & \em{77.0} & 69.8 & \textbf{95.0} & 77.2 & \em{77.4} & \em{77.4}\\
\nopagebreak 
80 & 24.6 & \textbf{96.2} & \em{79.8} & 79.6 & 79.6 & 51.4 & \textbf{98.0} & 80.6 & 80.4 & \em{80.8} & 66.0 & \textbf{96.6} & \em{81.0} & 80.8 & 80.8 & 72.8 & \textbf{95.4} & 81.0 & \em{81.2} & \em{81.2}\\
\nopagebreak 
85 & 28.6 & \textbf{97.6} & 84.2 & \em{84.4} & \em{84.4} & 58.0 & \textbf{98.8} & \em{84.0} & 83.8 & \em{84.0} & 71.0 & \textbf{97.8} & \em{86.4} & 86.2 & 86.2 & 77.4 & \textbf{96.6} & \em{87.0} & \em{87.0} & 86.8\\
\nopagebreak 
90 & 37.4 & \textbf{98.6} & 89.2 & 89.0 & \em{89.6} & 64.6 & \textbf{99.2} & 89.4 & \em{89.6} & \em{89.6} & 79.2 & \textbf{98.6} & \em{91.6} & 91.2 & 91.2 & 83.6 & \textbf{98.2} & 91.0 & \em{91.2} & \em{91.2}\\
\nopagebreak 
95 & 51.0 & \textbf{99.0} & 94.8 & 94.8 & \em{95.0} & 78.6 & \textbf{99.8} & \em{95.2} & \em{95.2} & 95.0 & 87.8 & \textbf{99.4} & \em{96.2} & \em{96.2} & \em{96.2} & 91.6 & \textbf{99.2} & \em{96.4} & \em{96.4} & \em{96.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 38.6 & 72.4 & \em{79.2} & 79.0 & \textbf{79.8} & 52.8 & \textbf{83.0} & 75.2 & 75.0 & \em{75.4} & 63.0 & \textbf{86.0} & \em{74.4} & \em{74.4} & 74.2 & 68.6 & \textbf{85.8} & 74.4 & 74.4 & \em{74.6}\\
\nopagebreak 
75 & 41.4 & 75.4 & \em{81.6} & 81.4 & \textbf{82.2} & 56.2 & \textbf{84.8} & \em{79.0} & 78.6 & 78.8 & 67.2 & \textbf{86.6} & \em{77.2} & \em{77.2} & \em{77.2} & 72.4 & \textbf{87.4} & \em{77.2} & \em{77.2} & 77.0\\
\nopagebreak 
80 & 44.4 & 79.6 & \em{84.4} & 84.0 & \textbf{84.8} & 59.8 & \textbf{87.8} & \em{83.4} & 83.2 & \em{83.4} & 71.0 & \textbf{88.8} & 81.0 & \em{81.2} & 81.0 & 76.6 & \textbf{90.2} & \em{81.4} & \em{81.4} & \em{81.4}\\
\nopagebreak 
85 & 49.6 & 83.8 & \textbf{88.2} & 87.8 & \em{88.0} & 64.6 & \textbf{90.4} & \em{85.8} & 85.6 & \em{85.8} & 76.4 & \textbf{92.8} & \em{86.0} & \em{86.0} & 85.8 & 80.8 & \textbf{92.6} & 85.6 & \em{85.8} & 85.4\\
\nopagebreak 
90 & 55.8 & 87.8 & \textbf{91.4} & \textbf{91.4} & \em{91.2} & 72.4 & \textbf{93.2} & \em{89.4} & \em{89.4} & \em{89.4} & 80.8 & \textbf{94.2} & \em{90.6} & 90.4 & 90.4 & 84.8 & \textbf{94.4} & \em{90.6} & \em{90.6} & \em{90.6}\\
\nopagebreak 
95 & 67.2 & \em{93.2} & \textbf{95.6} & \textbf{95.6} & \textbf{95.6} & 82.8 & \textbf{95.4} & \em{94.8} & \em{94.8} & \em{94.8} & 89.0 & \textbf{97.2} & \em{95.0} & \em{95.0} & \em{95.0} & 91.6 & \textbf{97.6} & \em{95.2} & \em{95.2} & \em{95.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 32.2 & \textbf{87.0} & 78.2 & 78.0 & \em{78.4} & 48.2 & \textbf{93.8} & 76.2 & \em{76.4} & 76.2 & 62.6 & \textbf{93.0} & \em{76.2} & \em{76.2} & \em{76.2} & 66.4 & \textbf{90.6} & \em{76.0} & \em{76.0} & \em{76.0}\\
\nopagebreak 
75 & 35.0 & \textbf{89.2} & 81.8 & 81.8 & \em{82.0} & 52.2 & \textbf{95.2} & \em{79.4} & \em{79.4} & \em{79.4} & 64.6 & \textbf{93.8} & 79.6 & 79.6 & \em{79.8} & 70.6 & \textbf{93.0} & \em{79.4} & \em{79.4} & \em{79.4}\\
\nopagebreak 
80 & 37.8 & \textbf{92.0} & \em{85.0} & \em{85.0} & \em{85.0} & 55.6 & \textbf{95.8} & \em{82.8} & \em{82.8} & \em{82.8} & 68.8 & \textbf{94.6} & 83.4 & 83.4 & \em{83.6} & 74.8 & \textbf{94.6} & \em{83.0} & \em{83.0} & \em{83.0}\\
\nopagebreak 
85 & 42.8 & \textbf{93.6} & 88.4 & \em{89.0} & 88.6 & 62.2 & \textbf{96.6} & \em{86.2} & \em{86.2} & 85.8 & 73.4 & \textbf{96.6} & \em{86.8} & \em{86.8} & \em{86.8} & 80.0 & \textbf{95.8} & \em{87.4} & \em{87.4} & \em{87.4}\\
\nopagebreak 
90 & 48.2 & \textbf{96.6} & 92.0 & 92.4 & \em{92.6} & 69.4 & \textbf{97.6} & 89.2 & 89.2 & \em{89.4} & 80.4 & \textbf{97.4} & \em{91.0} & \em{91.0} & 90.8 & 86.0 & \textbf{97.2} & \em{90.8} & \em{90.8} & \em{90.8}\\
\nopagebreak 
95 & 61.4 & \textbf{97.4} & \em{96.0} & \em{96.0} & \em{96.0} & 80.8 & \textbf{98.8} & \em{95.6} & \em{95.6} & \em{95.6} & 88.2 & \textbf{98.8} & 96.0 & 96.0 & \em{96.2} & 91.2 & \textbf{98.8} & \em{95.8} & \em{95.8} & \em{95.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 24.6 & \textbf{89.6} & 72.6 & 73.0 & \em{73.4} & 45.4 & \textbf{93.6} & \em{68.6} & 68.2 & 68.2 & 56.2 & \textbf{91.6} & \em{68.0} & \em{68.0} & \em{68.0} & 64.4 & \textbf{90.2} & 68.2 & 68.2 & \em{68.4}\\
\nopagebreak 
75 & 27.0 & \textbf{92.2} & 75.4 & 75.6 & \em{76.2} & 48.6 & \textbf{94.2} & \em{72.0} & \em{72.0} & 71.8 & 59.0 & \textbf{92.6} & \em{72.2} & \em{72.2} & 72.0 & 67.6 & \textbf{91.6} & \em{71.8} & \em{71.8} & \em{71.8}\\
\nopagebreak 
80 & 29.4 & \textbf{94.6} & 78.8 & 79.0 & \em{79.6} & 51.2 & \textbf{95.2} & 76.8 & \em{77.0} & 76.6 & 63.6 & \textbf{93.6} & 77.2 & \em{77.4} & 77.2 & 72.0 & \textbf{92.8} & 77.0 & \em{77.2} & 77.0\\
\nopagebreak 
85 & 33.8 & \textbf{96.2} & 82.6 & 82.6 & \em{83.0} & 57.2 & \textbf{96.4} & 82.8 & \em{83.0} & 82.8 & 69.8 & \textbf{95.2} & 82.2 & \em{82.4} & 82.2 & 76.8 & \textbf{94.4} & 81.4 & \em{81.6} & \em{81.6}\\
\nopagebreak 
90 & 42.6 & \textbf{97.4} & 88.6 & 88.4 & \em{88.8} & 63.4 & \textbf{97.2} & \em{87.2} & \em{87.2} & 87.0 & 79.2 & \textbf{96.6} & \em{88.8} & \em{88.8} & \em{88.8} & 83.2 & \textbf{96.4} & 87.6 & 87.6 & \em{87.8}\\
\nopagebreak 
95 & 54.8 & \textbf{98.4} & \em{94.8} & \em{94.8} & \em{94.8} & 78.2 & \textbf{99.0} & \em{93.4} & \em{93.4} & \em{93.4} & 87.2 & \textbf{98.0} & 94.0 & 94.0 & \em{94.2} & 89.8 & \textbf{97.8} & \em{94.2} & \em{94.2} & \em{94.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 36.4 & \textbf{86.4} & 52.4 & 52.4 & \em{53.0} & 45.0 & \textbf{88.6} & \em{53.2} & \em{53.2} & \em{53.2} & 50.2 & \textbf{88.6} & \em{53.2} & \em{53.2} & \em{53.2} & 53.2 & \textbf{88.6} & \em{55.0} & \em{55.0} & 54.8\\
\nopagebreak 
75 & 39.0 & \textbf{87.4} & 55.4 & 55.4 & \em{55.8} & 48.6 & \textbf{89.6} & \em{57.0} & \em{57.0} & \em{57.0} & 53.6 & \textbf{90.0} & \em{58.4} & \em{58.4} & \em{58.4} & 58.0 & \textbf{90.2} & \em{58.6} & \em{58.6} & \em{58.6}\\
\nopagebreak 
80 & 42.0 & \textbf{89.0} & 60.6 & 60.6 & \em{60.8} & 52.8 & \textbf{90.6} & \em{61.0} & \em{61.0} & \em{61.0} & 57.4 & \textbf{91.6} & \em{61.6} & \em{61.6} & 61.4 & \em{62.8} & \textbf{92.0} & 62.6 & 62.6 & 62.6\\
\nopagebreak 
85 & 46.8 & \textbf{91.0} & 66.2 & 66.2 & \em{66.4} & 56.6 & \textbf{92.6} & \em{66.4} & \em{66.4} & \em{66.4} & 62.2 & \textbf{93.0} & \em{68.6} & \em{68.6} & 68.4 & 66.6 & \textbf{92.8} & \em{68.0} & \em{68.0} & \em{68.0}\\
\nopagebreak 
90 & 53.0 & \textbf{92.2} & \em{74.2} & 74.0 & \em{74.2} & 64.4 & \textbf{94.2} & \em{74.2} & \em{74.2} & 74.0 & 68.6 & \textbf{95.0} & \em{75.4} & \em{75.4} & \em{75.4} & 71.8 & \textbf{95.2} & \em{74.8} & \em{74.8} & \em{74.8}\\
\nopagebreak 
95 & 62.8 & \textbf{95.4} & \em{84.2} & \em{84.2} & \em{84.2} & 73.4 & \textbf{96.2} & \em{82.4} & \em{82.4} & \em{82.4} & 78.6 & \textbf{97.0} & \em{82.6} & \em{82.6} & \em{82.6} & 80.2 & \textbf{97.2} & \em{83.6} & \em{83.6} & \em{83.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 54.6 & \textbf{78.8} & 61.6 & \em{61.8} & 61.6 & \em{59.8} & \textbf{83.6} & 59.4 & 59.4 & 59.2 & \em{60.8} & \textbf{84.8} & 55.6 & 55.6 & 55.6 & \em{62.0} & \textbf{85.2} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
75 & 57.8 & \textbf{80.4} & \em{66.2} & \em{66.2} & 66.0 & \em{63.4} & \textbf{85.8} & 62.4 & 62.4 & 62.4 & \em{63.2} & \textbf{86.8} & 60.0 & 60.0 & 60.0 & \em{66.0} & \textbf{87.2} & 59.0 & 59.0 & 59.0\\
\nopagebreak 
80 & 62.8 & \textbf{81.6} & \em{70.2} & \em{70.2} & \em{70.2} & \em{66.0} & \textbf{87.2} & 65.2 & 65.2 & 65.2 & \em{68.0} & \textbf{87.8} & 64.0 & 64.0 & 64.0 & \em{68.2} & \textbf{89.2} & 63.4 & 63.4 & 63.6\\
\nopagebreak 
85 & 66.0 & \textbf{83.2} & \em{74.4} & \em{74.4} & \em{74.4} & 69.2 & \textbf{89.4} & 70.2 & 70.2 & \em{70.4} & \em{71.8} & \textbf{89.6} & 69.2 & 69.2 & 69.6 & \em{71.4} & \textbf{90.2} & 71.0 & 71.0 & 71.0\\
\nopagebreak 
90 & 71.2 & \textbf{88.2} & \em{80.8} & \em{80.8} & \em{80.8} & 74.8 & \textbf{91.6} & \em{76.8} & \em{76.8} & \em{76.8} & 75.2 & \textbf{91.6} & \em{75.6} & \em{75.6} & \em{75.6} & \em{78.0} & \textbf{92.0} & 74.8 & 74.8 & 74.8\\
\nopagebreak 
95 & 79.2 & \textbf{92.4} & \em{86.8} & \em{86.8} & \em{86.8} & 81.4 & \textbf{93.0} & \em{86.2} & \em{86.2} & \em{86.2} & 82.8 & \textbf{93.6} & \em{83.8} & \em{83.8} & \em{83.8} & 84.2 & \textbf{93.8} & \em{84.6} & \em{84.6} & \em{84.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \em{62.2} & \textbf{71.2} & \em{62.2} & \em{62.2} & \em{62.2} & \em{66.0} & \textbf{78.0} & 58.8 & 58.8 & 58.8 & \em{66.8} & \textbf{82.0} & 59.8 & 59.8 & 59.8 & \em{67.8} & \textbf{82.8} & 59.0 & 59.0 & 59.0\\
\nopagebreak 
75 & 64.6 & \textbf{74.4} & 65.6 & 65.6 & \em{65.8} & \em{68.6} & \textbf{81.4} & 64.0 & 64.0 & 64.0 & \em{69.6} & \textbf{84.0} & 64.0 & 64.0 & 64.0 & \em{71.4} & \textbf{84.8} & 63.8 & 63.8 & 63.8\\
\nopagebreak 
80 & 68.0 & \textbf{77.2} & \em{70.8} & \em{70.8} & \em{70.8} & \em{71.8} & \textbf{84.4} & 69.0 & 69.0 & 69.0 & \em{73.4} & \textbf{86.4} & 68.0 & 68.0 & 68.0 & \em{75.0} & \textbf{87.0} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
85 & 72.4 & \textbf{79.6} & \em{76.8} & 76.6 & 76.6 & \em{75.2} & \textbf{87.2} & 72.6 & 72.6 & 72.6 & \em{76.4} & \textbf{88.4} & 72.4 & 72.4 & 72.4 & \em{78.2} & \textbf{89.4} & 71.8 & 71.8 & 71.8\\
\nopagebreak 
90 & 78.4 & \textbf{85.4} & \em{81.4} & \em{81.4} & \em{81.4} & \em{80.6} & \textbf{89.2} & 78.6 & 78.6 & 78.8 & \em{81.8} & \textbf{91.0} & 77.0 & 77.2 & 77.2 & \em{82.0} & \textbf{92.2} & 78.6 & 78.6 & 78.6\\
\nopagebreak 
95 & 85.6 & \textbf{89.2} & \em{87.8} & \em{87.8} & \em{87.8} & \em{86.8} & \textbf{92.4} & 86.2 & 86.2 & 86.4 & \em{87.6} & \textbf{93.2} & 86.0 & 86.0 & 86.2 & \em{87.4} & \textbf{94.2} & 85.4 & 85.4 & 85.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 39.8 & \textbf{80.2} & 54.4 & 54.4 & \em{54.6} & 46.0 & \textbf{87.0} & \em{53.8} & \em{53.8} & 53.6 & 52.2 & \textbf{88.6} & 54.0 & \em{54.2} & 54.0 & \em{55.8} & \textbf{89.4} & 55.4 & 55.4 & 55.4\\
\nopagebreak 
75 & 42.4 & \textbf{83.4} & 59.2 & 59.2 & \em{59.4} & 48.8 & \textbf{88.6} & \em{58.4} & \em{58.4} & \em{58.4} & 54.8 & \textbf{89.4} & \em{58.6} & \em{58.6} & \em{58.6} & 59.6 & \textbf{89.6} & 60.4 & 60.4 & \em{60.6}\\
\nopagebreak 
80 & 44.4 & \textbf{85.8} & 62.2 & 62.2 & \em{62.4} & 53.2 & \textbf{90.2} & \em{62.8} & 62.6 & 62.6 & 58.2 & \textbf{90.4} & \em{63.0} & \em{63.0} & \em{63.0} & 63.4 & \textbf{91.0} & \em{64.8} & \em{64.8} & \em{64.8}\\
\nopagebreak 
85 & 47.8 & \textbf{87.0} & 67.2 & \em{67.4} & \em{67.4} & 57.4 & \textbf{91.0} & \em{66.4} & \em{66.4} & \em{66.4} & 63.6 & \textbf{92.6} & \em{67.8} & \em{67.8} & \em{67.8} & 68.2 & \textbf{93.2} & \em{68.6} & 68.4 & \em{68.6}\\
\nopagebreak 
90 & 53.2 & \textbf{88.6} & \em{72.4} & \em{72.4} & \em{72.4} & 62.6 & \textbf{92.6} & \em{73.2} & \em{73.2} & \em{73.2} & 69.2 & \textbf{94.4} & \em{75.0} & \em{75.0} & \em{75.0} & 73.2 & \textbf{94.6} & \em{75.4} & \em{75.4} & \em{75.4}\\
\nopagebreak 
95 & 65.4 & \textbf{93.2} & \em{83.4} & \em{83.4} & \em{83.4} & 72.2 & \textbf{95.4} & \em{83.6} & \em{83.6} & \em{83.6} & 78.4 & \textbf{95.6} & \em{83.4} & \em{83.4} & \em{83.4} & 81.6 & \textbf{95.6} & \em{83.6} & \em{83.6} & \em{83.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 54.8 & \textbf{75.4} & 57.6 & 57.8 & \em{58.2} & 58.4 & \textbf{82.2} & \em{58.6} & \em{58.6} & 58.4 & \em{62.0} & \textbf{84.8} & 58.8 & 58.8 & 58.6 & \em{62.8} & \textbf{86.6} & 58.4 & 58.4 & 58.0\\
\nopagebreak 
75 & 55.8 & \textbf{78.6} & 61.8 & 62.0 & \em{62.6} & \em{61.4} & \textbf{85.2} & \em{61.4} & \em{61.4} & \em{61.4} & \em{65.0} & \textbf{87.0} & 61.4 & 61.4 & 61.4 & \em{65.6} & \textbf{87.8} & 61.0 & 61.0 & 60.8\\
\nopagebreak 
80 & 57.8 & \textbf{81.2} & 65.8 & 66.0 & \em{66.2} & 64.8 & \textbf{87.6} & \em{65.4} & \em{65.4} & \em{65.4} & \em{67.8} & \textbf{89.4} & 65.0 & 65.0 & 65.2 & \em{68.8} & \textbf{89.6} & 65.6 & 65.6 & 65.4\\
\nopagebreak 
85 & 62.2 & \textbf{84.0} & \em{70.4} & 70.2 & \em{70.4} & 67.8 & \textbf{89.8} & \em{69.6} & \em{69.6} & \em{69.6} & \em{72.0} & \textbf{90.8} & 70.6 & 70.6 & 70.6 & \em{73.4} & \textbf{91.2} & 70.2 & 70.2 & 70.2\\
\nopagebreak 
90 & 66.0 & \textbf{87.4} & \em{77.4} & \em{77.4} & \em{77.4} & 74.2 & \textbf{91.8} & \em{76.8} & \em{76.8} & \em{76.8} & 76.6 & \textbf{92.4} & \em{76.8} & \em{76.8} & \em{76.8} & \em{77.8} & \textbf{92.6} & 77.4 & 77.4 & 77.4\\
\nopagebreak 
95 & 76.2 & \textbf{91.2} & \em{85.6} & \em{85.6} & \em{85.6} & 81.8 & \textbf{94.4} & \em{84.6} & \em{84.6} & \em{84.6} & 83.0 & \textbf{94.2} & \em{84.2} & \em{84.2} & \em{84.2} & \em{84.2} & \textbf{94.2} & 82.8 & 82.8 & 82.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \em{69.2} & \textbf{69.6} & 67.6 & 67.4 & 67.8 & \em{69.6} & \textbf{74.6} & 59.2 & 59.2 & 59.6 & \em{69.6} & \textbf{78.8} & 57.4 & 57.4 & 57.8 & \em{70.0} & \textbf{80.6} & 57.4 & 57.4 & 57.4\\
\nopagebreak 
75 & \em{71.4} & \textbf{71.6} & 71.0 & 70.8 & 71.0 & \em{72.4} & \textbf{77.4} & 63.8 & 63.6 & 64.0 & \em{72.2} & \textbf{81.2} & 62.6 & 62.4 & 62.8 & \em{73.0} & \textbf{81.6} & 61.2 & 61.2 & 61.4\\
\nopagebreak 
80 & \textbf{74.2} & \textbf{74.2} & \textbf{74.2} & \textbf{74.2} & \em{74.0} & \em{74.8} & \textbf{80.2} & 67.8 & 67.8 & 67.8 & \em{75.2} & \textbf{83.6} & 67.2 & 67.2 & 67.4 & \em{76.0} & \textbf{84.8} & 67.6 & 67.4 & 67.6\\
\nopagebreak 
85 & 76.8 & 77.8 & \textbf{79.2} & \textbf{79.2} & \em{79.0} & \em{78.8} & \textbf{83.6} & 73.4 & 73.4 & 73.4 & \em{79.6} & \textbf{86.6} & 74.4 & 74.4 & 74.2 & \em{79.2} & \textbf{88.6} & 73.6 & 73.6 & 73.6\\
\nopagebreak 
90 & \em{81.8} & 81.6 & \textbf{84.2} & \textbf{84.2} & \textbf{84.2} & \em{82.4} & \textbf{87.4} & 80.8 & 80.8 & 80.8 & \em{84.0} & \textbf{90.2} & 80.0 & 80.0 & 80.0 & \em{83.8} & \textbf{91.2} & 79.8 & 79.8 & 79.8\\
\nopagebreak 
95 & \em{86.6} & \em{86.6} & \textbf{89.8} & \textbf{89.8} & \textbf{89.8} & \em{88.8} & \textbf{91.4} & 88.0 & 88.0 & 88.0 & \em{88.0} & \textbf{92.6} & 85.8 & 85.8 & 85.8 & \em{88.6} & \textbf{92.8} & 86.2 & 86.2 & 86.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 34.2 & \textbf{86.8} & 56.2 & 56.6 & \em{57.0} & 41.0 & \textbf{91.2} & 56.6 & 56.6 & \em{57.0} & 48.6 & \textbf{92.4} & \em{56.6} & \em{56.6} & \em{56.6} & 51.8 & \textbf{91.6} & \em{59.8} & 59.6 & \em{59.8}\\
\nopagebreak 
75 & 36.0 & \textbf{88.0} & 59.4 & 59.8 & \em{60.0} & 42.6 & \textbf{91.8} & 62.4 & 62.2 & \em{62.6} & 52.4 & \textbf{93.2} & \em{61.6} & \em{61.6} & 61.4 & 55.6 & \textbf{93.2} & \em{65.2} & \em{65.2} & 65.0\\
\nopagebreak 
80 & 38.6 & \textbf{89.6} & 64.6 & 64.8 & \em{65.0} & 47.0 & \textbf{93.2} & 66.2 & 66.2 & \em{66.4} & 55.4 & \textbf{95.6} & 68.2 & 68.2 & \em{68.6} & 60.0 & \textbf{94.4} & \em{70.0} & \em{70.0} & \em{70.0}\\
\nopagebreak 
85 & 43.0 & \textbf{90.8} & 68.6 & 68.8 & \em{69.0} & 55.0 & \textbf{95.2} & \em{71.6} & \em{71.6} & \em{71.6} & 61.0 & \textbf{96.6} & 74.2 & 74.2 & \em{74.6} & 67.8 & \textbf{96.2} & \em{76.2} & \em{76.2} & \em{76.2}\\
\nopagebreak 
90 & 51.2 & \textbf{92.6} & 76.8 & 76.8 & \em{77.0} & 62.4 & \textbf{97.2} & 77.6 & 77.6 & \em{77.8} & 69.8 & \textbf{97.4} & 81.8 & 81.8 & \em{82.0} & 75.6 & \textbf{97.6} & \em{85.2} & 85.0 & 85.0\\
\nopagebreak 
95 & 66.2 & \textbf{96.4} & \em{85.8} & 85.6 & \em{85.8} & 76.0 & \textbf{97.8} & \em{87.2} & \em{87.2} & \em{87.2} & 83.2 & \textbf{98.6} & \em{91.4} & \em{91.4} & \em{91.4} & 87.2 & \textbf{98.6} & \em{92.6} & \em{92.6} & \em{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 35.0 & \textbf{87.4} & 58.2 & \em{58.4} & 58.0 & 45.8 & \textbf{90.8} & \em{57.8} & \em{57.8} & \em{57.8} & 52.4 & \textbf{91.8} & 59.4 & 59.4 & \em{59.8} & 56.0 & \textbf{91.8} & \em{60.4} & \em{60.4} & \em{60.4}\\
\nopagebreak 
75 & 36.8 & \textbf{88.4} & 62.4 & \em{62.6} & 62.2 & 49.4 & \textbf{92.2} & \em{61.4} & \em{61.4} & \em{61.4} & 56.0 & \textbf{93.4} & 64.4 & 64.4 & \em{64.8} & 60.8 & \textbf{92.6} & \em{66.0} & \em{66.0} & 65.8\\
\nopagebreak 
80 & 40.6 & \textbf{90.0} & 65.2 & \em{65.4} & \em{65.4} & 51.8 & \textbf{94.2} & \em{66.2} & \em{66.2} & 66.0 & 59.4 & \textbf{94.8} & 70.4 & 70.4 & \em{70.8} & 66.0 & \textbf{94.2} & \em{72.2} & \em{72.2} & \em{72.2}\\
\nopagebreak 
85 & 44.6 & \textbf{92.4} & 70.6 & \em{70.8} & \em{70.8} & 56.8 & \textbf{95.0} & \em{73.0} & \em{73.0} & 72.8 & 66.4 & \textbf{95.6} & 75.0 & \em{75.2} & \em{75.2} & 71.6 & \textbf{95.0} & \em{78.6} & \em{78.6} & 78.4\\
\nopagebreak 
90 & 53.6 & \textbf{93.6} & 77.0 & \em{77.2} & \em{77.2} & 66.6 & \textbf{95.6} & \em{81.0} & \em{81.0} & \em{81.0} & 74.4 & \textbf{95.8} & \em{83.0} & \em{83.0} & \em{83.0} & 78.6 & \textbf{95.6} & \em{83.2} & \em{83.2} & \em{83.2}\\
\nopagebreak 
95 & 68.0 & \textbf{95.0} & \em{85.0} & \em{85.0} & \em{85.0} & 78.8 & \textbf{96.6} & \em{88.4} & \em{88.4} & \em{88.4} & 85.6 & \textbf{96.0} & \em{90.0} & \em{90.0} & \em{90.0} & 89.0 & \textbf{96.2} & \em{91.6} & \em{91.6} & \em{91.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 30.0 & \textbf{87.8} & \em{55.2} & \em{55.2} & \em{55.2} & 39.8 & \textbf{92.4} & \em{54.0} & \em{54.0} & 53.6 & 48.2 & \textbf{92.8} & \em{60.2} & 60.0 & 59.4 & 54.8 & \textbf{91.8} & \em{62.2} & \em{62.2} & 61.8\\
\nopagebreak 
75 & 33.4 & \textbf{88.4} & 58.6 & 58.6 & \em{58.8} & 44.0 & \textbf{93.6} & \em{58.6} & \em{58.6} & 58.4 & 53.2 & \textbf{93.2} & \em{62.8} & \em{62.8} & \em{62.8} & 61.2 & \textbf{93.6} & \em{65.8} & \em{65.8} & \em{65.8}\\
\nopagebreak 
80 & 36.6 & \textbf{89.6} & 61.6 & 61.6 & \em{61.8} & 48.4 & \textbf{94.4} & \em{63.4} & \em{63.4} & \em{63.4} & 59.0 & \textbf{94.8} & \em{67.2} & \em{67.2} & 67.0 & 66.4 & \textbf{94.2} & \em{70.6} & \em{70.6} & \em{70.6}\\
\nopagebreak 
85 & 41.2 & \textbf{91.6} & \em{67.0} & \em{67.0} & \em{67.0} & 55.6 & \textbf{95.2} & \em{68.6} & \em{68.6} & \em{68.6} & 67.0 & \textbf{96.0} & \em{71.8} & \em{71.8} & \em{71.8} & 70.2 & \textbf{96.2} & \em{75.6} & \em{75.6} & \em{75.6}\\
\nopagebreak 
90 & 51.4 & \textbf{93.0} & \em{75.8} & \em{75.8} & \em{75.8} & 65.4 & \textbf{96.0} & \em{76.2} & \em{76.2} & \em{76.2} & 73.2 & \textbf{97.0} & \em{80.2} & \em{80.2} & \em{80.2} & 77.8 & \textbf{97.0} & \em{82.2} & \em{82.2} & \em{82.2}\\
\nopagebreak 
95 & 67.0 & \textbf{95.0} & \em{83.2} & \em{83.2} & \em{83.2} & 78.0 & \textbf{97.4} & \em{84.6} & \em{84.6} & \em{84.6} & 83.4 & \textbf{97.2} & \em{87.2} & \em{87.2} & \em{87.2} & 87.4 & \textbf{97.4} & \em{89.4} & \em{89.4} & \em{89.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 35.8 & \textbf{85.0} & 59.6 & \em{60.0} & 59.2 & 45.4 & \textbf{90.2} & 61.0 & 61.0 & \em{61.2} & 51.8 & \textbf{92.0} & 63.8 & 63.8 & \em{64.0} & 56.0 & \textbf{90.8} & 63.8 & 63.6 & \em{64.0}\\
\nopagebreak 
75 & 39.6 & \textbf{87.2} & 62.4 & \em{62.6} & 62.0 & 48.6 & \textbf{91.8} & \em{64.2} & 64.0 & 64.0 & 55.8 & \textbf{93.0} & 67.4 & \em{67.6} & 67.4 & 60.6 & \textbf{92.4} & \em{68.2} & \em{68.2} & 68.0\\
\nopagebreak 
80 & 42.8 & \textbf{89.0} & 67.0 & \em{67.2} & 67.0 & 53.8 & \textbf{93.6} & \em{69.2} & 69.0 & \em{69.2} & 60.6 & \textbf{95.4} & \em{71.2} & \em{71.2} & \em{71.2} & 65.4 & \textbf{94.6} & \em{73.2} & \em{73.2} & 73.0\\
\nopagebreak 
85 & 48.0 & \textbf{90.6} & 70.6 & \em{70.8} & 70.6 & 60.0 & \textbf{96.0} & \em{74.8} & 74.6 & 74.6 & 65.0 & \textbf{95.6} & 77.6 & 77.6 & \em{77.8} & 71.8 & \textbf{95.8} & \em{77.8} & \em{77.8} & \em{77.8}\\
\nopagebreak 
90 & 55.0 & \textbf{92.8} & 78.4 & \em{78.6} & 78.4 & 68.0 & \textbf{96.6} & \em{81.0} & \em{81.0} & \em{81.0} & 75.6 & \textbf{96.6} & \em{83.6} & \em{83.6} & \em{83.6} & 79.4 & \textbf{96.8} & \em{84.2} & \em{84.2} & \em{84.2}\\
\nopagebreak 
95 & 68.4 & \textbf{94.2} & \em{86.2} & \em{86.2} & \em{86.2} & 78.0 & \textbf{98.0} & \em{89.0} & \em{89.0} & \em{89.0} & 85.8 & \textbf{98.4} & \em{91.4} & \em{91.4} & \em{91.4} & 88.2 & \textbf{98.4} & \em{92.6} & \em{92.6} & \em{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 35.6 & \textbf{89.8} & 60.8 & 60.8 & \em{61.0} & 45.2 & \textbf{92.0} & 60.6 & 60.6 & \em{60.8} & 53.6 & \textbf{91.2} & 61.6 & 61.6 & \em{61.8} & 58.6 & \textbf{92.2} & 63.2 & 63.2 & \em{63.4}\\
\nopagebreak 
75 & 39.2 & \textbf{91.2} & 63.8 & 64.0 & \em{64.2} & 50.4 & \textbf{93.4} & \em{64.8} & \em{64.8} & 64.6 & 57.4 & \textbf{93.6} & \em{66.2} & \em{66.2} & 66.0 & 62.4 & \textbf{92.8} & \em{68.4} & \em{68.4} & \em{68.4}\\
\nopagebreak 
80 & 43.8 & \textbf{92.0} & 69.0 & 69.0 & \em{69.2} & 54.2 & \textbf{94.0} & 69.6 & 69.6 & \em{69.8} & 62.2 & \textbf{95.2} & 70.2 & 70.2 & \em{70.4} & 66.8 & \textbf{95.2} & 72.8 & 72.8 & \em{73.0}\\
\nopagebreak 
85 & 50.2 & \textbf{92.6} & \em{73.8} & \em{73.8} & \em{73.8} & 62.0 & \textbf{95.0} & \em{74.6} & \em{74.6} & \em{74.6} & 68.0 & \textbf{95.8} & \em{76.8} & \em{76.8} & \em{76.8} & 73.2 & \textbf{96.6} & \em{78.4} & \em{78.4} & \em{78.4}\\
\nopagebreak 
90 & 58.0 & \textbf{93.8} & \em{79.2} & \em{79.2} & \em{79.2} & 69.4 & \textbf{96.0} & \em{80.6} & \em{80.6} & \em{80.6} & 75.4 & \textbf{96.8} & \em{84.2} & \em{84.2} & \em{84.2} & 80.6 & \textbf{97.4} & \em{85.8} & \em{85.8} & 85.6\\
\nopagebreak 
95 & 72.2 & \textbf{95.2} & \em{84.4} & \em{84.4} & \em{84.4} & 80.6 & \textbf{97.6} & \em{89.0} & \em{89.0} & \em{89.0} & 87.6 & \textbf{97.8} & \em{91.4} & \em{91.4} & \em{91.4} & 90.2 & \textbf{98.0} & \em{92.2} & \em{92.2} & \em{92.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 34.6 & \textbf{88.4} & 55.8 & 55.8 & \em{56.0} & 44.8 & \textbf{90.6} & 55.4 & 55.6 & \em{55.8} & 51.6 & \textbf{91.0} & \em{59.8} & \em{59.8} & \em{59.8} & 58.0 & \textbf{91.0} & \em{61.2} & \em{61.2} & 61.0\\
\nopagebreak 
75 & 38.8 & \textbf{90.2} & 58.2 & 58.2 & \em{58.4} & 47.0 & \textbf{92.2} & 59.4 & \em{59.6} & 59.2 & 55.2 & \textbf{92.2} & \em{64.6} & \em{64.6} & \em{64.6} & 61.2 & \textbf{92.4} & 65.8 & 65.8 & \em{66.0}\\
\nopagebreak 
80 & 42.8 & \textbf{91.4} & \em{62.0} & \em{62.0} & \em{62.0} & 52.4 & \textbf{93.2} & \em{64.2} & \em{64.2} & \em{64.2} & 61.4 & \textbf{93.6} & \em{68.8} & \em{68.8} & \em{68.8} & 65.6 & \textbf{94.2} & \em{70.6} & \em{70.6} & \em{70.6}\\
\nopagebreak 
85 & 47.4 & \textbf{92.8} & 67.6 & 67.6 & \em{67.8} & 56.8 & \textbf{94.6} & \em{70.4} & \em{70.4} & \em{70.4} & 67.2 & \textbf{95.6} & 73.0 & 73.0 & \em{73.2} & 71.0 & \textbf{95.8} & \em{76.2} & \em{76.2} & \em{76.2}\\
\nopagebreak 
90 & 56.6 & \textbf{94.2} & \em{75.0} & \em{75.0} & \em{75.0} & 66.6 & \textbf{96.2} & \em{77.6} & \em{77.6} & \em{77.6} & 74.6 & \textbf{97.2} & \em{80.6} & \em{80.6} & \em{80.6} & 79.8 & \textbf{97.6} & \em{84.6} & \em{84.6} & \em{84.6}\\
\nopagebreak 
95 & 68.4 & \textbf{95.6} & \em{82.4} & \em{82.4} & \em{82.4} & 76.8 & \textbf{97.6} & \em{85.8} & \em{85.8} & \em{85.8} & 83.8 & \textbf{98.2} & \em{88.4} & \em{88.4} & \em{88.4} & 88.6 & \textbf{98.4} & \em{89.6} & \em{89.6} & \em{89.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 25.2 & \textbf{81.6} & \em{75.4} & 74.6 & 75.2 & 40.4 & \textbf{92.4} & \em{72.8} & \em{72.8} & 72.2 & 51.6 & \textbf{93.2} & \em{69.4} & \em{69.4} & 69.0 & 57.8 & \textbf{92.2} & \em{70.0} & \em{70.0} & 69.6\\
\nopagebreak 
75 & 28.0 & \textbf{84.4} & 78.4 & 77.8 & \em{78.6} & 45.0 & \textbf{93.2} & \em{75.8} & \em{75.8} & 75.4 & 54.0 & \textbf{94.0} & \em{73.4} & 73.2 & 72.8 & 61.2 & \textbf{93.8} & \em{74.6} & \em{74.6} & 74.4\\
\nopagebreak 
80 & 32.0 & \textbf{87.8} & \em{80.4} & 79.8 & 80.2 & 49.6 & \textbf{94.8} & \em{78.2} & \em{78.2} & 78.0 & 58.8 & \textbf{94.6} & \em{78.4} & \em{78.4} & 78.2 & 65.6 & \textbf{95.0} & 78.0 & \em{78.2} & 77.8\\
\nopagebreak 
85 & 37.0 & \textbf{91.2} & \em{83.6} & \em{83.6} & 83.2 & 54.2 & \textbf{96.2} & 81.2 & 81.2 & \em{81.4} & 64.6 & \textbf{96.0} & \em{83.4} & \em{83.4} & \em{83.4} & 69.8 & \textbf{95.8} & \em{83.2} & \em{83.2} & \em{83.2}\\
\nopagebreak 
90 & 45.4 & \textbf{95.2} & \em{87.4} & \em{87.4} & \em{87.4} & 62.8 & \textbf{97.2} & \em{85.6} & \em{85.6} & \em{85.6} & 72.4 & \textbf{97.2} & \em{88.2} & 88.0 & 88.0 & 78.6 & \textbf{96.4} & \em{88.4} & \em{88.4} & 88.2\\
\nopagebreak 
95 & 58.6 & \textbf{97.4} & \em{92.8} & \em{92.8} & \em{92.8} & 75.4 & \textbf{98.6} & \em{92.2} & \em{92.2} & 91.8 & 83.0 & \textbf{99.2} & \em{93.4} & \em{93.4} & 93.2 & 88.0 & \textbf{99.0} & \em{94.6} & \em{94.6} & \em{94.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 16.4 & \textbf{89.4} & \em{71.8} & \em{71.8} & 71.6 & 36.2 & \textbf{94.2} & \em{71.8} & 71.6 & 71.6 & 49.8 & \textbf{93.0} & \em{72.6} & \em{72.6} & 72.4 & 58.0 & \textbf{91.8} & \em{71.6} & 71.4 & 71.2\\
\nopagebreak 
75 & 18.6 & \textbf{91.8} & \em{76.4} & \em{76.4} & 76.2 & 39.8 & \textbf{95.0} & 75.4 & 75.4 & \em{75.6} & 54.2 & \textbf{95.0} & \em{76.2} & \em{76.2} & \em{76.2} & 61.8 & \textbf{93.0} & \em{75.0} & \em{75.0} & 74.8\\
\nopagebreak 
80 & 21.6 & \textbf{93.2} & \em{80.2} & \em{80.2} & 80.0 & 45.0 & \textbf{96.4} & \em{79.4} & \em{79.4} & \em{79.4} & 58.2 & \textbf{95.8} & \em{78.8} & \em{78.8} & \em{78.8} & 67.4 & \textbf{94.8} & \em{78.4} & \em{78.4} & 78.2\\
\nopagebreak 
85 & 27.8 & \textbf{95.6} & \em{83.0} & \em{83.0} & 82.6 & 51.0 & \textbf{98.0} & \em{82.8} & \em{82.8} & \em{82.8} & 65.6 & \textbf{96.8} & 83.8 & \em{84.0} & \em{84.0} & 72.8 & \textbf{96.0} & \em{84.6} & \em{84.6} & 84.4\\
\nopagebreak 
90 & 35.6 & \textbf{97.2} & \em{87.6} & \em{87.6} & 87.4 & 60.4 & \textbf{98.8} & \em{89.0} & \em{89.0} & 88.8 & 74.8 & \textbf{97.8} & \em{89.8} & \em{89.8} & \em{89.8} & 80.8 & \textbf{96.6} & \em{89.8} & \em{89.8} & \em{89.8}\\
\nopagebreak 
95 & 54.0 & \textbf{98.4} & \em{93.2} & \em{93.2} & \em{93.2} & 73.6 & \textbf{99.6} & \em{93.8} & \em{93.8} & \em{93.8} & 84.0 & \textbf{99.2} & 94.8 & 94.8 & \em{95.0} & 88.6 & \textbf{99.0} & \em{95.6} & \em{95.6} & \em{95.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 11.6 & \textbf{93.8} & \em{60.8} & \em{60.8} & 60.6 & 31.6 & \textbf{96.6} & \em{63.6} & \em{63.6} & 63.0 & 45.6 & \textbf{96.0} & \em{66.4} & \em{66.4} & \em{66.4} & 53.0 & \textbf{95.0} & 69.2 & \em{69.4} & 69.2\\
\nopagebreak 
75 & 13.0 & \textbf{95.4} & \em{63.6} & \em{63.6} & 63.4 & 34.4 & \textbf{98.0} & \em{68.0} & \em{68.0} & 67.6 & 50.8 & \textbf{97.0} & \em{71.0} & \em{71.0} & \em{71.0} & 59.2 & \textbf{96.2} & \em{73.6} & \em{73.6} & 73.2\\
\nopagebreak 
80 & 16.0 & \textbf{96.8} & \em{70.6} & \em{70.6} & \em{70.6} & 39.2 & \textbf{98.8} & \em{71.6} & \em{71.6} & \em{71.6} & 55.2 & \textbf{97.8} & 75.6 & 75.6 & \em{75.8} & 64.0 & \textbf{97.0} & 77.6 & 77.6 & \em{77.8}\\
\nopagebreak 
85 & 20.6 & \textbf{97.6} & 75.4 & \em{75.6} & 75.4 & 46.2 & \textbf{99.0} & \em{76.8} & \em{76.8} & \em{76.8} & 61.4 & \textbf{98.6} & 80.0 & 80.0 & \em{80.2} & 70.2 & \textbf{98.0} & 82.6 & 82.6 & \em{83.0}\\
\nopagebreak 
90 & 27.8 & \textbf{98.6} & \em{81.0} & \em{81.0} & \em{81.0} & 54.6 & \textbf{99.4} & 83.0 & 83.0 & \em{83.2} & 69.6 & \textbf{99.2} & 87.0 & 87.0 & \em{87.2} & 78.6 & \textbf{98.8} & \em{89.2} & \em{89.2} & 89.0\\
\nopagebreak 
95 & 44.0 & \textbf{99.6} & \em{89.2} & \em{89.2} & \em{89.2} & 69.0 & \textbf{99.4} & \em{91.8} & \em{91.8} & \em{91.8} & 82.0 & \textbf{99.4} & \em{92.0} & \em{92.0} & \em{92.0} & 86.8 & \textbf{99.2} & \em{93.0} & \em{93.0} & \em{93.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 29.4 & \textbf{78.2} & 77.6 & 77.2 & \em{77.8} & 47.2 & \textbf{90.6} & 76.0 & \em{76.4} & \em{76.4} & 58.0 & \textbf{90.4} & 76.2 & \em{76.4} & 76.2 & 62.8 & \textbf{89.0} & 74.2 & \em{74.4} & \em{74.4}\\
\nopagebreak 
75 & 33.8 & \textbf{82.8} & 79.8 & 79.8 & \em{80.2} & 51.0 & \textbf{92.8} & \em{78.2} & \em{78.2} & \em{78.2} & 61.8 & \textbf{91.8} & 79.4 & \em{79.6} & \em{79.6} & 66.8 & \textbf{91.0} & 77.4 & \em{77.6} & 77.2\\
\nopagebreak 
80 & 38.0 & \textbf{85.8} & \em{82.8} & \em{82.8} & \em{82.8} & 54.8 & \textbf{94.4} & \em{81.8} & \em{81.8} & 81.6 & 66.4 & \textbf{93.2} & \em{82.2} & \em{82.2} & \em{82.2} & 70.6 & \textbf{92.4} & 80.8 & \em{81.0} & \em{81.0}\\
\nopagebreak 
85 & 42.8 & \textbf{89.4} & \em{85.4} & \em{85.4} & 85.2 & 60.8 & \textbf{96.2} & \em{84.8} & \em{84.8} & \em{84.8} & 69.2 & \textbf{96.2} & \em{85.4} & \em{85.4} & \em{85.4} & 74.6 & \textbf{95.0} & \em{86.0} & \em{86.0} & \em{86.0}\\
\nopagebreak 
90 & 50.8 & \textbf{94.8} & 89.2 & \em{89.4} & \em{89.4} & 66.4 & \textbf{97.4} & \em{89.0} & \em{89.0} & \em{89.0} & 74.2 & \textbf{97.6} & \em{90.2} & \em{90.2} & \em{90.2} & 78.8 & \textbf{97.4} & \em{90.8} & \em{90.8} & \em{90.8}\\
\nopagebreak 
95 & 61.2 & \textbf{97.8} & \em{94.2} & \em{94.2} & \em{94.2} & 74.6 & \textbf{98.8} & \em{93.0} & \em{93.0} & \em{93.0} & 83.0 & \textbf{98.6} & \em{93.4} & \em{93.4} & \em{93.4} & 86.8 & \textbf{99.0} & \em{93.6} & \em{93.6} & \em{93.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 15.8 & \textbf{86.6} & 70.8 & 70.2 & \em{71.4} & 34.2 & \textbf{94.0} & \em{67.4} & \em{67.4} & \em{67.4} & 46.4 & \textbf{92.0} & \em{68.8} & \em{68.8} & \em{68.8} & 57.0 & \textbf{90.6} & \em{70.2} & \em{70.2} & 69.6\\
\nopagebreak 
75 & 18.8 & \textbf{88.6} & 74.0 & 73.6 & \em{74.6} & 37.6 & \textbf{95.4} & 70.2 & 70.2 & \em{70.4} & 50.2 & \textbf{94.0} & \em{73.2} & \em{73.2} & 72.8 & 61.6 & \textbf{92.6} & \em{73.4} & \em{73.4} & 73.2\\
\nopagebreak 
80 & 21.8 & \textbf{92.0} & 78.0 & 77.8 & \em{78.6} & 42.2 & \textbf{96.4} & 75.4 & 75.4 & \em{75.6} & 56.6 & \textbf{95.6} & \em{78.2} & \em{78.2} & 78.0 & 66.6 & \textbf{94.2} & \em{78.0} & \em{78.0} & \em{78.0}\\
\nopagebreak 
85 & 26.6 & \textbf{94.8} & 82.0 & 81.8 & \em{82.2} & 48.4 & \textbf{97.6} & \em{80.4} & \em{80.4} & \em{80.4} & 65.2 & \textbf{97.2} & \em{82.2} & \em{82.2} & \em{82.2} & 72.6 & \textbf{95.6} & \em{83.4} & \em{83.4} & 83.2\\
\nopagebreak 
90 & 32.6 & \textbf{97.4} & \em{86.2} & 86.0 & \em{86.2} & 57.2 & \textbf{98.2} & \em{87.6} & \em{87.6} & \em{87.6} & 73.8 & \textbf{98.2} & \em{87.6} & \em{87.6} & 87.4 & 78.8 & \textbf{97.8} & 88.6 & \em{88.8} & 88.6\\
\nopagebreak 
95 & 47.0 & \textbf{98.6} & \em{92.4} & \em{92.4} & \em{92.4} & 73.0 & \textbf{99.4} & \em{94.4} & \em{94.4} & \em{94.4} & 84.0 & \textbf{99.0} & \em{94.6} & \em{94.6} & \em{94.6} & 87.6 & \textbf{99.0} & 95.4 & 95.4 & \em{95.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 12.6 & \textbf{92.2} & \em{59.6} & \em{59.6} & \em{59.6} & 29.4 & \textbf{97.4} & 61.0 & 60.8 & \em{61.2} & 42.4 & \textbf{95.4} & \em{64.8} & 64.6 & \em{64.8} & 52.4 & \textbf{93.8} & \em{67.2} & 67.0 & \em{67.2}\\
\nopagebreak 
75 & 14.4 & \textbf{93.6} & 64.2 & 64.2 & \em{64.4} & 32.0 & \textbf{98.0} & \em{64.0} & 63.6 & 63.8 & 46.6 & \textbf{96.6} & \em{69.2} & \em{69.2} & \em{69.2} & 58.2 & \textbf{95.0} & \em{71.0} & 70.8 & 70.8\\
\nopagebreak 
80 & 17.0 & \textbf{96.6} & \em{67.6} & \em{67.6} & \em{67.6} & 35.6 & \textbf{98.4} & \em{69.4} & \em{69.4} & 69.0 & 52.8 & \textbf{97.4} & \em{74.2} & 74.0 & 74.0 & 63.6 & \textbf{96.0} & \em{75.4} & \em{75.4} & \em{75.4}\\
\nopagebreak 
85 & 20.6 & \textbf{98.0} & \em{72.6} & 72.4 & 72.2 & 41.6 & \textbf{98.8} & \em{75.0} & \em{75.0} & 74.6 & 59.6 & \textbf{98.4} & \em{79.2} & \em{79.2} & 78.8 & 69.2 & \textbf{97.4} & 80.4 & 80.4 & \em{80.6}\\
\nopagebreak 
90 & 26.2 & \textbf{98.8} & 80.4 & 80.4 & \em{80.6} & 50.6 & \textbf{99.4} & \em{82.2} & \em{82.2} & 82.0 & 67.2 & \textbf{99.2} & \em{84.4} & \em{84.4} & \em{84.4} & 76.4 & \textbf{99.0} & \em{87.6} & \em{87.6} & \em{87.6}\\
\nopagebreak 
95 & 43.0 & \textbf{99.4} & \em{87.8} & \em{87.8} & \em{87.8} & 66.6 & \textbf{99.8} & \em{89.2} & \em{89.2} & \em{89.2} & 79.6 & \textbf{99.4} & \em{92.8} & \em{92.8} & \em{92.8} & 87.0 & \textbf{99.2} & 94.4 & 94.4 & \em{94.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 59.0 & \textbf{75.6} & \em{69.0} & \em{69.0} & 68.8 & 56.8 & \textbf{88.6} & \em{67.8} & \em{67.8} & 67.6 & 56.0 & \textbf{90.8} & \em{63.8} & \em{63.8} & \em{63.8} & 54.4 & \textbf{92.8} & \em{59.8} & \em{59.8} & \em{59.8}\\
\nopagebreak 
75 & 62.4 & \textbf{78.4} & \em{73.0} & \em{73.0} & 72.8 & 59.4 & \textbf{89.2} & \em{71.0} & \em{71.0} & \em{71.0} & 58.6 & \textbf{92.8} & \em{66.2} & \em{66.2} & \em{66.2} & 57.4 & \textbf{94.2} & \em{64.4} & \em{64.4} & \em{64.4}\\
\nopagebreak 
80 & 65.6 & \textbf{82.2} & 77.2 & 77.2 & \em{77.4} & 62.6 & \textbf{90.6} & 75.4 & 75.4 & \em{75.6} & 63.0 & \textbf{94.6} & \em{69.2} & \em{69.2} & \em{69.2} & 60.8 & \textbf{95.2} & \em{68.4} & \em{68.4} & \em{68.4}\\
\nopagebreak 
85 & 69.4 & \textbf{85.6} & \em{82.2} & \em{82.2} & \em{82.2} & 67.8 & \textbf{92.0} & \em{79.2} & \em{79.2} & \em{79.2} & 66.6 & \textbf{96.0} & \em{74.0} & \em{74.0} & \em{74.0} & 66.4 & \textbf{96.6} & \em{71.0} & \em{71.0} & \em{71.0}\\
\nopagebreak 
90 & 74.8 & \textbf{89.0} & \em{86.0} & \em{86.0} & \em{86.0} & 73.8 & \textbf{95.4} & \em{83.8} & \em{83.8} & 83.6 & 72.4 & \textbf{97.2} & \em{81.2} & \em{81.2} & \em{81.2} & 73.2 & \textbf{97.2} & \em{77.8} & \em{77.8} & \em{77.8}\\
\nopagebreak 
95 & 82.8 & \textbf{93.4} & \em{91.6} & \em{91.6} & \em{91.6} & 81.6 & \textbf{97.2} & \em{89.0} & \em{89.0} & \em{89.0} & 82.4 & \textbf{98.0} & \em{88.4} & \em{88.4} & \em{88.4} & 82.2 & \textbf{98.6} & \em{87.4} & \em{87.4} & \em{87.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{69.8} & \textbf{71.6} & 68.6 & 68.4 & 68.4 & 67.0 & \textbf{79.4} & 67.0 & 66.8 & \em{67.2} & \em{66.4} & \textbf{84.8} & 63.6 & 63.6 & 63.8 & \em{64.6} & \textbf{87.6} & 61.6 & 61.6 & 61.6\\
\nopagebreak 
75 & \em{72.6} & \textbf{73.8} & 71.4 & 71.2 & 71.2 & 69.6 & \textbf{82.6} & 70.0 & 70.0 & \em{70.4} & \em{68.2} & \textbf{86.2} & 67.0 & 67.0 & 67.2 & \em{66.4} & \textbf{89.8} & 65.4 & 65.4 & 65.4\\
\nopagebreak 
80 & 74.8 & \textbf{75.8} & \em{75.2} & 75.0 & 75.0 & 73.4 & \textbf{84.8} & 74.4 & \em{74.6} & \em{74.6} & 71.2 & \textbf{89.4} & \em{72.6} & \em{72.6} & \em{72.6} & \em{70.0} & \textbf{91.4} & 68.8 & 68.8 & 68.8\\
\nopagebreak 
85 & \em{78.0} & 77.2 & \textbf{80.2} & \textbf{80.2} & \textbf{80.2} & 77.8 & \textbf{87.4} & 79.2 & 79.2 & \em{79.4} & 74.2 & \textbf{91.2} & \em{77.0} & \em{77.0} & \em{77.0} & 72.8 & \textbf{93.0} & \em{74.2} & \em{74.2} & \em{74.2}\\
\nopagebreak 
90 & 82.4 & 82.0 & \textbf{85.2} & \textbf{85.2} & \em{85.0} & 81.4 & \textbf{91.4} & 84.0 & 84.0 & \em{84.2} & 79.6 & \textbf{94.0} & \em{82.8} & \em{82.8} & \em{82.8} & 77.8 & \textbf{94.8} & \em{80.2} & \em{80.2} & \em{80.2}\\
\nopagebreak 
95 & 88.4 & \em{89.4} & \textbf{91.2} & \textbf{91.2} & \textbf{91.2} & 87.8 & \textbf{94.4} & \em{90.4} & \em{90.4} & \em{90.4} & 87.0 & \textbf{95.8} & \em{88.0} & \em{88.0} & \em{88.0} & 86.2 & \textbf{96.0} & \em{88.0} & \em{88.0} & \em{88.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{73.4} & 69.8 & 71.8 & \em{72.0} & 71.8 & \em{70.2} & \textbf{81.8} & 70.0 & 70.0 & 70.0 & 67.8 & \textbf{87.2} & \em{68.2} & \em{68.2} & \em{68.2} & \em{66.6} & \textbf{89.2} & 66.0 & 66.0 & 66.0\\
\nopagebreak 
75 & \textbf{76.4} & 73.8 & 75.8 & \em{76.0} & \em{76.0} & 72.6 & \textbf{83.4} & 73.2 & \em{73.4} & \em{73.4} & 71.2 & \textbf{89.0} & 71.2 & \em{71.4} & \em{71.4} & 68.4 & \textbf{90.4} & \em{69.4} & \em{69.4} & \em{69.4}\\
\nopagebreak 
80 & 78.4 & 77.2 & \em{79.8} & \textbf{80.0} & \textbf{80.0} & 75.8 & \textbf{85.8} & \em{78.0} & \em{78.0} & \em{78.0} & 74.4 & \textbf{90.6} & 77.4 & \em{77.6} & \em{77.6} & 72.6 & \textbf{91.6} & \em{74.0} & \em{74.0} & \em{74.0}\\
\nopagebreak 
85 & \em{83.0} & 80.4 & \textbf{83.2} & \textbf{83.2} & \textbf{83.2} & 80.0 & \textbf{89.0} & \em{82.4} & \em{82.4} & \em{82.4} & 79.2 & \textbf{92.0} & \em{81.2} & \em{81.2} & \em{81.2} & 78.0 & \textbf{93.6} & \em{79.8} & \em{79.8} & \em{79.8}\\
\nopagebreak 
90 & 87.0 & 84.4 & \textbf{87.6} & \em{87.4} & \em{87.4} & 85.2 & \textbf{93.0} & 86.8 & 86.8 & \em{87.0} & 83.0 & \textbf{94.4} & \em{86.4} & \em{86.4} & \em{86.4} & 82.8 & \textbf{95.4} & \em{85.2} & \em{85.2} & \em{85.2}\\
\nopagebreak 
95 & \em{92.2} & 90.0 & \textbf{93.2} & \textbf{93.2} & \textbf{93.2} & 91.8 & \textbf{94.6} & \em{92.0} & \em{92.0} & \em{92.0} & 91.2 & \textbf{96.6} & \em{92.0} & \em{92.0} & \em{92.0} & 90.0 & \textbf{97.4} & 90.6 & 90.6 & \em{90.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 58.8 & \textbf{74.2} & \em{70.2} & 70.0 & 70.0 & 58.2 & \textbf{85.6} & \em{64.6} & \em{64.6} & \em{64.6} & 56.0 & \textbf{89.8} & \em{63.2} & \em{63.2} & \em{63.2} & 57.2 & \textbf{90.6} & \em{61.0} & \em{61.0} & \em{61.0}\\
\nopagebreak 
75 & 62.0 & \textbf{75.4} & \em{73.4} & \em{73.4} & \em{73.4} & 61.2 & \textbf{88.6} & \em{69.4} & \em{69.4} & \em{69.4} & 60.0 & \textbf{91.0} & \em{67.6} & \em{67.6} & \em{67.6} & 60.6 & \textbf{91.8} & \em{64.6} & \em{64.6} & \em{64.6}\\
\nopagebreak 
80 & 65.6 & \textbf{78.6} & \em{76.0} & \em{76.0} & 75.8 & 63.6 & \textbf{89.6} & \em{72.4} & \em{72.4} & \em{72.4} & 64.6 & \textbf{92.6} & \em{70.8} & \em{70.8} & \em{70.8} & 64.6 & \textbf{93.6} & \em{68.8} & \em{68.8} & \em{68.8}\\
\nopagebreak 
85 & 69.2 & \textbf{82.0} & \em{79.2} & \em{79.2} & \em{79.2} & 68.6 & \textbf{91.2} & \em{78.0} & \em{78.0} & \em{78.0} & 69.0 & \textbf{93.8} & \em{74.6} & \em{74.6} & \em{74.6} & 69.2 & \textbf{94.8} & \em{73.8} & \em{73.8} & \em{73.8}\\
\nopagebreak 
90 & 75.4 & \textbf{86.0} & \em{83.6} & \em{83.6} & \em{83.6} & 74.4 & \textbf{93.0} & \em{82.2} & \em{82.2} & \em{82.2} & 74.6 & \textbf{95.6} & \em{78.2} & \em{78.2} & \em{78.2} & 73.8 & \textbf{96.4} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
95 & 81.8 & \textbf{91.0} & \em{89.6} & \em{89.6} & \em{89.6} & 82.0 & \textbf{95.8} & 87.8 & \em{88.0} & 87.8 & 81.0 & \textbf{97.6} & \em{85.8} & \em{85.8} & \em{85.8} & 81.4 & \textbf{97.4} & \em{84.8} & \em{84.8} & \em{84.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{71.6} & 69.8 & \em{70.0} & \em{70.0} & \em{70.0} & 68.4 & \textbf{80.4} & \em{69.6} & 69.4 & 69.4 & 63.6 & \textbf{85.8} & \em{64.8} & \em{64.8} & 64.6 & \em{63.8} & \textbf{88.2} & 63.2 & 63.2 & 63.2\\
\nopagebreak 
75 & \textbf{74.2} & 72.4 & \em{73.6} & \em{73.6} & \em{73.6} & 71.2 & \textbf{83.0} & \em{72.4} & \em{72.4} & 72.2 & 66.8 & \textbf{87.8} & \em{70.6} & \em{70.6} & 70.4 & 65.8 & \textbf{90.6} & \em{67.6} & \em{67.6} & \em{67.6}\\
\nopagebreak 
80 & \textbf{78.0} & 74.4 & \em{77.0} & \em{77.0} & \em{77.0} & 74.6 & \textbf{84.8} & \em{76.8} & \em{76.8} & 76.6 & 72.0 & \textbf{90.0} & \em{73.6} & \em{73.6} & \em{73.6} & 69.2 & \textbf{91.8} & \em{71.6} & \em{71.6} & \em{71.6}\\
\nopagebreak 
85 & \textbf{81.8} & 76.8 & \em{80.6} & \em{80.6} & \em{80.6} & 78.0 & \textbf{86.6} & \em{80.0} & \em{80.0} & \em{80.0} & 76.0 & \textbf{91.8} & \em{78.4} & \em{78.4} & \em{78.4} & 74.0 & \textbf{92.8} & \em{75.8} & \em{75.8} & \em{75.8}\\
\nopagebreak 
90 & \textbf{85.4} & \em{80.8} & \textbf{85.4} & \textbf{85.4} & \textbf{85.4} & 81.8 & \textbf{90.8} & \em{84.8} & \em{84.8} & \em{84.8} & 79.8 & \textbf{93.6} & \em{81.4} & \em{81.4} & \em{81.4} & 78.6 & \textbf{95.4} & \em{80.2} & \em{80.2} & \em{80.2}\\
\nopagebreak 
95 & \em{90.0} & 87.4 & \textbf{91.2} & \textbf{91.2} & \textbf{91.2} & 88.0 & \textbf{94.0} & \em{90.2} & \em{90.2} & \em{90.2} & 85.6 & \textbf{95.8} & \em{88.6} & \em{88.6} & 88.4 & 85.0 & \textbf{96.8} & \em{87.2} & \em{87.2} & \em{87.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{74.2} & 67.2 & \em{70.6} & \em{70.6} & \em{70.6} & \em{72.4} & \textbf{79.6} & 70.0 & 70.0 & 70.0 & \em{68.0} & \textbf{84.6} & 67.4 & 67.2 & 67.2 & \em{66.2} & \textbf{87.8} & 63.6 & 63.6 & 63.6\\
\nopagebreak 
75 & \textbf{77.2} & 70.2 & \em{73.8} & \em{73.8} & \em{73.8} & \em{74.6} & \textbf{82.0} & 72.6 & 72.6 & 72.6 & \em{71.0} & \textbf{87.2} & 70.8 & 70.6 & 70.6 & \em{68.2} & \textbf{89.2} & 67.2 & 67.2 & 67.2\\
\nopagebreak 
80 & \textbf{79.8} & 72.4 & \em{77.8} & \em{77.8} & \em{77.8} & \em{77.0} & \textbf{83.4} & 76.6 & 76.6 & 76.6 & 73.8 & \textbf{88.0} & \em{74.6} & \em{74.6} & 74.4 & \em{72.4} & \textbf{90.4} & 72.0 & 72.0 & 71.8\\
\nopagebreak 
85 & \em{83.4} & 76.8 & \textbf{83.6} & \textbf{83.6} & \textbf{83.6} & 80.0 & \textbf{86.8} & \em{81.4} & \em{81.4} & \em{81.4} & 78.2 & \textbf{90.2} & \em{79.8} & \em{79.8} & \em{79.8} & 76.6 & \textbf{92.6} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
90 & \em{86.6} & 82.4 & \textbf{88.8} & \textbf{88.8} & \textbf{88.8} & 84.8 & \textbf{90.0} & \em{86.8} & \em{86.8} & \em{86.8} & 84.2 & \textbf{93.0} & \em{84.6} & \em{84.6} & \em{84.6} & 82.6 & \textbf{94.6} & \em{84.2} & \em{84.2} & \em{84.2}\\
\nopagebreak 
95 & \textbf{93.4} & \em{88.6} & \textbf{93.4} & \textbf{93.4} & \textbf{93.4} & 91.0 & \textbf{92.8} & \em{91.8} & \em{91.8} & \em{91.8} & \em{90.2} & \textbf{95.0} & 90.0 & 90.0 & 90.0 & \em{89.6} & \textbf{96.2} & 89.4 & 89.4 & \em{89.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 53.4 & \textbf{80.6} & \em{61.8} & \em{61.8} & 61.4 & 62.8 & \textbf{87.2} & \em{65.6} & \em{65.6} & \em{65.6} & 66.2 & \textbf{88.2} & 66.6 & 66.6 & \em{67.0} & \em{67.8} & \textbf{87.6} & 65.2 & 65.2 & 65.2\\
\nopagebreak 
75 & 56.4 & \textbf{82.0} & \em{65.6} & \em{65.6} & 65.4 & 66.2 & \textbf{88.8} & \em{71.4} & \em{71.4} & \em{71.4} & 70.8 & \textbf{89.4} & 71.6 & 71.6 & \em{71.8} & \em{72.4} & \textbf{89.0} & 69.2 & 69.2 & 69.2\\
\nopagebreak 
80 & 58.4 & \textbf{83.2} & \em{68.6} & \em{68.6} & 68.2 & 68.8 & \textbf{90.4} & \em{76.0} & \em{76.0} & 75.6 & 75.0 & \textbf{90.4} & 76.8 & 76.8 & \em{77.0} & \em{76.4} & \textbf{90.6} & 74.4 & 74.6 & 74.4\\
\nopagebreak 
85 & 61.8 & \textbf{85.4} & \em{73.4} & \em{73.4} & 73.2 & 73.0 & \textbf{92.0} & \em{80.2} & \em{80.2} & 80.0 & 78.8 & \textbf{93.2} & \em{81.2} & \em{81.2} & 81.0 & 79.2 & \textbf{93.4} & 81.0 & 81.0 & \em{81.2}\\
\nopagebreak 
90 & 65.8 & \textbf{87.4} & \em{77.8} & \em{77.8} & \em{77.8} & 78.2 & \textbf{94.4} & \em{84.2} & \em{84.2} & 84.0 & 82.2 & \textbf{95.6} & \em{86.6} & \em{86.6} & \em{86.6} & 85.2 & \textbf{95.4} & \em{86.4} & \em{86.4} & \em{86.4}\\
\nopagebreak 
95 & 72.2 & \textbf{91.4} & \em{82.4} & \em{82.4} & 82.2 & 84.6 & \textbf{97.0} & \em{89.0} & \em{89.0} & \em{89.0} & 88.0 & \textbf{97.8} & \em{90.8} & \em{90.8} & \em{90.8} & \em{90.2} & \textbf{97.6} & 90.0 & 90.0 & 90.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 57.4 & \textbf{83.4} & \em{60.0} & \em{60.0} & \em{60.0} & \em{65.6} & \textbf{84.6} & 61.8 & 62.0 & 62.0 & \em{68.4} & \textbf{86.2} & 62.2 & 62.2 & 62.4 & \em{70.0} & \textbf{86.4} & 62.2 & 62.2 & 62.0\\
\nopagebreak 
75 & 60.2 & \textbf{84.2} & \em{64.0} & \em{64.0} & 63.8 & \em{67.6} & \textbf{86.6} & 65.8 & 65.8 & 66.0 & \em{72.0} & \textbf{87.6} & 66.2 & 66.2 & 66.6 & \em{73.0} & \textbf{87.2} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
80 & 61.4 & \textbf{84.8} & \em{68.6} & \em{68.6} & 68.4 & \em{70.6} & \textbf{88.6} & 69.8 & 69.8 & 70.0 & \em{75.2} & \textbf{89.4} & 72.6 & 72.6 & 72.8 & \em{77.6} & \textbf{89.8} & 72.8 & 72.8 & 72.8\\
\nopagebreak 
85 & 65.4 & \textbf{87.0} & 73.6 & 73.6 & \em{73.8} & 74.6 & \textbf{91.0} & 76.8 & 76.8 & \em{77.0} & \em{79.4} & \textbf{91.6} & 77.2 & 77.2 & 77.6 & \em{80.0} & \textbf{91.6} & 77.6 & 77.6 & 77.6\\
\nopagebreak 
90 & 70.4 & \textbf{89.0} & \em{79.4} & \em{79.4} & 79.2 & 80.4 & \textbf{94.0} & 82.0 & 82.0 & \em{82.2} & 83.8 & \textbf{94.0} & 83.6 & 83.6 & \em{84.0} & \em{85.8} & \textbf{93.8} & 84.6 & 84.6 & 84.4\\
\nopagebreak 
95 & 77.0 & \textbf{91.2} & \em{86.4} & \em{86.4} & \em{86.4} & 85.4 & \textbf{95.6} & 90.2 & 90.2 & \em{90.6} & 88.6 & \textbf{97.0} & 90.8 & 90.8 & \em{91.0} & 89.8 & \textbf{97.0} & \em{90.4} & \em{90.4} & \em{90.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 66.6 & \textbf{85.6} & 71.2 & 71.2 & \em{71.4} & \em{74.4} & \textbf{85.2} & 68.6 & 68.6 & 68.8 & \em{76.6} & \textbf{85.6} & 69.2 & 69.2 & 69.2 & \em{77.6} & \textbf{84.6} & 67.2 & 67.2 & 67.0\\
\nopagebreak 
75 & 70.6 & \textbf{87.4} & 73.2 & 73.2 & \em{73.4} & \em{77.4} & \textbf{87.0} & 71.8 & 71.8 & 72.0 & \em{79.0} & \textbf{87.4} & 71.6 & 71.6 & 71.8 & \em{80.4} & \textbf{86.8} & 70.8 & 70.8 & 70.8\\
\nopagebreak 
80 & 73.0 & \textbf{88.2} & 76.4 & 76.4 & \em{76.6} & \em{80.2} & \textbf{89.2} & 76.2 & 76.2 & 76.4 & \em{82.6} & \textbf{88.6} & 75.4 & 75.4 & 75.6 & \em{82.4} & \textbf{88.6} & 75.2 & 75.2 & 75.2\\
\nopagebreak 
85 & 76.0 & \textbf{89.6} & 80.0 & 80.0 & \em{80.2} & \em{83.4} & \textbf{90.4} & 80.4 & 80.4 & 80.4 & \em{85.4} & \textbf{91.0} & 80.8 & 80.8 & 80.8 & \em{86.4} & \textbf{90.4} & 80.0 & 80.0 & 80.0\\
\nopagebreak 
90 & 80.0 & \textbf{91.4} & \em{85.6} & \em{85.6} & \em{85.6} & \em{87.8} & \textbf{92.4} & 86.0 & 86.0 & 86.0 & \em{89.6} & \textbf{92.0} & 85.8 & 85.8 & 85.8 & \em{89.6} & \textbf{92.0} & 84.8 & 84.8 & 84.8\\
\nopagebreak 
95 & 88.8 & \textbf{93.8} & \em{91.2} & \em{91.2} & \em{91.2} & \em{93.0} & \textbf{94.8} & 92.6 & 92.6 & 92.6 & \textbf{94.2} & \textbf{94.2} & \em{90.8} & \em{90.8} & \em{90.8} & \textbf{94.6} & \em{94.0} & 90.0 & 90.0 & 89.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 56.6 & \textbf{77.0} & \em{60.8} & \em{60.8} & \em{60.8} & \em{65.4} & \textbf{83.0} & 64.2 & 64.2 & 64.4 & \em{69.2} & \textbf{84.8} & 62.8 & 62.8 & 63.2 & \em{70.4} & \textbf{85.2} & 64.6 & 64.6 & 64.2\\
\nopagebreak 
75 & 58.6 & \textbf{78.2} & \em{62.6} & \em{62.6} & \em{62.6} & 67.8 & \textbf{85.4} & 67.8 & 67.8 & \em{68.0} & \em{72.0} & \textbf{86.4} & 68.4 & 68.6 & 68.6 & \em{74.0} & \textbf{87.2} & 68.6 & 68.6 & 68.6\\
\nopagebreak 
80 & 61.2 & \textbf{80.4} & \em{67.4} & \em{67.4} & \em{67.4} & 70.2 & \textbf{86.8} & \em{71.8} & \em{71.8} & 71.4 & \em{74.8} & \textbf{88.2} & 73.6 & 73.6 & 73.6 & \em{76.4} & \textbf{90.0} & 73.8 & 73.8 & 73.8\\
\nopagebreak 
85 & 64.6 & \textbf{81.4} & \em{71.2} & \em{71.2} & 71.0 & 74.8 & \textbf{88.4} & \em{77.2} & \em{77.2} & \em{77.2} & 79.2 & \textbf{91.0} & 79.6 & \em{79.8} & 79.2 & \em{80.2} & \textbf{92.2} & 79.0 & 79.0 & 79.0\\
\nopagebreak 
90 & 67.2 & \textbf{84.4} & \em{75.4} & \em{75.4} & \em{75.4} & 78.0 & \textbf{90.8} & \em{80.6} & \em{80.6} & \em{80.6} & 82.8 & \textbf{93.2} & \em{83.6} & \em{83.6} & \em{83.6} & \em{84.2} & \textbf{94.0} & \em{84.2} & \em{84.2} & \em{84.2}\\
\nopagebreak 
95 & 72.8 & \textbf{87.0} & \em{80.4} & \em{80.4} & \em{80.4} & 83.0 & \textbf{93.8} & \em{87.6} & \em{87.6} & \em{87.6} & 87.6 & \textbf{96.0} & \em{90.6} & \em{90.6} & \em{90.6} & 89.0 & \textbf{95.8} & \em{90.4} & \em{90.4} & \em{90.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 60.2 & \textbf{83.0} & \em{67.2} & \em{67.2} & \em{67.2} & \em{67.0} & \textbf{85.8} & 65.4 & 65.4 & 65.4 & \em{69.6} & \textbf{87.2} & 64.6 & 64.6 & 64.6 & \em{71.2} & \textbf{85.8} & 63.8 & 63.8 & 63.6\\
\nopagebreak 
75 & 62.4 & \textbf{83.8} & \em{69.8} & \em{69.8} & \em{69.8} & \em{71.2} & \textbf{88.2} & 68.6 & 68.6 & 68.6 & \em{71.8} & \textbf{88.0} & 69.8 & 69.8 & 69.8 & \em{73.2} & \textbf{87.6} & 69.8 & 69.8 & 69.8\\
\nopagebreak 
80 & 66.2 & \textbf{85.4} & 72.8 & \em{73.0} & 72.6 & 74.0 & \textbf{89.2} & \em{74.6} & \em{74.6} & \em{74.6} & \em{76.8} & \textbf{89.6} & 74.4 & 74.4 & 74.6 & \em{79.4} & \textbf{89.2} & 75.2 & 75.2 & 75.2\\
\nopagebreak 
85 & 69.4 & \textbf{87.8} & \em{76.0} & \em{76.0} & 75.8 & 77.6 & \textbf{90.8} & 79.0 & 79.0 & \em{79.2} & \em{81.6} & \textbf{91.2} & 79.6 & 79.6 & 79.8 & \em{83.0} & \textbf{90.8} & 79.2 & 79.2 & 79.2\\
\nopagebreak 
90 & 73.4 & \textbf{90.0} & \em{80.6} & \em{80.6} & \em{80.6} & 82.6 & \textbf{92.8} & 83.8 & 83.8 & \em{84.0} & \em{85.4} & \textbf{93.2} & 84.4 & 84.4 & 84.6 & \em{87.4} & \textbf{93.6} & 83.8 & 83.8 & 83.8\\
\nopagebreak 
95 & 79.2 & \textbf{91.8} & 87.6 & 87.6 & \em{87.8} & 87.4 & \textbf{95.6} & 90.2 & 90.2 & \em{90.4} & 90.2 & \textbf{95.8} & 90.8 & 90.8 & \em{91.0} & \em{91.8} & \textbf{96.2} & 91.6 & 91.6 & 91.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 66.6 & \textbf{82.0} & 68.0 & 68.0 & \em{68.2} & \em{74.2} & \textbf{83.0} & 67.2 & 67.2 & 68.4 & \em{77.2} & \textbf{83.2} & 67.4 & 67.4 & 68.0 & \em{79.0} & \textbf{83.2} & 67.4 & 67.4 & 67.4\\
\nopagebreak 
75 & 70.0 & \textbf{83.2} & 73.0 & 73.0 & \em{73.2} & \em{78.6} & \textbf{84.4} & 70.4 & 70.6 & 71.4 & \em{79.8} & \textbf{85.6} & 71.2 & 71.2 & 71.8 & \em{81.6} & \textbf{86.0} & 71.4 & 71.4 & 71.6\\
\nopagebreak 
80 & 74.4 & \textbf{85.4} & 77.0 & 77.0 & \em{77.2} & \em{81.0} & \textbf{87.8} & 75.6 & 75.6 & 76.2 & \em{83.0} & \textbf{87.4} & 76.2 & 76.2 & 76.4 & \em{84.2} & \textbf{88.4} & 76.0 & 76.0 & 76.0\\
\nopagebreak 
85 & 78.4 & \textbf{88.0} & 82.0 & 82.0 & \em{82.2} & \em{84.0} & \textbf{90.6} & 81.2 & 81.2 & 81.8 & \em{86.6} & \textbf{91.4} & 81.8 & 81.8 & 81.8 & \em{87.0} & \textbf{91.2} & 80.8 & 80.8 & 80.8\\
\nopagebreak 
90 & 83.2 & \textbf{90.4} & 85.2 & 85.2 & \em{85.4} & \em{88.0} & \textbf{92.4} & 87.2 & 87.2 & 87.4 & \em{89.8} & \textbf{93.0} & 86.8 & 86.8 & 86.8 & \em{89.4} & \textbf{93.0} & 85.4 & 85.4 & 85.4\\
\nopagebreak 
95 & 88.4 & \textbf{93.0} & 90.8 & 90.8 & \em{91.0} & \em{93.0} & \textbf{94.8} & 92.2 & 92.2 & 92.2 & \em{94.2} & \textbf{95.4} & 91.0 & 91.0 & 91.2 & \em{94.0} & \textbf{95.4} & 90.4 & 90.4 & 90.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{83.8} & 44.0 & \em{77.8} & \em{77.8} & 77.6 & \textbf{86.2} & 61.8 & 77.0 & 77.2 & \em{77.4} & \textbf{85.6} & 71.6 & 76.0 & 76.2 & \em{76.4} & \textbf{82.4} & \em{75.2} & 75.0 & 75.0 & 75.0\\
\nopagebreak 
75 & \textbf{87.4} & 46.6 & \em{79.2} & \em{79.2} & 79.0 & \textbf{88.6} & 64.4 & 80.2 & 80.4 & \em{80.6} & \textbf{88.0} & 74.0 & 79.2 & 79.2 & \em{79.4} & \textbf{86.4} & \em{78.6} & 77.8 & 77.8 & 77.8\\
\nopagebreak 
80 & \textbf{89.2} & 49.2 & \em{83.2} & \em{83.2} & 82.8 & \textbf{90.4} & 68.4 & 83.2 & 83.4 & \em{83.6} & \textbf{90.2} & 76.8 & \em{82.2} & \em{82.2} & \em{82.2} & \textbf{89.4} & \em{81.8} & \em{81.8} & \em{81.8} & \em{81.8}\\
\nopagebreak 
85 & \textbf{90.0} & 51.6 & \em{86.4} & \em{86.4} & 86.2 & \textbf{91.0} & 73.0 & \em{86.4} & \em{86.4} & \em{86.4} & \textbf{91.2} & 80.8 & 85.8 & 85.8 & \em{86.0} & \textbf{91.2} & 84.4 & \em{85.2} & \em{85.2} & 85.0\\
\nopagebreak 
90 & \textbf{91.8} & 56.6 & \em{89.0} & \em{89.0} & \em{89.0} & \textbf{92.8} & 77.6 & \em{89.4} & \em{89.4} & \em{89.4} & \textbf{92.8} & 84.0 & 89.0 & \em{89.2} & \em{89.2} & \textbf{92.8} & 87.2 & \em{89.0} & \em{89.0} & \em{89.0}\\
\nopagebreak 
95 & \textbf{93.2} & 62.8 & \em{92.2} & \em{92.2} & \em{92.2} & \textbf{95.2} & 82.2 & \em{93.6} & \em{93.6} & \em{93.6} & \textbf{95.2} & 88.4 & \em{92.8} & \em{92.8} & \em{92.8} & \textbf{95.2} & 90.2 & \em{92.6} & \em{92.6} & \em{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{84.0} & 56.2 & \em{79.8} & \em{79.8} & 79.6 & \textbf{84.2} & 70.2 & \em{76.4} & \em{76.4} & \em{76.4} & \textbf{84.8} & 74.6 & 74.6 & \em{74.8} & \em{74.8} & \textbf{84.0} & \em{78.2} & 72.8 & 72.8 & 72.8\\
\nopagebreak 
75 & \textbf{85.8} & 58.8 & \em{82.8} & \em{82.8} & \em{82.8} & \textbf{86.8} & 73.2 & \em{80.2} & \em{80.2} & \em{80.2} & \textbf{86.6} & 77.8 & \em{78.4} & \em{78.4} & 78.2 & \textbf{86.8} & \em{80.4} & 76.6 & 76.6 & 76.6\\
\nopagebreak 
80 & \textbf{88.8} & 62.2 & 84.6 & \em{84.8} & \em{84.8} & \textbf{89.8} & 76.4 & 82.8 & 82.8 & \em{83.0} & \textbf{89.0} & 80.2 & \em{82.0} & \em{82.0} & 81.8 & \textbf{89.4} & \em{82.2} & 80.4 & 80.4 & 80.4\\
\nopagebreak 
85 & \textbf{91.0} & 66.4 & \em{87.6} & \em{87.6} & 87.2 & \textbf{91.8} & 78.2 & 85.8 & 85.8 & \em{86.0} & \textbf{92.2} & \em{84.4} & 84.2 & 84.2 & \em{84.4} & \textbf{92.4} & \em{85.8} & 83.0 & 83.0 & 83.0\\
\nopagebreak 
90 & \textbf{92.8} & 71.0 & \em{89.4} & \em{89.4} & 89.2 & \textbf{93.4} & 83.2 & \em{90.0} & \em{90.0} & 89.8 & \textbf{94.0} & 87.4 & 88.6 & \em{88.8} & \em{88.8} & \textbf{93.8} & \em{88.4} & 88.2 & 88.2 & 88.2\\
\nopagebreak 
95 & \textbf{94.6} & 77.2 & \em{93.0} & \em{93.0} & 92.8 & \textbf{95.0} & 87.4 & \em{92.8} & \em{92.8} & 92.4 & \textbf{95.4} & 91.0 & 93.4 & 93.4 & \em{93.6} & \textbf{95.8} & 92.0 & \em{94.0} & \em{94.0} & \em{94.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{86.6} & 59.4 & \em{80.0} & \em{80.0} & \em{80.0} & \textbf{85.2} & 70.8 & \em{74.6} & \em{74.6} & \em{74.6} & \textbf{84.6} & \em{74.6} & 70.6 & 70.6 & 70.8 & \textbf{83.8} & \em{76.4} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
75 & \textbf{88.4} & 62.4 & 81.8 & 81.8 & \em{82.0} & \textbf{87.2} & 74.4 & 77.4 & 77.4 & \em{77.8} & \textbf{86.2} & \em{77.8} & 75.2 & 75.2 & 75.2 & \textbf{85.2} & \em{80.8} & 72.6 & 72.6 & 72.6\\
\nopagebreak 
80 & \textbf{89.4} & 66.6 & 84.4 & 84.4 & \em{84.6} & \textbf{89.0} & 78.4 & 80.8 & 81.0 & \em{81.2} & \textbf{88.8} & \em{82.4} & 79.0 & 79.0 & 79.4 & \textbf{87.8} & \em{83.2} & 77.2 & 77.2 & 77.2\\
\nopagebreak 
85 & \textbf{91.0} & 71.4 & 87.2 & 87.2 & \em{87.4} & \textbf{92.0} & 83.4 & 86.0 & 86.0 & \em{86.4} & \textbf{90.8} & \em{86.4} & 84.6 & 84.6 & 85.0 & \textbf{89.8} & \em{86.8} & 84.0 & 84.2 & 84.0\\
\nopagebreak 
90 & \textbf{93.4} & 77.2 & 90.0 & 90.0 & \em{90.2} & \textbf{93.4} & 87.4 & 89.6 & 89.6 & \em{90.0} & \textbf{93.6} & 89.2 & 89.6 & 89.6 & \em{89.8} & \textbf{94.2} & \em{90.6} & 88.2 & 88.2 & 88.2\\
\nopagebreak 
95 & \textbf{96.2} & 82.8 & 93.8 & 93.8 & \em{94.0} & \textbf{96.4} & 90.8 & 94.2 & 94.2 & \em{94.4} & \textbf{97.0} & 92.6 & \em{93.6} & \em{93.6} & \em{93.6} & \textbf{97.2} & \em{93.4} & 93.2 & 93.0 & 93.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{85.6} & 39.0 & \em{75.0} & \em{75.0} & \em{75.0} & \textbf{87.8} & 58.2 & \em{77.8} & \em{77.8} & 77.6 & \textbf{88.0} & 70.0 & 77.4 & 77.4 & \em{77.6} & \textbf{87.2} & 73.2 & \em{76.4} & \em{76.4} & \em{76.4}\\
\nopagebreak 
75 & \textbf{87.6} & 41.4 & \em{78.0} & \em{78.0} & 77.8 & \textbf{89.6} & 61.8 & 82.0 & 82.0 & \em{82.2} & \textbf{89.4} & 72.8 & 81.4 & 81.4 & \em{81.8} & \textbf{89.2} & 76.6 & \em{80.8} & \em{80.8} & \em{80.8}\\
\nopagebreak 
80 & \textbf{89.8} & 44.6 & \em{84.0} & \em{84.0} & 83.6 & \textbf{91.0} & 64.6 & 85.0 & 85.0 & \em{85.2} & \textbf{91.4} & 75.8 & \em{84.4} & 84.2 & \em{84.4} & \textbf{90.8} & 78.6 & \em{84.4} & \em{84.4} & \em{84.4}\\
\nopagebreak 
85 & \textbf{90.8} & 47.8 & \em{87.2} & \em{87.2} & 86.8 & \textbf{92.2} & 70.4 & \em{87.2} & \em{87.2} & 86.8 & \textbf{93.4} & 79.0 & 87.0 & \em{87.2} & 86.6 & \textbf{93.0} & 82.4 & \em{86.2} & \em{86.2} & \em{86.2}\\
\nopagebreak 
90 & \textbf{91.8} & 51.0 & \em{89.8} & \em{89.8} & 89.6 & \textbf{93.4} & 75.8 & \em{89.6} & \em{89.6} & 89.4 & \textbf{94.8} & 83.2 & 90.2 & \em{90.4} & 90.2 & \textbf{95.0} & 86.6 & \em{90.4} & \em{90.4} & \em{90.4}\\
\nopagebreak 
95 & \textbf{93.2} & 59.2 & \em{92.6} & \em{92.6} & 92.4 & \textbf{96.0} & 82.4 & \em{94.0} & \em{94.0} & \em{94.0} & \textbf{96.8} & 88.2 & 93.6 & \em{93.8} & 93.6 & \textbf{96.8} & 91.2 & 93.6 & \em{93.8} & 93.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{85.4} & 51.4 & \em{78.4} & \em{78.4} & \em{78.4} & \textbf{86.4} & 67.2 & 75.8 & 75.8 & \em{76.2} & \textbf{85.8} & 73.2 & \em{74.2} & \em{74.2} & \em{74.2} & \textbf{85.8} & \em{75.6} & 72.8 & 72.8 & 73.0\\
\nopagebreak 
75 & \textbf{87.0} & 54.4 & \em{81.0} & \em{81.0} & \em{81.0} & \textbf{88.6} & 69.6 & 78.2 & 78.2 & \em{78.6} & \textbf{87.8} & 74.4 & 79.0 & 79.0 & \em{79.2} & \textbf{87.0} & \em{77.6} & 76.4 & 76.4 & 76.6\\
\nopagebreak 
80 & \textbf{89.2} & 57.0 & \em{84.8} & \em{84.8} & \em{84.8} & \textbf{90.2} & 72.8 & 80.8 & 80.8 & \em{81.2} & \textbf{89.6} & 79.2 & 80.8 & 80.8 & \em{81.0} & \textbf{88.6} & \em{81.4} & 80.6 & 80.6 & 80.8\\
\nopagebreak 
85 & \textbf{90.4} & 61.8 & \em{88.0} & \em{88.0} & \em{88.0} & \textbf{92.0} & 76.2 & 85.4 & 85.4 & \em{86.0} & \textbf{91.4} & 83.0 & 83.6 & 83.6 & \em{84.0} & \textbf{91.4} & \em{85.0} & 83.4 & 83.4 & 83.6\\
\nopagebreak 
90 & \textbf{92.0} & 66.2 & \em{90.2} & \em{90.2} & 90.0 & \textbf{92.4} & 81.6 & 88.6 & 88.6 & \em{89.2} & \textbf{93.4} & 86.8 & 87.4 & 87.4 & \em{88.0} & \textbf{93.0} & \em{88.2} & 87.2 & 87.2 & 87.2\\
\nopagebreak 
95 & \textbf{93.4} & 73.6 & \em{93.0} & \em{93.0} & 92.8 & \textbf{95.4} & 88.0 & \em{92.4} & \em{92.4} & \em{92.4} & \textbf{95.4} & 90.6 & 92.2 & 92.2 & \em{92.4} & \textbf{95.2} & \em{92.2} & \em{92.2} & \em{92.2} & \em{92.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{86.8} & 56.0 & \em{75.8} & \em{75.8} & \em{75.8} & \textbf{86.8} & 68.4 & \em{71.6} & 71.4 & 71.2 & \textbf{86.6} & \em{72.4} & 69.4 & 69.6 & 69.8 & \textbf{86.2} & \em{75.2} & 68.2 & 68.2 & 68.2\\
\nopagebreak 
75 & \textbf{89.6} & 58.8 & \em{79.8} & \em{79.8} & \em{79.8} & \textbf{89.0} & 72.4 & \em{75.0} & \em{75.0} & 74.8 & \textbf{87.6} & \em{76.0} & 74.4 & 74.4 & 74.8 & \textbf{87.2} & \em{77.0} & 72.8 & 72.8 & 72.8\\
\nopagebreak 
80 & \textbf{91.8} & 63.0 & \em{82.8} & \em{82.8} & \em{82.8} & \textbf{90.8} & 74.6 & 79.6 & 79.6 & \em{80.0} & \textbf{90.2} & \em{79.4} & 79.0 & 79.0 & 79.0 & \textbf{89.6} & \em{80.2} & 77.2 & 77.2 & 77.2\\
\nopagebreak 
85 & \textbf{93.6} & 69.2 & \em{86.4} & \em{86.4} & 86.2 & \textbf{92.6} & 79.4 & 83.0 & 83.0 & \em{83.2} & \textbf{92.0} & 82.4 & 82.4 & 82.4 & \em{82.6} & \textbf{91.6} & \em{83.8} & 81.6 & 81.6 & 81.4\\
\nopagebreak 
90 & \textbf{94.6} & 74.6 & 89.8 & 89.8 & \em{90.0} & \textbf{94.4} & 82.4 & \em{87.6} & \em{87.6} & \em{87.6} & \textbf{94.2} & 85.8 & 86.2 & 86.2 & \em{86.4} & \textbf{94.2} & \em{86.8} & 85.6 & 85.6 & 85.4\\
\nopagebreak 
95 & \textbf{96.4} & 78.2 & \em{92.6} & \em{92.6} & \em{92.6} & \textbf{96.4} & 88.0 & \em{92.2} & \em{92.2} & \em{92.2} & \textbf{96.4} & 90.2 & 92.2 & 92.2 & \em{92.4} & \textbf{96.4} & 91.0 & \em{91.2} & \em{91.2} & 91.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 32.0 & \textbf{91.0} & \em{45.2} & \em{45.2} & 45.0 & 43.0 & \textbf{96.0} & 51.8 & 51.8 & \em{52.0} & 51.0 & \textbf{95.6} & 55.0 & 55.0 & \em{55.4} & \em{55.6} & \textbf{94.6} & 55.4 & 55.4 & 55.4\\
\nopagebreak 
75 & 34.8 & \textbf{91.4} & \em{48.8} & \em{48.8} & \em{48.8} & 47.0 & \textbf{96.4} & 55.4 & 55.4 & \em{55.8} & 54.6 & \textbf{96.2} & 59.8 & 59.8 & \em{60.0} & 57.8 & \textbf{95.2} & \em{61.0} & \em{61.0} & \em{61.0}\\
\nopagebreak 
80 & 37.2 & \textbf{93.0} & \em{54.4} & \em{54.4} & 54.2 & 52.0 & \textbf{97.0} & 61.4 & 61.4 & \em{61.6} & 58.0 & \textbf{96.8} & 63.8 & 63.8 & \em{64.0} & 63.2 & \textbf{96.4} & \em{65.6} & \em{65.6} & \em{65.6}\\
\nopagebreak 
85 & 41.4 & \textbf{93.8} & \em{57.6} & \em{57.6} & \em{57.6} & 55.8 & \textbf{97.8} & \em{66.8} & \em{66.8} & \em{66.8} & 63.0 & \textbf{97.8} & \em{70.0} & \em{70.0} & \em{70.0} & 68.8 & \textbf{98.0} & \em{72.6} & \em{72.6} & \em{72.6}\\
\nopagebreak 
90 & 46.2 & \textbf{95.0} & \em{64.4} & \em{64.4} & \em{64.4} & 61.8 & \textbf{98.0} & 72.8 & 72.8 & \em{73.0} & 69.2 & \textbf{98.2} & \em{77.6} & \em{77.6} & \em{77.6} & 74.2 & \textbf{98.2} & \em{79.2} & \em{79.2} & \em{79.2}\\
\nopagebreak 
95 & 52.6 & \textbf{96.2} & \em{71.2} & \em{71.2} & \em{71.2} & 68.6 & \textbf{98.6} & \em{81.6} & \em{81.6} & \em{81.6} & 79.0 & \textbf{98.8} & \em{85.0} & \em{85.0} & \em{85.0} & 82.4 & \textbf{98.8} & \em{86.2} & \em{86.2} & \em{86.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 39.6 & \textbf{94.0} & 50.0 & 50.0 & \em{50.4} & 47.6 & \textbf{95.0} & 55.0 & 55.0 & \em{55.2} & 53.2 & \textbf{94.6} & \em{55.4} & \em{55.4} & \em{55.4} & \em{57.8} & \textbf{93.2} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
75 & 42.2 & \textbf{94.8} & 53.6 & 53.6 & \em{53.8} & 52.0 & \textbf{96.0} & 57.6 & 57.6 & \em{57.8} & 58.8 & \textbf{95.4} & \em{61.8} & \em{61.8} & \em{61.8} & 61.2 & \textbf{94.8} & \em{62.2} & \em{62.2} & \em{62.2}\\
\nopagebreak 
80 & 46.0 & \textbf{95.8} & \em{57.6} & \em{57.6} & \em{57.6} & 56.8 & \textbf{96.6} & 63.4 & 63.4 & \em{63.8} & 65.4 & \textbf{96.0} & \em{67.6} & \em{67.6} & \em{67.6} & 66.2 & \textbf{95.6} & \em{68.0} & \em{68.0} & \em{68.0}\\
\nopagebreak 
85 & 49.2 & \textbf{96.8} & 62.6 & 62.6 & \em{62.8} & 64.2 & \textbf{97.0} & \em{70.0} & \em{70.0} & \em{70.0} & 69.4 & \textbf{97.0} & \em{72.2} & \em{72.2} & \em{72.2} & 70.6 & \textbf{97.0} & \em{73.2} & \em{73.2} & \em{73.2}\\
\nopagebreak 
90 & 54.6 & \textbf{97.0} & \em{67.6} & \em{67.6} & \em{67.6} & 69.4 & \textbf{98.2} & \em{77.6} & \em{77.6} & \em{77.6} & 75.2 & \textbf{97.8} & 80.8 & 80.8 & \em{81.0} & 77.4 & \textbf{97.8} & \em{81.6} & \em{81.6} & 81.4\\
\nopagebreak 
95 & 62.8 & \textbf{97.0} & \em{76.4} & \em{76.4} & 76.2 & 79.0 & \textbf{98.4} & \em{84.8} & \em{84.8} & \em{84.8} & 83.4 & \textbf{98.6} & \em{86.4} & \em{86.4} & \em{86.4} & 85.8 & \textbf{98.8} & \em{86.8} & \em{86.8} & \em{86.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 51.4 & \textbf{92.2} & 61.2 & 61.2 & \em{61.4} & 62.0 & \textbf{92.6} & 62.4 & 62.4 & \em{63.0} & \em{65.2} & \textbf{91.6} & 64.2 & 64.2 & 64.4 & \em{67.4} & \textbf{90.6} & 64.6 & 64.6 & 64.6\\
\nopagebreak 
75 & 56.0 & \textbf{93.8} & 64.6 & 64.6 & \em{64.8} & 65.6 & \textbf{93.8} & 68.0 & 68.0 & \em{68.6} & 69.0 & \textbf{92.6} & 69.0 & 69.0 & \em{69.4} & \em{72.2} & \textbf{92.0} & 68.4 & 68.4 & 68.4\\
\nopagebreak 
80 & 60.8 & \textbf{95.2} & 66.8 & 66.8 & \em{67.2} & 68.8 & \textbf{95.2} & 72.2 & 72.2 & \em{72.8} & \em{74.6} & \textbf{93.6} & 74.2 & 74.2 & \em{74.6} & \em{75.8} & \textbf{93.0} & 74.2 & 74.2 & 74.2\\
\nopagebreak 
85 & 64.6 & \textbf{95.8} & 72.2 & 72.2 & \em{72.4} & 74.6 & \textbf{96.6} & 78.0 & 78.0 & \em{78.4} & 79.6 & \textbf{95.8} & 79.8 & 79.8 & \em{80.0} & \em{80.8} & \textbf{95.2} & 79.4 & 79.4 & 79.4\\
\nopagebreak 
90 & 69.6 & \textbf{96.6} & \em{79.2} & 79.0 & \em{79.2} & 81.6 & \textbf{97.4} & \em{84.0} & \em{84.0} & \em{84.0} & \em{83.8} & \textbf{97.2} & \em{83.8} & \em{83.8} & \em{83.8} & \em{85.4} & \textbf{96.8} & 84.2 & 84.2 & 84.2\\
\nopagebreak 
95 & 78.0 & \textbf{97.6} & \em{87.6} & \em{87.6} & \em{87.6} & 88.0 & \textbf{98.2} & 89.0 & 89.0 & \em{89.2} & 89.2 & \textbf{98.0} & \em{90.4} & \em{90.4} & \em{90.4} & \em{90.2} & \textbf{97.6} & 89.4 & 89.4 & 89.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 31.8 & \textbf{92.4} & \em{46.4} & \em{46.4} & \em{46.4} & 40.4 & \textbf{95.0} & 51.8 & 51.8 & \em{52.0} & 51.2 & \textbf{95.8} & \em{55.8} & \em{55.8} & \em{55.8} & 55.4 & \textbf{95.4} & \em{59.4} & \em{59.4} & \em{59.4}\\
\nopagebreak 
75 & 33.4 & \textbf{92.4} & 49.4 & 49.4 & \em{49.6} & 46.0 & \textbf{95.4} & 56.6 & 56.6 & \em{56.8} & 56.2 & \textbf{95.8} & \em{62.4} & \em{62.4} & \em{62.4} & 60.4 & \textbf{96.0} & \em{65.8} & \em{65.8} & \em{65.8}\\
\nopagebreak 
80 & 36.4 & \textbf{93.4} & 53.2 & 53.2 & \em{53.4} & 52.0 & \textbf{96.0} & \em{62.0} & \em{62.0} & \em{62.0} & 60.2 & \textbf{96.8} & \em{69.0} & \em{69.0} & \em{69.0} & 65.2 & \textbf{97.0} & \em{70.4} & \em{70.4} & \em{70.4}\\
\nopagebreak 
85 & 40.0 & \textbf{94.4} & 59.4 & 59.4 & \em{59.6} & 56.8 & \textbf{97.0} & \em{68.4} & \em{68.4} & \em{68.4} & 67.6 & \textbf{97.6} & \em{74.4} & \em{74.4} & \em{74.4} & 70.2 & \textbf{97.8} & \em{75.0} & \em{75.0} & \em{75.0}\\
\nopagebreak 
90 & 45.4 & \textbf{95.8} & 65.2 & 65.2 & \em{65.4} & 65.4 & \textbf{98.0} & \em{76.2} & \em{76.2} & 76.0 & 73.0 & \textbf{98.4} & \em{80.0} & \em{80.0} & \em{80.0} & 76.2 & \textbf{98.4} & \em{82.0} & \em{82.0} & \em{82.0}\\
\nopagebreak 
95 & 52.6 & \textbf{96.6} & 72.2 & 72.2 & \em{72.4} & 72.4 & \textbf{99.0} & \em{84.0} & \em{84.0} & \em{84.0} & 81.0 & \textbf{98.6} & \em{89.0} & \em{89.0} & \em{89.0} & 84.0 & \textbf{98.6} & \em{89.6} & \em{89.6} & \em{89.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 36.0 & \textbf{95.0} & \em{49.2} & \em{49.2} & \em{49.2} & 48.8 & \textbf{95.2} & 54.6 & 54.6 & \em{55.0} & 55.6 & \textbf{94.6} & 58.2 & 58.2 & \em{58.6} & 59.8 & \textbf{94.0} & \em{60.0} & \em{60.0} & \em{60.0}\\
\nopagebreak 
75 & 38.6 & \textbf{95.6} & \em{53.0} & \em{53.0} & \em{53.0} & 52.6 & \textbf{95.4} & 59.6 & 59.4 & \em{59.8} & 61.0 & \textbf{95.4} & 63.0 & 63.0 & \em{63.2} & 65.0 & \textbf{95.2} & \em{65.8} & \em{65.8} & \em{65.8}\\
\nopagebreak 
80 & 43.2 & \textbf{95.8} & 56.6 & 56.6 & \em{56.8} & 56.6 & \textbf{96.4} & 64.2 & 64.2 & \em{64.4} & 65.2 & \textbf{96.4} & 69.0 & 69.0 & \em{69.2} & 68.8 & \textbf{96.0} & \em{69.8} & \em{69.8} & 69.6\\
\nopagebreak 
85 & 46.8 & \textbf{96.8} & 61.0 & 61.0 & \em{61.2} & 63.8 & \textbf{97.0} & 71.4 & 71.4 & \em{71.6} & 70.8 & \textbf{96.8} & 74.2 & 74.2 & \em{74.4} & 73.8 & \textbf{96.6} & \em{75.2} & \em{75.2} & \em{75.2}\\
\nopagebreak 
90 & 52.0 & \textbf{97.6} & \em{68.2} & \em{68.2} & \em{68.2} & 71.8 & \textbf{98.2} & \em{78.2} & \em{78.2} & \em{78.2} & 76.0 & \textbf{97.6} & \em{78.0} & \em{78.0} & \em{78.0} & \em{78.6} & \textbf{97.4} & 77.8 & 77.8 & 77.8\\
\nopagebreak 
95 & 62.0 & \textbf{98.2} & \em{74.8} & \em{74.8} & \em{74.8} & 79.0 & \textbf{98.8} & \em{83.4} & \em{83.4} & \em{83.4} & 83.2 & \textbf{98.2} & \em{85.4} & \em{85.4} & \em{85.4} & 85.2 & \textbf{98.0} & \em{85.8} & \em{85.8} & \em{85.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & 49.4 & \textbf{92.2} & 61.0 & 61.0 & \em{61.2} & 60.2 & \textbf{91.8} & 60.2 & 60.2 & \em{60.6} & \em{65.0} & \textbf{90.8} & 63.0 & 63.0 & 63.2 & \em{66.8} & \textbf{90.2} & 61.8 & 61.8 & 61.8\\
\nopagebreak 
75 & 52.4 & \textbf{93.2} & 63.4 & 63.4 & \em{63.6} & 64.6 & \textbf{93.6} & 65.8 & 65.8 & \em{66.2} & \em{69.4} & \textbf{92.6} & 68.0 & 68.0 & 68.2 & \em{70.6} & \textbf{91.6} & 67.4 & 67.4 & 67.4\\
\nopagebreak 
80 & 57.0 & \textbf{95.6} & \em{67.0} & 66.8 & \em{67.0} & 68.8 & \textbf{94.8} & 72.0 & 72.0 & \em{72.4} & \em{73.8} & \textbf{94.0} & 72.6 & 72.6 & 72.8 & \em{75.8} & \textbf{93.6} & 72.4 & 72.4 & 72.4\\
\nopagebreak 
85 & 59.6 & \textbf{96.2} & \em{72.2} & \em{72.2} & 71.8 & 74.4 & \textbf{96.2} & 79.2 & 79.2 & \em{79.4} & \em{79.4} & \textbf{94.8} & 78.4 & 78.4 & 78.4 & \em{80.8} & \textbf{94.2} & 78.6 & 78.6 & 78.6\\
\nopagebreak 
90 & 67.4 & \textbf{97.0} & \em{79.0} & \em{79.0} & \em{79.0} & 80.4 & \textbf{97.2} & \em{84.8} & \em{84.8} & \em{84.8} & 85.2 & \textbf{96.4} & \em{85.8} & \em{85.8} & \em{85.8} & \em{84.8} & \textbf{95.6} & 83.6 & 83.6 & 83.6\\
\nopagebreak 
95 & 76.8 & \textbf{98.2} & \em{87.4} & \em{87.4} & \em{87.4} & 88.8 & \textbf{98.2} & \em{90.6} & \em{90.6} & \em{90.6} & 89.6 & \textbf{98.2} & 90.2 & 90.2 & \em{90.4} & \em{90.4} & \textbf{97.8} & 89.4 & 89.4 & 89.4\\*
\end{longtable}

\endgroup
\end{landscape}

\begin{landscape}\centering
\begingroup
\setlength{\LTcapwidth}{\linewidth}
\setlength{\tabcolsep}{4pt}
\scriptsize
    
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the QLIKE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the QLIKE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{70.6} & 1.8 & 65.0 & 64.4 & \em{65.8} & \textbf{97.0} & 6.8 & \em{38.0} & \em{38.0} & \em{38.0} & \textbf{96.8} & 21.2 & \em{40.4} & \em{40.4} & \em{40.4} & \textbf{95.4} & 35.4 & \em{46.0} & \em{46.0} & \em{46.0}\\
\nopagebreak 
75 & \textbf{72.0} & 2.0 & 66.2 & 65.8 & \em{66.8} & \textbf{98.0} & 8.2 & \em{41.8} & \em{41.8} & \em{41.8} & \textbf{97.2} & 24.4 & \em{43.8} & \em{43.8} & \em{43.8} & \textbf{96.0} & 39.6 & \em{51.6} & \em{51.6} & \em{51.6}\\
\nopagebreak 
80 & \textbf{73.4} & 2.4 & 68.8 & 68.6 & \em{69.2} & \textbf{98.6} & 10.6 & \em{47.4} & \em{47.4} & \em{47.4} & \textbf{97.8} & 28.2 & \em{49.8} & \em{49.8} & \em{49.8} & \textbf{96.0} & 43.6 & \em{56.4} & \em{56.4} & \em{56.4}\\
\nopagebreak 
85 & \textbf{76.4} & 2.6 & 72.4 & 72.0 & \em{72.8} & \textbf{99.0} & 12.6 & \em{53.6} & \em{53.6} & \em{53.6} & \textbf{98.0} & 33.8 & \em{56.6} & \em{56.6} & \em{56.6} & \textbf{96.8} & 49.4 & \em{61.8} & \em{61.8} & \em{61.8}\\
\nopagebreak 
90 & \textbf{80.4} & 3.4 & 76.0 & 75.8 & \em{76.6} & \textbf{99.2} & 16.8 & \em{60.8} & \em{60.8} & \em{60.8} & \textbf{98.6} & 39.4 & \em{63.8} & \em{63.8} & \em{63.8} & \textbf{97.6} & 58.6 & \em{70.6} & \em{70.6} & \em{70.6}\\
\nopagebreak 
95 & \textbf{86.8} & 5.6 & \em{81.2} & \em{81.2} & \em{81.2} & \textbf{99.4} & 27.4 & \em{70.8} & \em{70.8} & \em{70.8} & \textbf{98.8} & 53.4 & \em{74.2} & \em{74.2} & \em{74.2} & \textbf{98.6} & 71.0 & \em{81.0} & \em{81.0} & \em{81.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{77.0} & 0.4 & \em{66.2} & 66.0 & \em{66.2} & \textbf{97.0} & 7.6 & \em{49.6} & \em{49.6} & \em{49.6} & \textbf{99.2} & 22.6 & \em{50.8} & \em{50.8} & \em{50.8} & \textbf{96.8} & 39.4 & \em{57.0} & \em{57.0} & \em{57.0}\\
\nopagebreak 
75 & \textbf{78.8} & 0.4 & \em{68.6} & 68.4 & \em{68.6} & \textbf{97.8} & 9.2 & \em{54.6} & \em{54.6} & \em{54.6} & \textbf{99.4} & 27.0 & \em{56.0} & \em{56.0} & \em{56.0} & \textbf{97.8} & 45.2 & \em{61.4} & \em{61.4} & \em{61.4}\\
\nopagebreak 
80 & \textbf{81.4} & 0.8 & 71.0 & 70.8 & \em{71.2} & \textbf{98.6} & 10.8 & \em{59.8} & \em{59.8} & \em{59.8} & \textbf{99.8} & 31.0 & \em{61.8} & \em{61.8} & \em{61.8} & \textbf{98.0} & 50.4 & \em{66.6} & \em{66.6} & \em{66.6}\\
\nopagebreak 
85 & \textbf{84.6} & 1.2 & 72.4 & 72.4 & \em{72.6} & \textbf{99.0} & 14.6 & \em{65.6} & \em{65.6} & \em{65.6} & \textbf{99.8} & 38.4 & \em{67.2} & \em{67.2} & \em{67.2} & \textbf{98.6} & 57.8 & \em{71.4} & \em{71.4} & \em{71.4}\\
\nopagebreak 
90 & \textbf{87.6} & 1.6 & 76.0 & 76.2 & \em{76.4} & \textbf{99.0} & 19.2 & \em{71.2} & \em{71.2} & \em{71.2} & \textbf{100.0} & 47.6 & \em{73.2} & \em{73.2} & \em{73.2} & \textbf{99.2} & 64.2 & \em{77.2} & \em{77.2} & \em{77.2}\\
\nopagebreak 
95 & \textbf{92.0} & 4.4 & \em{83.2} & \em{83.2} & \em{83.2} & \textbf{99.4} & 31.2 & \em{80.8} & \em{80.8} & \em{80.8} & \textbf{100.0} & 58.8 & \em{82.2} & \em{82.2} & \em{82.2} & \textbf{99.6} & 77.0 & \em{85.2} & \em{85.2} & \em{85.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{77.2} & 0.6 & 64.8 & 64.6 & \em{66.0} & \textbf{96.8} & 8.4 & \em{51.2} & \em{51.2} & \em{51.2} & \textbf{97.2} & 23.4 & \em{52.2} & 52.0 & 52.0 & \textbf{94.0} & 38.8 & \em{54.6} & \em{54.6} & \em{54.6}\\
\nopagebreak 
75 & \textbf{80.0} & 0.8 & 68.2 & 68.0 & \em{68.8} & \textbf{97.4} & 10.0 & \em{55.0} & \em{55.0} & \em{55.0} & \textbf{98.0} & 26.2 & \em{56.6} & \em{56.6} & \em{56.6} & \textbf{95.4} & 43.2 & \em{61.0} & \em{61.0} & \em{61.0}\\
\nopagebreak 
80 & \textbf{82.2} & 0.8 & 71.4 & 71.2 & \em{72.6} & \textbf{98.0} & 11.8 & \em{60.0} & \em{60.0} & 59.8 & \textbf{98.6} & 30.4 & \em{62.0} & \em{62.0} & \em{62.0} & \textbf{96.4} & 48.2 & \em{65.0} & \em{65.0} & \em{65.0}\\
\nopagebreak 
85 & \textbf{84.0} & 1.4 & 74.8 & 74.6 & \em{75.8} & \textbf{98.2} & 16.2 & \em{66.6} & \em{66.6} & \em{66.6} & \textbf{98.8} & 37.6 & \em{67.8} & \em{67.8} & \em{67.8} & \textbf{97.4} & 53.4 & \em{71.2} & \em{71.2} & \em{71.2}\\
\nopagebreak 
90 & \textbf{87.4} & 2.8 & 80.8 & 80.8 & \em{81.6} & \textbf{98.6} & 20.0 & \em{73.2} & \em{73.2} & \em{73.2} & \textbf{99.0} & 44.8 & \em{74.8} & \em{74.8} & \em{74.8} & \textbf{98.4} & 61.6 & \em{79.2} & \em{79.2} & \em{79.2}\\
\nopagebreak 
95 & \textbf{92.4} & 4.6 & \em{87.8} & 87.6 & 87.6 & \textbf{98.8} & 31.2 & \em{82.8} & \em{82.8} & \em{82.8} & \textbf{99.6} & 57.8 & \em{85.4} & \em{85.4} & \em{85.4} & \textbf{98.8} & 73.6 & \em{87.6} & \em{87.6} & \em{87.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{70.8} & 3.0 & 66.0 & 65.8 & \em{66.8} & \textbf{97.0} & 10.2 & \em{41.0} & \em{41.0} & 40.8 & \textbf{96.0} & 26.0 & \em{42.6} & \em{42.6} & \em{42.6} & \textbf{95.4} & 40.2 & \em{51.6} & \em{51.6} & \em{51.6}\\
\nopagebreak 
75 & \textbf{74.2} & 4.4 & 67.6 & 67.4 & \em{68.6} & \textbf{97.4} & 12.2 & 45.4 & 45.4 & \em{45.6} & \textbf{97.0} & 30.8 & 48.0 & 48.0 & \em{48.2} & \textbf{95.6} & 44.8 & \em{55.6} & \em{55.6} & \em{55.6}\\
\nopagebreak 
80 & \textbf{75.8} & 4.8 & 72.0 & 71.8 & \em{73.0} & \textbf{97.8} & 15.0 & \em{49.2} & \em{49.2} & \em{49.2} & \textbf{97.4} & 34.4 & \em{55.0} & \em{55.0} & \em{55.0} & \textbf{96.0} & 51.0 & \em{59.4} & \em{59.4} & \em{59.4}\\
\nopagebreak 
85 & \textbf{78.4} & 5.6 & 75.8 & 75.4 & \em{76.4} & \textbf{98.4} & 20.0 & 55.4 & 55.4 & \em{55.6} & \textbf{97.6} & 38.2 & \em{60.6} & \em{60.6} & \em{60.6} & \textbf{96.6} & 57.6 & \em{66.8} & \em{66.8} & \em{66.8}\\
\nopagebreak 
90 & \textbf{82.2} & 7.6 & 80.2 & 80.0 & \em{81.0} & \textbf{98.4} & 25.8 & \em{63.4} & \em{63.4} & \em{63.4} & \textbf{97.8} & 47.6 & \em{67.2} & \em{67.2} & \em{67.2} & \textbf{97.2} & 64.4 & \em{72.2} & \em{72.2} & \em{72.2}\\
\nopagebreak 
95 & \textbf{88.6} & 10.4 & \em{84.4} & \em{84.4} & \em{84.4} & \textbf{99.0} & 36.2 & \em{74.8} & \em{74.8} & \em{74.8} & \textbf{98.2} & 60.8 & \em{76.4} & \em{76.4} & \em{76.4} & \textbf{97.6} & 74.2 & \em{81.4} & \em{81.4} & \em{81.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{78.2} & 3.2 & 68.2 & 68.4 & \em{69.2} & \textbf{98.6} & 12.4 & \em{50.6} & \em{50.6} & \em{50.6} & \textbf{97.6} & 29.8 & \em{52.8} & \em{52.8} & \em{52.8} & \textbf{95.2} & 45.0 & \em{58.2} & \em{58.2} & \em{58.2}\\
\nopagebreak 
75 & \textbf{79.8} & 3.2 & 71.0 & 71.0 & \em{71.8} & \textbf{99.0} & 16.2 & \em{55.2} & \em{55.2} & \em{55.2} & \textbf{98.0} & 31.8 & \em{57.4} & \em{57.4} & \em{57.4} & \textbf{95.8} & 49.8 & \em{62.6} & \em{62.6} & \em{62.6}\\
\nopagebreak 
80 & \textbf{80.2} & 3.6 & 72.4 & 72.4 & \em{73.2} & \textbf{99.2} & 18.6 & \em{60.4} & \em{60.4} & \em{60.4} & \textbf{98.4} & 35.0 & \em{61.4} & \em{61.4} & \em{61.4} & \textbf{97.4} & 54.8 & \em{67.6} & \em{67.6} & \em{67.6}\\
\nopagebreak 
85 & \textbf{82.8} & 4.0 & 76.2 & 76.2 & \em{76.8} & \textbf{99.4} & 20.8 & \em{66.2} & \em{66.2} & \em{66.2} & \textbf{98.8} & 43.4 & \em{68.0} & \em{68.0} & \em{68.0} & \textbf{97.8} & 60.6 & \em{72.6} & \em{72.6} & \em{72.6}\\
\nopagebreak 
90 & \textbf{87.6} & 6.0 & 81.4 & 81.2 & \em{82.4} & \textbf{99.4} & 25.2 & \em{72.0} & \em{72.0} & \em{72.0} & \textbf{99.4} & 53.2 & \em{75.8} & \em{75.8} & \em{75.8} & \textbf{98.4} & 69.4 & \em{79.0} & \em{79.0} & \em{79.0}\\
\nopagebreak 
95 & \textbf{93.2} & 11.0 & \em{87.0} & \em{87.0} & \em{87.0} & \textbf{99.8} & 38.6 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{99.8} & 65.2 & \em{85.2} & \em{85.2} & \em{85.2} & \textbf{99.0} & 80.0 & \em{87.8} & \em{87.8} & \em{87.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{78.4} & 2.8 & 69.8 & 69.6 & \em{70.6} & \textbf{96.8} & 13.2 & \em{55.0} & 54.8 & \em{55.0} & \textbf{97.4} & 28.2 & \em{55.2} & \em{55.2} & \em{55.2} & \textbf{94.2} & 41.8 & \em{57.8} & \em{57.8} & \em{57.8}\\
\nopagebreak 
75 & \textbf{81.0} & 3.4 & 73.2 & 73.2 & \em{73.6} & \textbf{97.8} & 15.6 & \em{58.8} & \em{58.8} & 58.6 & \textbf{98.0} & 32.0 & \em{58.0} & \em{58.0} & \em{58.0} & \textbf{95.2} & 45.8 & \em{61.0} & \em{61.0} & \em{61.0}\\
\nopagebreak 
80 & \textbf{82.8} & 3.6 & 76.2 & 76.2 & \em{76.4} & \textbf{98.2} & 18.0 & \em{64.0} & \em{64.0} & \em{64.0} & \textbf{98.4} & 37.4 & \em{62.4} & \em{62.4} & \em{62.4} & \textbf{96.2} & 52.6 & \em{68.0} & \em{68.0} & \em{68.0}\\
\nopagebreak 
85 & \textbf{86.2} & 4.2 & 80.2 & 80.2 & \em{80.4} & \textbf{98.4} & 23.0 & \em{69.2} & \em{69.2} & \em{69.2} & \textbf{98.8} & 41.8 & \em{69.8} & \em{69.8} & \em{69.8} & \textbf{96.8} & 59.8 & \em{74.8} & \em{74.8} & \em{74.8}\\
\nopagebreak 
90 & \textbf{89.4} & 5.4 & \em{83.6} & 83.4 & 83.4 & \textbf{98.8} & 27.4 & \em{76.8} & \em{76.8} & \em{76.8} & \textbf{98.8} & 50.6 & \em{78.4} & \em{78.4} & \em{78.4} & \textbf{98.2} & 68.0 & \em{80.8} & \em{80.8} & \em{80.8}\\
\nopagebreak 
95 & \textbf{93.8} & 10.2 & \em{90.4} & 90.2 & 90.2 & \textbf{99.0} & 39.6 & \em{85.6} & \em{85.6} & \em{85.6} & \textbf{99.4} & 64.4 & \em{85.6} & \em{85.6} & \em{85.6} & \textbf{98.6} & 77.8 & \em{88.2} & \em{88.2} & \em{88.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{80.4} & 3.6 & 59.2 & 59.2 & \em{59.4} & \textbf{98.0} & 16.0 & \em{39.6} & \em{39.6} & \em{39.6} & \textbf{96.4} & 32.8 & \em{46.2} & \em{46.2} & \em{46.2} & \textbf{94.4} & 47.0 & \em{54.2} & \em{54.2} & \em{54.2}\\
\nopagebreak 
75 & \textbf{81.8} & 4.0 & 61.2 & 61.2 & \em{61.4} & \textbf{98.2} & 19.0 & \em{44.8} & \em{44.8} & \em{44.8} & \textbf{97.8} & 36.4 & \em{51.2} & \em{51.2} & \em{51.2} & \textbf{95.2} & 51.6 & \em{59.6} & \em{59.6} & \em{59.6}\\
\nopagebreak 
80 & \textbf{83.6} & 4.4 & 64.2 & 64.2 & \em{64.4} & \textbf{98.4} & 21.6 & \em{49.6} & \em{49.6} & \em{49.6} & \textbf{98.0} & 40.8 & \em{57.2} & \em{57.2} & \em{57.2} & \textbf{96.2} & 56.6 & \em{63.6} & \em{63.6} & \em{63.6}\\
\nopagebreak 
85 & \textbf{85.8} & 5.4 & 67.0 & 67.0 & \em{67.2} & \textbf{98.8} & 26.2 & \em{55.0} & \em{55.0} & \em{55.0} & \textbf{98.0} & 48.0 & \em{61.8} & \em{61.8} & \em{61.8} & \textbf{97.2} & 60.6 & \em{69.2} & \em{69.2} & \em{69.2}\\
\nopagebreak 
90 & \textbf{88.4} & 7.8 & \em{72.6} & \em{72.6} & \em{72.6} & \textbf{99.2} & 33.0 & \em{61.4} & \em{61.4} & \em{61.4} & \textbf{98.8} & 54.0 & \em{69.4} & \em{69.4} & \em{69.4} & \textbf{97.8} & 67.0 & \em{76.6} & \em{76.6} & \em{76.6}\\
\nopagebreak 
95 & \textbf{91.6} & 15.0 & \em{81.4} & \em{81.4} & \em{81.4} & \textbf{99.4} & 43.2 & \em{71.6} & \em{71.6} & \em{71.6} & \textbf{99.4} & 65.4 & \em{80.0} & \em{80.0} & \em{80.0} & \textbf{99.2} & 78.8 & \em{86.2} & \em{86.2} & \em{86.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.2} & 3.2 & 62.0 & 62.0 & \em{62.4} & \textbf{97.8} & 15.0 & \em{49.0} & \em{49.0} & \em{49.0} & \textbf{97.6} & 35.8 & \em{52.6} & \em{52.6} & \em{52.6} & \textbf{94.4} & 50.6 & \em{60.4} & \em{60.4} & \em{60.4}\\
\nopagebreak 
75 & \textbf{83.2} & 3.2 & 64.8 & 64.8 & \em{65.2} & \textbf{98.4} & 18.2 & \em{53.6} & \em{53.6} & \em{53.6} & \textbf{98.2} & 40.0 & 57.0 & \em{57.2} & \em{57.2} & \textbf{96.0} & 53.8 & \em{63.8} & \em{63.8} & \em{63.8}\\
\nopagebreak 
80 & \textbf{85.8} & 3.8 & 66.4 & 66.4 & \em{67.0} & \textbf{98.6} & 22.6 & \em{58.8} & \em{58.8} & \em{58.8} & \textbf{98.6} & 44.8 & \em{63.6} & \em{63.6} & \em{63.6} & \textbf{97.0} & 60.2 & \em{67.4} & \em{67.4} & \em{67.4}\\
\nopagebreak 
85 & \textbf{87.4} & 4.4 & 70.4 & 70.4 & \em{70.8} & \textbf{99.2} & 26.0 & \em{64.4} & \em{64.4} & \em{64.4} & \textbf{98.8} & 50.2 & \em{68.4} & \em{68.4} & \em{68.4} & \textbf{97.8} & 66.8 & \em{74.8} & \em{74.8} & \em{74.8}\\
\nopagebreak 
90 & \textbf{90.4} & 5.8 & \em{77.2} & \em{77.2} & \em{77.2} & \textbf{99.8} & 33.2 & 70.2 & \em{70.4} & 70.2 & \textbf{99.0} & 58.0 & \em{76.8} & \em{76.8} & \em{76.8} & \textbf{98.6} & 73.0 & \em{81.4} & \em{81.4} & \em{81.4}\\
\nopagebreak 
95 & \textbf{93.4} & 11.0 & \em{83.2} & \em{83.2} & 82.6 & \textbf{99.8} & 45.6 & \em{82.2} & \em{82.2} & \em{82.2} & \textbf{99.4} & 71.6 & \em{85.2} & \em{85.2} & \em{85.2} & \textbf{99.0} & 82.8 & \em{88.6} & \em{88.6} & \em{88.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{82.2} & 2.0 & \em{62.8} & \em{62.8} & 62.6 & \textbf{96.8} & 16.8 & \em{50.6} & \em{50.6} & \em{50.6} & \textbf{96.2} & 34.0 & \em{53.0} & \em{53.0} & \em{53.0} & \textbf{93.6} & 45.8 & \em{57.4} & \em{57.4} & \em{57.4}\\
\nopagebreak 
75 & \textbf{84.6} & 3.0 & 65.0 & 65.2 & \em{65.4} & \textbf{97.4} & 20.0 & \em{54.4} & \em{54.4} & \em{54.4} & \textbf{97.2} & 36.4 & \em{56.8} & \em{56.8} & \em{56.8} & \textbf{94.4} & 51.2 & \em{63.8} & \em{63.8} & \em{63.8}\\
\nopagebreak 
80 & \textbf{86.0} & 3.6 & 67.6 & \em{67.8} & 67.4 & \textbf{97.8} & 22.6 & \em{60.6} & \em{60.6} & \em{60.6} & \textbf{97.6} & 41.0 & \em{62.4} & \em{62.4} & \em{62.4} & \textbf{95.0} & 58.4 & \em{68.6} & \em{68.6} & \em{68.6}\\
\nopagebreak 
85 & \textbf{88.2} & 4.8 & 72.0 & 72.0 & \em{72.2} & \textbf{98.2} & 25.4 & \em{67.6} & \em{67.6} & \em{67.6} & \textbf{98.6} & 47.8 & \em{70.0} & \em{70.0} & \em{70.0} & \textbf{95.8} & 64.6 & \em{74.0} & \em{74.0} & \em{74.0}\\
\nopagebreak 
90 & \textbf{90.0} & 6.6 & \em{77.2} & \em{77.2} & \em{77.2} & \textbf{98.6} & 31.2 & \em{72.4} & \em{72.4} & \em{72.4} & \textbf{99.0} & 57.0 & \em{76.6} & \em{76.6} & \em{76.6} & \textbf{97.0} & 71.0 & \em{80.4} & \em{80.4} & \em{80.4}\\
\nopagebreak 
95 & \textbf{94.6} & 11.0 & \em{86.0} & \em{86.0} & \em{86.0} & \textbf{98.6} & 44.2 & \em{82.4} & \em{82.4} & \em{82.4} & \textbf{99.2} & 69.2 & \em{85.6} & \em{85.6} & \em{85.6} & \textbf{98.6} & 82.2 & \em{88.6} & \em{88.6} & \em{88.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{85.0} & 14.8 & 64.0 & 64.0 & \em{64.6} & \textbf{94.4} & 30.8 & \em{56.4} & \em{56.4} & \em{56.4} & \textbf{94.2} & 46.8 & \em{58.6} & \em{58.6} & \em{58.6} & \textbf{91.8} & 58.2 & \em{62.6} & \em{62.6} & \em{62.6}\\
\nopagebreak 
75 & \textbf{86.6} & 16.2 & 67.0 & 67.2 & \em{67.6} & \textbf{96.8} & 33.4 & \em{59.2} & \em{59.2} & \em{59.2} & \textbf{95.4} & 51.0 & \em{63.0} & \em{63.0} & \em{63.0} & \textbf{94.0} & 61.8 & \em{66.6} & \em{66.6} & \em{66.6}\\
\nopagebreak 
80 & \textbf{89.4} & 19.0 & 72.0 & 72.2 & \em{72.4} & \textbf{97.0} & 35.8 & \em{63.6} & \em{63.6} & \em{63.6} & \textbf{95.8} & 54.4 & \em{65.6} & \em{65.6} & \em{65.6} & \textbf{94.6} & 65.6 & \em{72.6} & \em{72.6} & \em{72.6}\\
\nopagebreak 
85 & \textbf{90.0} & 21.6 & 77.6 & 77.6 & \em{77.8} & \textbf{98.0} & 41.6 & \em{68.0} & \em{68.0} & \em{68.0} & \textbf{96.8} & 59.8 & 72.6 & \em{72.8} & 72.6 & \textbf{95.6} & 72.0 & \em{76.2} & \em{76.2} & \em{76.2}\\
\nopagebreak 
90 & \textbf{91.4} & 25.2 & 81.6 & 81.6 & \em{81.8} & \textbf{98.2} & 49.0 & \em{74.2} & \em{74.2} & \em{74.2} & \textbf{97.8} & 68.0 & \em{78.4} & \em{78.4} & \em{78.4} & \textbf{96.6} & 76.4 & \em{82.4} & \em{82.4} & \em{82.4}\\
\nopagebreak 
95 & \textbf{95.2} & 34.6 & \em{87.8} & \em{87.8} & \em{87.8} & \textbf{98.8} & 61.0 & \em{83.0} & \em{83.0} & \em{83.0} & \textbf{98.6} & 78.0 & \em{87.8} & \em{87.8} & \em{87.8} & \textbf{98.4} & 85.4 & \em{91.0} & \em{91.0} & \em{91.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{84.0} & 12.4 & 70.0 & 69.6 & \em{70.6} & \textbf{96.4} & 29.8 & 59.2 & 59.2 & \em{59.4} & \textbf{94.8} & 46.0 & \em{62.2} & \em{62.2} & \em{62.2} & \textbf{91.4} & 60.4 & \em{65.0} & \em{65.0} & \em{65.0}\\
\nopagebreak 
75 & \textbf{86.4} & 13.0 & 74.6 & 74.2 & \em{75.0} & \textbf{96.8} & 33.0 & \em{63.6} & \em{63.6} & \em{63.6} & \textbf{95.6} & 50.0 & \em{66.2} & \em{66.2} & \em{66.2} & \textbf{92.6} & 64.0 & \em{70.0} & \em{70.0} & \em{70.0}\\
\nopagebreak 
80 & \textbf{87.6} & 15.4 & 78.2 & 77.8 & \em{78.4} & \textbf{97.0} & 37.2 & 69.4 & \em{69.6} & 69.4 & \textbf{96.2} & 56.8 & \em{71.8} & \em{71.8} & \em{71.8} & \textbf{93.8} & 68.2 & \em{74.8} & \em{74.8} & \em{74.8}\\
\nopagebreak 
85 & \textbf{91.2} & 17.4 & 80.8 & 80.6 & \em{81.2} & \textbf{97.8} & 41.6 & 75.2 & \em{75.6} & 75.2 & \textbf{97.0} & 63.8 & \em{76.2} & \em{76.2} & \em{76.2} & \textbf{95.8} & 74.4 & \em{79.2} & \em{79.2} & \em{79.2}\\
\nopagebreak 
90 & \textbf{93.2} & 22.6 & \em{84.6} & 84.4 & \em{84.6} & \textbf{98.2} & 49.4 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{97.6} & 71.6 & \em{83.2} & \em{83.2} & \em{83.2} & \textbf{97.2} & 80.0 & \em{84.8} & \em{84.8} & \em{84.8}\\
\nopagebreak 
95 & \textbf{96.6} & 31.2 & \em{90.2} & \em{90.2} & \em{90.2} & \textbf{98.2} & 63.0 & \em{88.0} & \em{88.0} & \em{88.0} & \textbf{97.8} & 80.8 & \em{89.4} & \em{89.4} & \em{89.4} & \textbf{97.6} & 89.4 & \em{92.0} & \em{92.0} & \em{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{84.8} & 13.0 & 71.6 & 71.6 & \em{72.2} & \textbf{93.6} & 31.0 & \em{63.8} & \em{63.8} & \em{63.8} & \textbf{92.4} & 46.0 & \em{63.2} & \em{63.2} & \em{63.2} & \textbf{89.4} & 58.2 & \em{63.8} & \em{63.8} & \em{63.8}\\
\nopagebreak 
75 & \textbf{86.8} & 15.4 & 75.8 & 75.8 & \em{76.0} & \textbf{95.0} & 35.0 & \em{68.4} & \em{68.4} & \em{68.4} & \textbf{92.8} & 49.8 & \em{68.0} & \em{68.0} & \em{68.0} & \textbf{91.2} & 61.0 & \em{69.2} & \em{69.2} & \em{69.2}\\
\nopagebreak 
80 & \textbf{89.2} & 17.2 & \em{79.4} & \em{79.4} & \em{79.4} & \textbf{96.4} & 38.0 & \em{71.8} & \em{71.8} & \em{71.8} & \textbf{93.6} & 55.0 & \em{72.4} & \em{72.4} & \em{72.4} & \textbf{91.6} & 66.6 & \em{73.4} & \em{73.4} & \em{73.4}\\
\nopagebreak 
85 & \textbf{91.0} & 19.2 & \em{82.8} & \em{82.8} & \em{82.8} & \textbf{97.6} & 42.2 & \em{76.2} & \em{76.2} & \em{76.2} & \textbf{95.0} & 60.4 & \em{76.8} & \em{76.8} & \em{76.8} & \textbf{93.0} & 70.4 & \em{78.2} & \em{78.2} & \em{78.2}\\
\nopagebreak 
90 & \textbf{93.4} & 22.2 & 86.8 & 86.8 & \em{87.0} & \textbf{98.2} & 49.6 & \em{80.6} & \em{80.6} & \em{80.6} & \textbf{96.6} & 66.4 & \em{82.4} & \em{82.4} & \em{82.4} & \textbf{95.0} & 75.4 & \em{85.2} & \em{85.2} & \em{85.2}\\
\nopagebreak 
95 & \textbf{95.4} & 30.6 & \em{92.8} & \em{92.8} & \em{92.8} & \textbf{99.0} & 60.8 & \em{88.4} & \em{88.4} & \em{88.4} & \textbf{98.6} & 77.2 & \em{90.6} & \em{90.6} & \em{90.6} & \textbf{97.6} & 87.4 & \em{90.8} & \em{90.8} & \em{90.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{72.2} & 0.4 & 64.6 & 64.6 & \em{64.8} & \textbf{89.0} & 0.4 & 51.6 & \em{51.8} & \em{51.8} & \textbf{97.4} & 4.6 & 42.0 & \em{42.2} & \em{42.2} & \textbf{98.6} & 15.6 & 44.4 & \em{44.8} & 44.4\\
\nopagebreak 
75 & \textbf{74.0} & 0.6 & \em{67.2} & \em{67.2} & \em{67.2} & \textbf{90.4} & 0.6 & 55.2 & \em{55.4} & \em{55.4} & \textbf{98.4} & 6.6 & 46.2 & \em{46.4} & \em{46.4} & \textbf{99.2} & 17.8 & \em{47.8} & \em{47.8} & \em{47.8}\\
\nopagebreak 
80 & \textbf{77.0} & 0.6 & \em{69.2} & \em{69.2} & \em{69.2} & \textbf{92.2} & 0.8 & 61.8 & \em{62.0} & 61.8 & \textbf{98.8} & 8.4 & \em{53.0} & \em{53.0} & 52.8 & \textbf{99.4} & 20.8 & \em{53.0} & \em{53.0} & \em{53.0}\\
\nopagebreak 
85 & \textbf{80.6} & 0.6 & \em{73.6} & \em{73.6} & \em{73.6} & \textbf{94.0} & 1.0 & 65.0 & \em{65.2} & 65.0 & \textbf{99.8} & 11.4 & \em{57.6} & \em{57.6} & \em{57.6} & \textbf{99.4} & 26.2 & \em{57.6} & \em{57.6} & \em{57.6}\\
\nopagebreak 
90 & \textbf{82.2} & 0.8 & \em{75.4} & \em{75.4} & \em{75.4} & \textbf{94.8} & 2.4 & \em{70.2} & \em{70.2} & \em{70.2} & \textbf{99.8} & 16.0 & \em{63.0} & \em{63.0} & \em{63.0} & \textbf{99.4} & 31.2 & \em{65.0} & \em{65.0} & \em{65.0}\\
\nopagebreak 
95 & \textbf{86.0} & 1.8 & \em{79.6} & \em{79.6} & \em{79.6} & \textbf{97.4} & 8.6 & \em{78.8} & \em{78.8} & \em{78.8} & \textbf{100.0} & 26.4 & 72.6 & \em{72.8} & 72.6 & \textbf{99.6} & 45.4 & \em{75.8} & \em{75.8} & \em{75.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{80.6} & 0.2 & 63.6 & 63.6 & \em{64.2} & \textbf{93.0} & 1.0 & \em{57.6} & \em{57.6} & 57.4 & \textbf{98.6} & 4.2 & 47.6 & \em{47.8} & 47.6 & \textbf{98.4} & 11.6 & \em{47.0} & \em{47.0} & \em{47.0}\\
\nopagebreak 
75 & \textbf{82.8} & 0.2 & 64.6 & 64.6 & \em{65.2} & \textbf{94.2} & 1.2 & \em{60.8} & \em{60.8} & \em{60.8} & \textbf{99.0} & 4.6 & \em{52.2} & \em{52.2} & \em{52.2} & \textbf{99.0} & 13.6 & \em{51.4} & \em{51.4} & \em{51.4}\\
\nopagebreak 
80 & \textbf{85.8} & 0.2 & 67.6 & 67.6 & \em{68.0} & \textbf{95.2} & 1.6 & \em{65.0} & \em{65.0} & \em{65.0} & \textbf{99.0} & 5.2 & \em{58.0} & \em{58.0} & \em{58.0} & \textbf{99.0} & 15.8 & \em{57.0} & \em{57.0} & \em{57.0}\\
\nopagebreak 
85 & \textbf{87.8} & 0.2 & \em{71.8} & \em{71.8} & \em{71.8} & \textbf{96.2} & 1.8 & \em{69.4} & \em{69.4} & \em{69.4} & \textbf{99.8} & 7.2 & \em{63.8} & \em{63.8} & \em{63.8} & \textbf{99.4} & 20.2 & \em{63.8} & \em{63.8} & \em{63.8}\\
\nopagebreak 
90 & \textbf{90.2} & 0.2 & \em{75.8} & \em{75.8} & \em{75.8} & \textbf{97.6} & 2.8 & \em{74.0} & \em{74.0} & \em{74.0} & \textbf{100.0} & 10.2 & \em{69.6} & \em{69.6} & \em{69.6} & \textbf{99.6} & 28.4 & \em{71.8} & \em{71.8} & \em{71.8}\\
\nopagebreak 
95 & \textbf{95.0} & 1.2 & \em{80.8} & \em{80.8} & \em{80.8} & \textbf{98.6} & 6.8 & \em{81.2} & \em{81.2} & \em{81.2} & \textbf{100.0} & 21.6 & \em{79.2} & \em{79.2} & \em{79.2} & \textbf{99.8} & 41.2 & \em{78.8} & \em{78.8} & \em{78.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{83.4} & 0.0 & \em{67.4} & 67.2 & \em{67.4} & \textbf{91.2} & 0.4 & \em{58.0} & \em{58.0} & \em{58.0} & \textbf{97.0} & 4.8 & \em{50.8} & \em{50.8} & \em{50.8} & \textbf{98.4} & 10.4 & \em{49.8} & \em{49.8} & \em{49.8}\\
\nopagebreak 
75 & \textbf{85.2} & 0.0 & 70.4 & 70.2 & \em{70.6} & \textbf{92.6} & 0.4 & \em{63.8} & \em{63.8} & \em{63.8} & \textbf{97.8} & 5.8 & \em{55.4} & \em{55.4} & \em{55.4} & \textbf{99.0} & 12.8 & \em{53.8} & \em{53.8} & \em{53.8}\\
\nopagebreak 
80 & \textbf{87.2} & 0.0 & 73.4 & 73.2 & \em{73.6} & \textbf{93.8} & 1.0 & \em{69.6} & \em{69.6} & \em{69.6} & \textbf{99.0} & 7.2 & \em{60.4} & \em{60.4} & \em{60.4} & \textbf{99.2} & 16.2 & 60.0 & \em{60.2} & 60.0\\
\nopagebreak 
85 & \textbf{88.8} & 0.0 & 75.2 & 75.0 & \em{75.4} & \textbf{95.2} & 1.8 & \em{74.0} & \em{74.0} & \em{74.0} & \textbf{99.0} & 8.8 & \em{66.4} & \em{66.4} & \em{66.4} & \textbf{99.4} & 21.0 & \em{65.6} & \em{65.6} & \em{65.6}\\
\nopagebreak 
90 & \textbf{91.6} & 0.0 & 79.2 & \em{79.4} & \em{79.4} & \textbf{96.4} & 2.6 & \em{77.8} & \em{77.8} & \em{77.8} & \textbf{99.6} & 12.2 & \em{73.0} & \em{73.0} & \em{73.0} & \textbf{99.6} & 28.4 & \em{71.6} & \em{71.6} & \em{71.6}\\
\nopagebreak 
95 & \textbf{94.8} & 0.8 & \em{85.8} & \em{85.8} & \em{85.8} & \textbf{98.8} & 6.6 & \em{84.6} & \em{84.6} & \em{84.6} & \textbf{100.0} & 22.2 & \em{81.2} & \em{81.2} & \em{81.2} & \textbf{99.6} & 39.0 & \em{80.2} & \em{80.2} & \em{80.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{74.4} & 1.0 & 65.2 & 65.2 & \em{66.0} & \textbf{89.0} & 1.0 & 52.8 & 52.8 & \em{53.0} & \textbf{97.8} & 8.0 & 45.0 & \em{45.2} & 45.0 & \textbf{98.4} & 18.6 & 46.6 & \em{46.8} & 46.6\\
\nopagebreak 
75 & \textbf{77.4} & 1.0 & 68.4 & 68.4 & \em{68.8} & \textbf{90.4} & 1.4 & 56.2 & \em{56.4} & \em{56.4} & \textbf{98.6} & 9.2 & 49.4 & \em{49.8} & 49.4 & \textbf{98.4} & 20.6 & 50.8 & \em{51.6} & 50.8\\
\nopagebreak 
80 & \textbf{79.4} & 1.2 & 70.4 & 70.4 & \em{71.0} & \textbf{92.0} & 1.8 & 62.0 & \em{62.2} & \em{62.2} & \textbf{99.0} & 11.2 & \em{54.8} & \em{54.8} & \em{54.8} & \textbf{99.2} & 24.0 & 55.0 & \em{55.2} & 55.0\\
\nopagebreak 
85 & \textbf{83.0} & 1.4 & 73.4 & 73.6 & \em{74.0} & \textbf{93.4} & 3.0 & \em{66.4} & \em{66.4} & \em{66.4} & \textbf{99.8} & 14.4 & \em{58.6} & \em{58.6} & \em{58.6} & \textbf{99.4} & 29.4 & \em{60.0} & \em{60.0} & \em{60.0}\\
\nopagebreak 
90 & \textbf{85.4} & 1.6 & \em{78.4} & \em{78.4} & \em{78.4} & \textbf{95.0} & 5.8 & \em{71.2} & \em{71.2} & \em{71.2} & \textbf{99.8} & 18.8 & \em{66.0} & \em{66.0} & \em{66.0} & \textbf{99.6} & 36.6 & \em{66.0} & \em{66.0} & \em{66.0}\\
\nopagebreak 
95 & \textbf{87.6} & 3.4 & \em{82.4} & \em{82.4} & \em{82.4} & \textbf{97.4} & 14.2 & \em{78.6} & \em{78.6} & \em{78.6} & \textbf{99.8} & 30.4 & \em{74.0} & \em{74.0} & \em{74.0} & \textbf{99.6} & 48.0 & \em{74.2} & \em{74.2} & \em{74.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{80.6} & 1.0 & \em{65.2} & 65.0 & \em{65.2} & \textbf{92.0} & 2.0 & \em{57.8} & \em{57.8} & \em{57.8} & \textbf{98.2} & 6.4 & \em{50.2} & 50.0 & \em{50.2} & \textbf{98.0} & 14.2 & \em{49.0} & \em{49.0} & \em{49.0}\\
\nopagebreak 
75 & \textbf{81.6} & 1.0 & 68.8 & 68.8 & \em{69.2} & \textbf{93.8} & 2.6 & \em{62.2} & \em{62.2} & \em{62.2} & \textbf{98.4} & 6.8 & \em{54.0} & 53.8 & \em{54.0} & \textbf{98.2} & 16.4 & \em{52.0} & \em{52.0} & \em{52.0}\\
\nopagebreak 
80 & \textbf{84.4} & 1.0 & 71.2 & 71.4 & \em{71.6} & \textbf{95.2} & 2.8 & \em{65.6} & \em{65.6} & \em{65.6} & \textbf{98.8} & 7.8 & \em{58.2} & \em{58.2} & \em{58.2} & \textbf{98.6} & 20.6 & \em{56.4} & \em{56.4} & \em{56.4}\\
\nopagebreak 
85 & \textbf{87.8} & 1.2 & 74.6 & 74.6 & \em{75.0} & \textbf{96.2} & 4.2 & \em{72.0} & \em{72.0} & \em{72.0} & \textbf{99.2} & 9.8 & \em{64.0} & \em{64.0} & \em{64.0} & \textbf{98.8} & 24.4 & 63.6 & \em{63.8} & 63.6\\
\nopagebreak 
90 & \textbf{90.0} & 1.6 & 78.8 & 78.6 & \em{79.0} & \textbf{97.6} & 5.4 & \em{75.2} & \em{75.2} & \em{75.2} & \textbf{99.6} & 13.6 & \em{70.6} & \em{70.6} & \em{70.6} & \textbf{99.0} & 31.0 & \em{72.0} & \em{72.0} & \em{72.0}\\
\nopagebreak 
95 & \textbf{94.6} & 2.6 & 84.8 & 84.8 & \em{85.0} & \textbf{98.4} & 8.4 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{99.8} & 26.2 & \em{79.8} & \em{79.8} & \em{79.8} & \textbf{99.2} & 43.2 & \em{79.6} & \em{79.6} & \em{79.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{85.8} & 0.2 & 67.8 & 67.8 & \em{68.0} & \textbf{91.8} & 1.4 & \em{64.2} & \em{64.2} & \em{64.2} & \textbf{97.6} & 7.0 & \em{55.0} & \em{55.0} & \em{55.0} & \textbf{98.4} & 13.2 & 51.0 & \em{51.4} & 51.0\\
\nopagebreak 
75 & \textbf{87.6} & 0.2 & 71.0 & 71.0 & \em{71.2} & \textbf{93.2} & 1.6 & \em{68.0} & \em{68.0} & \em{68.0} & \textbf{98.6} & 8.2 & \em{57.6} & \em{57.6} & \em{57.6} & \textbf{98.8} & 16.4 & \em{56.0} & \em{56.0} & \em{56.0}\\
\nopagebreak 
80 & \textbf{89.4} & 0.2 & \em{73.6} & \em{73.6} & \em{73.6} & \textbf{94.6} & 2.0 & \em{71.6} & \em{71.6} & \em{71.6} & \textbf{99.2} & 9.4 & \em{63.4} & 63.2 & \em{63.4} & \textbf{99.0} & 19.0 & \em{61.0} & \em{61.0} & \em{61.0}\\
\nopagebreak 
85 & \textbf{91.4} & 0.2 & \em{77.2} & 77.0 & \em{77.2} & \textbf{95.4} & 2.8 & \em{76.4} & \em{76.4} & \em{76.4} & \textbf{99.2} & 10.8 & \em{69.2} & \em{69.2} & \em{69.2} & \textbf{99.0} & 23.8 & \em{66.6} & 66.4 & \em{66.6}\\
\nopagebreak 
90 & \textbf{93.2} & 0.2 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{96.4} & 4.4 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{99.6} & 15.0 & \em{73.4} & \em{73.4} & \em{73.4} & \textbf{99.4} & 30.2 & \em{72.4} & \em{72.4} & \em{72.4}\\
\nopagebreak 
95 & \textbf{96.2} & 2.0 & \em{88.2} & \em{88.2} & \em{88.2} & \textbf{98.8} & 10.0 & \em{85.8} & \em{85.8} & \em{85.8} & \textbf{99.8} & 26.4 & \em{82.8} & \em{82.8} & \em{82.8} & \textbf{99.4} & 42.2 & \em{80.6} & \em{80.6} & \em{80.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 15.2 & \textbf{89.0} & 60.8 & 61.0 & \em{61.4} & 31.2 & \textbf{94.6} & 61.8 & \em{62.0} & \em{62.0} & 45.0 & \textbf{94.6} & 64.0 & \em{64.2} & 63.8 & 54.8 & \textbf{93.4} & \em{65.4} & \em{65.4} & 65.0\\
\nopagebreak 
75 & 16.0 & \textbf{90.6} & 63.6 & 63.8 & \em{64.2} & 35.2 & \textbf{95.8} & 63.6 & \em{63.8} & \em{63.8} & 48.8 & \textbf{94.8} & 67.2 & \em{67.4} & 67.0 & 58.2 & \textbf{94.4} & 67.6 & \em{67.8} & 67.6\\
\nopagebreak 
80 & 18.0 & \textbf{92.0} & 67.4 & 67.4 & \em{67.8} & 38.8 & \textbf{96.6} & 67.6 & \em{67.8} & 67.6 & 53.4 & \textbf{95.8} & 70.4 & \em{70.8} & 70.4 & 62.2 & \textbf{95.4} & \em{70.6} & \em{70.6} & 70.4\\
\nopagebreak 
85 & 20.6 & \textbf{93.6} & \em{71.8} & \em{71.8} & \em{71.8} & 42.8 & \textbf{97.8} & 71.8 & 71.8 & \em{72.0} & 58.4 & \textbf{97.0} & 74.4 & 74.4 & \em{74.6} & 65.6 & \textbf{96.4} & \em{75.2} & \em{75.2} & \em{75.2}\\
\nopagebreak 
90 & 25.6 & \textbf{96.2} & \em{76.2} & \em{76.2} & \em{76.2} & 48.2 & \textbf{98.4} & 78.0 & 78.0 & \em{78.4} & 64.4 & \textbf{97.8} & \em{80.2} & \em{80.2} & \em{80.2} & 71.2 & \textbf{97.0} & \em{80.8} & \em{80.8} & 80.6\\
\nopagebreak 
95 & 34.0 & \textbf{98.0} & \em{81.6} & \em{81.6} & \em{81.6} & 57.6 & \textbf{99.0} & 84.6 & 84.8 & \em{85.0} & 72.4 & \textbf{99.0} & \em{87.0} & \em{87.0} & \em{87.0} & 80.0 & \textbf{99.0} & 88.2 & 88.2 & \em{88.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 14.0 & \textbf{90.6} & 64.2 & \em{64.4} & \em{64.4} & 35.4 & \textbf{95.8} & \em{65.4} & \em{65.4} & 65.0 & 51.2 & \textbf{95.6} & 67.2 & 67.2 & \em{67.4} & 59.0 & \textbf{94.8} & \em{69.4} & \em{69.4} & 69.0\\
\nopagebreak 
75 & 16.6 & \textbf{91.8} & 68.2 & \em{68.4} & 67.8 & 39.4 & \textbf{97.4} & \em{68.2} & \em{68.2} & 68.0 & 53.6 & \textbf{96.6} & \em{70.6} & \em{70.6} & \em{70.6} & 62.4 & \textbf{96.4} & \em{73.0} & \em{73.0} & 72.6\\
\nopagebreak 
80 & 19.8 & \textbf{93.8} & \em{71.4} & \em{71.4} & 70.8 & 43.2 & \textbf{97.8} & \em{71.4} & \em{71.4} & \em{71.4} & 58.8 & \textbf{97.0} & \em{73.8} & \em{73.8} & 73.4 & 66.4 & \textbf{97.0} & \em{75.2} & \em{75.2} & \em{75.2}\\
\nopagebreak 
85 & 23.0 & \textbf{95.6} & \em{74.0} & \em{74.0} & 73.6 & 47.2 & \textbf{98.4} & 75.8 & \em{76.0} & 75.8 & 63.2 & \textbf{97.6} & 77.4 & 77.6 & \em{77.8} & 70.8 & \textbf{97.6} & 79.0 & \em{79.2} & 79.0\\
\nopagebreak 
90 & 25.8 & \textbf{96.6} & \em{79.2} & \em{79.2} & 78.8 & 54.4 & \textbf{99.0} & 79.0 & \em{79.2} & \em{79.2} & 69.0 & \textbf{98.0} & 81.6 & \em{81.8} & \em{81.8} & 74.6 & \textbf{98.2} & 84.4 & 84.6 & \em{85.0}\\
\nopagebreak 
95 & 36.8 & \textbf{97.6} & \em{84.4} & \em{84.4} & 84.2 & 65.2 & \textbf{99.4} & \em{85.6} & \em{85.6} & 85.2 & 76.8 & \textbf{99.6} & 89.4 & \em{89.6} & \em{89.6} & 84.2 & \textbf{99.0} & 92.2 & \em{92.4} & \em{92.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 11.8 & \textbf{91.2} & \em{64.2} & 64.0 & 64.0 & 35.2 & \textbf{96.2} & 65.2 & \em{65.4} & \em{65.4} & 49.6 & \textbf{96.0} & 66.6 & \em{66.8} & 66.6 & 59.2 & \textbf{94.6} & 67.8 & \em{68.0} & \em{68.0}\\
\nopagebreak 
75 & 13.6 & \textbf{93.0} & \em{66.8} & \em{66.8} & \em{66.8} & 37.6 & \textbf{96.8} & 69.2 & \em{69.4} & 69.0 & 54.2 & \textbf{96.4} & 70.8 & \em{71.0} & \em{71.0} & 62.4 & \textbf{95.8} & \em{73.0} & \em{73.0} & \em{73.0}\\
\nopagebreak 
80 & 16.2 & \textbf{94.6} & \em{70.2} & 70.0 & \em{70.2} & 42.4 & \textbf{97.4} & 72.0 & 72.0 & \em{72.4} & 56.4 & \textbf{96.4} & 75.2 & \em{75.4} & \em{75.4} & 66.4 & \textbf{96.4} & 77.0 & 77.0 & \em{77.2}\\
\nopagebreak 
85 & 20.0 & \textbf{96.8} & \em{75.2} & 75.0 & 75.0 & 45.4 & \textbf{98.4} & \em{77.2} & 77.0 & \em{77.2} & 62.2 & \textbf{97.2} & 80.2 & \em{80.4} & \em{80.4} & 71.8 & \textbf{96.8} & \em{80.6} & 80.4 & \em{80.6}\\
\nopagebreak 
90 & 24.0 & \textbf{97.6} & \em{80.8} & 80.6 & \em{80.8} & 51.6 & \textbf{99.0} & 82.2 & \em{82.4} & 82.2 & 68.8 & \textbf{98.0} & \em{85.4} & 85.2 & 85.0 & 78.0 & \textbf{97.4} & \em{86.0} & \em{86.0} & \em{86.0}\\
\nopagebreak 
95 & 33.6 & \textbf{98.6} & \em{87.0} & \em{87.0} & \em{87.0} & 62.6 & \textbf{99.8} & 87.2 & 87.2 & \em{87.4} & 77.4 & \textbf{99.4} & \em{90.2} & \em{90.2} & \em{90.2} & 84.0 & \textbf{98.4} & \em{91.6} & \em{91.6} & \em{91.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 19.0 & \textbf{91.0} & \em{60.4} & 59.8 & \em{60.4} & 35.6 & \textbf{93.8} & \em{62.6} & \em{62.6} & 62.4 & 48.2 & \textbf{92.4} & \em{64.6} & \em{64.6} & 64.2 & 56.8 & \textbf{91.6} & 64.6 & 64.6 & \em{64.8}\\
\nopagebreak 
75 & 20.2 & \textbf{93.2} & 62.4 & 62.0 & \em{62.8} & 39.2 & \textbf{94.6} & \em{66.2} & \em{66.2} & 66.0 & 50.4 & \textbf{93.2} & \em{68.2} & \em{68.2} & \em{68.2} & 59.0 & \textbf{92.2} & \em{68.6} & \em{68.6} & \em{68.6}\\
\nopagebreak 
80 & 22.4 & \textbf{94.0} & 67.0 & 66.8 & \em{67.6} & 42.0 & \textbf{95.6} & \em{69.6} & \em{69.6} & \em{69.6} & 55.2 & \textbf{94.4} & \em{72.8} & \em{72.8} & \em{72.8} & 63.8 & \textbf{93.0} & \em{74.0} & \em{74.0} & \em{74.0}\\
\nopagebreak 
85 & 25.4 & \textbf{95.6} & 71.4 & 71.2 & \em{71.6} & 46.0 & \textbf{96.6} & 74.0 & 74.0 & \em{74.2} & 60.0 & \textbf{95.6} & \em{75.8} & \em{75.8} & 75.6 & 67.8 & \textbf{94.4} & 78.8 & \em{79.0} & \em{79.0}\\
\nopagebreak 
90 & 28.8 & \textbf{96.8} & 77.2 & 77.2 & \em{77.8} & 51.6 & \textbf{97.4} & \em{79.8} & \em{79.8} & 79.6 & 67.2 & \textbf{97.0} & \em{81.2} & \em{81.2} & \em{81.2} & 73.2 & \textbf{96.4} & \em{83.6} & \em{83.6} & \em{83.6}\\
\nopagebreak 
95 & 39.4 & \textbf{97.8} & 84.0 & 84.0 & \em{84.2} & 62.4 & \textbf{98.6} & \em{85.8} & \em{85.8} & \em{85.8} & 76.0 & \textbf{98.2} & \em{89.0} & 88.8 & 88.8 & 83.2 & \textbf{98.6} & 89.2 & 89.2 & \em{89.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 16.0 & \textbf{92.4} & \em{62.4} & 62.2 & \em{62.4} & 32.2 & \textbf{96.6} & \em{65.6} & \em{65.6} & \em{65.6} & 48.2 & \textbf{94.6} & \em{69.0} & \em{69.0} & 68.6 & 59.0 & \textbf{93.8} & 69.4 & \em{69.6} & \em{69.6}\\
\nopagebreak 
75 & 17.6 & \textbf{94.6} & \em{65.0} & 64.8 & \em{65.0} & 33.6 & \textbf{97.2} & \em{70.2} & 70.0 & \em{70.2} & 53.8 & \textbf{96.0} & 73.0 & \em{73.2} & 73.0 & 62.8 & \textbf{94.8} & 74.2 & \em{74.4} & \em{74.4}\\
\nopagebreak 
80 & 20.8 & \textbf{96.2} & \em{69.0} & 68.8 & \em{69.0} & 38.6 & \textbf{98.0} & \em{74.6} & 74.4 & 74.4 & 57.0 & \textbf{96.8} & \em{77.4} & \em{77.4} & 77.2 & 66.6 & \textbf{95.8} & \em{79.6} & \em{79.6} & \em{79.6}\\
\nopagebreak 
85 & 23.8 & \textbf{96.6} & 74.8 & 74.8 & \em{75.0} & 46.0 & \textbf{98.8} & \em{78.4} & \em{78.4} & 78.0 & 62.2 & \textbf{97.8} & \em{81.6} & \em{81.6} & \em{81.6} & 73.0 & \textbf{97.4} & \em{83.8} & \em{83.8} & \em{83.8}\\
\nopagebreak 
90 & 28.2 & \textbf{97.6} & \em{80.2} & \em{80.2} & 80.0 & 53.2 & \textbf{99.2} & \em{83.8} & \em{83.8} & \em{83.8} & 70.4 & \textbf{98.8} & \em{86.0} & \em{86.0} & \em{86.0} & 80.2 & \textbf{98.2} & \em{87.8} & \em{87.8} & \em{87.8}\\
\nopagebreak 
95 & 34.6 & \textbf{99.0} & \em{86.4} & \em{86.4} & 86.2 & 64.6 & \textbf{99.4} & \em{89.2} & \em{89.2} & 88.6 & 81.4 & \textbf{99.4} & \em{91.2} & 91.0 & 91.0 & 85.6 & \textbf{99.2} & 91.4 & 91.2 & \em{91.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 14.8 & \textbf{89.6} & 65.6 & 65.6 & \em{66.0} & 37.8 & \textbf{94.2} & 64.4 & 64.4 & \em{64.8} & 51.6 & \textbf{94.8} & 66.0 & \em{66.2} & \em{66.2} & 59.2 & \textbf{93.6} & \em{66.4} & \em{66.4} & 66.2\\
\nopagebreak 
75 & 15.6 & \textbf{91.8} & 68.2 & 68.2 & \em{68.4} & 41.6 & \textbf{96.4} & 67.2 & 67.2 & \em{67.4} & 55.0 & \textbf{95.4} & \em{69.2} & \em{69.2} & \em{69.2} & 61.2 & \textbf{94.2} & \em{69.6} & \em{69.6} & \em{69.6}\\
\nopagebreak 
80 & 18.2 & \textbf{92.8} & \em{69.8} & \em{69.8} & \em{69.8} & 44.2 & \textbf{97.4} & 69.8 & \em{70.0} & 69.8 & 57.6 & \textbf{95.8} & \em{73.6} & \em{73.6} & \em{73.6} & 64.0 & \textbf{95.4} & \em{75.0} & \em{75.0} & \em{75.0}\\
\nopagebreak 
85 & 22.2 & \textbf{94.4} & \em{74.8} & \em{74.8} & \em{74.8} & 49.2 & \textbf{98.6} & \em{75.6} & \em{75.6} & 75.4 & 61.4 & \textbf{97.0} & \em{78.6} & \em{78.6} & 78.4 & 70.8 & \textbf{96.4} & \em{81.6} & \em{81.6} & 81.4\\
\nopagebreak 
90 & 28.2 & \textbf{97.2} & \em{80.0} & \em{80.0} & 79.8 & 54.8 & \textbf{99.0} & \em{81.4} & \em{81.4} & \em{81.4} & 68.2 & \textbf{98.2} & \em{84.2} & \em{84.2} & \em{84.2} & 78.4 & \textbf{97.2} & \em{85.2} & \em{85.2} & \em{85.2}\\
\nopagebreak 
95 & 37.6 & \textbf{98.6} & \em{87.4} & \em{87.4} & \em{87.4} & 65.2 & \textbf{99.2} & \em{88.2} & \em{88.2} & \em{88.2} & 80.0 & \textbf{98.8} & \em{89.6} & \em{89.6} & \em{89.6} & 86.2 & \textbf{98.6} & \em{90.6} & \em{90.6} & \em{90.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 32.8 & 75.8 & \em{79.2} & 78.8 & \textbf{79.6} & 48.6 & \textbf{87.4} & 77.0 & \em{77.4} & 77.2 & 57.4 & \textbf{88.4} & \em{74.8} & \em{74.8} & 74.6 & 64.0 & \textbf{88.4} & \em{72.4} & \em{72.4} & \em{72.4}\\
\nopagebreak 
75 & 35.8 & \em{78.6} & \textbf{81.6} & \textbf{81.6} & \textbf{81.6} & 50.6 & \textbf{88.0} & 78.4 & \em{78.6} & 78.4 & 61.0 & \textbf{89.2} & \em{77.4} & \em{77.4} & \em{77.4} & 68.0 & \textbf{89.6} & 77.4 & 77.4 & \em{77.6}\\
\nopagebreak 
80 & 38.2 & \em{82.0} & \textbf{84.6} & \textbf{84.6} & \textbf{84.6} & 54.8 & \textbf{89.0} & 81.6 & \em{81.8} & 81.4 & 66.4 & \textbf{90.6} & \em{81.0} & \em{81.0} & 80.8 & 72.8 & \textbf{91.6} & \em{80.4} & \em{80.4} & \em{80.4}\\
\nopagebreak 
85 & 42.6 & 85.2 & \em{87.0} & \textbf{87.4} & 86.8 & 59.4 & \textbf{91.0} & \em{84.6} & \em{84.6} & 84.4 & 70.8 & \textbf{93.0} & \em{84.8} & \em{84.8} & 84.6 & 76.8 & \textbf{94.2} & 84.2 & \em{84.4} & 84.2\\
\nopagebreak 
90 & 47.4 & 88.6 & \em{89.2} & \textbf{89.4} & \em{89.2} & 65.2 & \textbf{93.6} & 88.6 & \em{88.8} & 88.4 & 76.2 & \textbf{95.8} & \em{89.0} & \em{89.0} & 88.8 & 81.0 & \textbf{95.6} & \em{88.8} & \em{88.8} & \em{88.8}\\
\nopagebreak 
95 & 58.4 & \em{91.8} & \textbf{93.6} & \textbf{93.6} & \textbf{93.6} & 73.0 & \textbf{96.6} & \em{93.4} & \em{93.4} & \em{93.4} & 82.8 & \textbf{97.2} & 93.0 & 93.0 & \em{93.2} & 86.4 & \textbf{97.6} & \em{93.4} & \em{93.4} & \em{93.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 25.4 & \textbf{84.0} & 78.2 & 78.0 & \em{78.6} & 46.4 & \textbf{92.6} & 73.6 & 73.6 & \em{73.8} & 57.0 & \textbf{92.6} & \em{72.6} & \em{72.6} & 72.4 & 64.4 & \textbf{91.4} & \em{71.6} & \em{71.6} & 71.4\\
\nopagebreak 
75 & 29.0 & \textbf{87.0} & 80.0 & 80.2 & \em{80.6} & 48.6 & \textbf{94.2} & \em{77.8} & \em{77.8} & \em{77.8} & 60.2 & \textbf{94.2} & \em{76.4} & \em{76.4} & 76.2 & 66.2 & \textbf{92.8} & \em{75.0} & \em{75.0} & 74.8\\
\nopagebreak 
80 & 31.8 & \textbf{89.0} & 82.2 & 82.2 & \em{82.4} & 52.8 & \textbf{95.0} & \em{81.0} & \em{81.0} & \em{81.0} & 64.6 & \textbf{94.8} & \em{80.6} & \em{80.6} & 80.4 & 70.6 & \textbf{95.4} & \em{79.6} & \em{79.6} & \em{79.6}\\
\nopagebreak 
85 & 36.0 & \textbf{93.0} & 85.6 & 85.6 & \em{86.0} & 55.8 & \textbf{96.4} & \em{84.2} & \em{84.2} & 84.0 & 68.4 & \textbf{96.6} & \em{83.8} & \em{83.8} & 83.4 & 74.6 & \textbf{96.6} & 84.0 & \em{84.2} & 83.6\\
\nopagebreak 
90 & 40.0 & \textbf{95.0} & 89.0 & \em{89.2} & \em{89.2} & 61.8 & \textbf{98.0} & \em{88.0} & \em{88.0} & 87.6 & 74.8 & \textbf{97.2} & \em{87.6} & \em{87.6} & \em{87.6} & 79.2 & \textbf{97.0} & \em{88.8} & \em{88.8} & \em{88.8}\\
\nopagebreak 
95 & 48.2 & \textbf{97.4} & 91.8 & 91.8 & \em{92.2} & 72.6 & \textbf{99.0} & \em{92.2} & \em{92.2} & 91.8 & 80.2 & \textbf{99.0} & \em{93.8} & \em{93.8} & 93.6 & 85.8 & \textbf{98.2} & \em{94.0} & \em{94.0} & \em{94.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 19.2 & \textbf{90.2} & 72.6 & 72.6 & \em{73.4} & 38.8 & \textbf{96.4} & 72.0 & 71.8 & \em{72.2} & 52.4 & \textbf{94.4} & \em{71.0} & 70.8 & \em{71.0} & 60.6 & \textbf{93.6} & 72.4 & \em{72.6} & 72.4\\
\nopagebreak 
75 & 21.0 & \textbf{92.0} & 76.4 & 76.4 & \em{76.8} & 42.0 & \textbf{97.2} & \em{74.2} & 74.0 & \em{74.2} & 57.6 & \textbf{95.4} & 75.2 & 75.2 & \em{75.4} & 66.0 & \textbf{94.6} & 75.2 & \em{75.6} & 75.4\\
\nopagebreak 
80 & 22.6 & \textbf{94.6} & 78.6 & 78.6 & \em{79.2} & 46.6 & \textbf{97.6} & \em{77.8} & 77.6 & \em{77.8} & 60.6 & \textbf{96.2} & \em{79.4} & 79.2 & \em{79.4} & 69.6 & \textbf{95.4} & \em{79.0} & \em{79.0} & \em{79.0}\\
\nopagebreak 
85 & 25.2 & \textbf{96.8} & 83.6 & 83.6 & \em{83.8} & 51.4 & \textbf{98.8} & \em{80.8} & 80.6 & 80.6 & 66.4 & \textbf{97.2} & \em{82.0} & 81.8 & \em{82.0} & 73.6 & \textbf{96.0} & \em{83.8} & \em{83.8} & \em{83.8}\\
\nopagebreak 
90 & 31.2 & \textbf{98.0} & 87.8 & 87.8 & \em{88.2} & 58.2 & \textbf{99.8} & \em{83.8} & \em{83.8} & \em{83.8} & 71.2 & \textbf{98.4} & \em{86.4} & \em{86.4} & \em{86.4} & 77.6 & \textbf{98.2} & \em{87.8} & \em{87.8} & \em{87.8}\\
\nopagebreak 
95 & 41.4 & \textbf{99.0} & \em{90.4} & \em{90.4} & \em{90.4} & 66.6 & \textbf{99.8} & \em{90.2} & \em{90.2} & \em{90.2} & 78.8 & \textbf{99.6} & 91.6 & 91.6 & \em{91.8} & 85.6 & \textbf{99.2} & 93.0 & 93.0 & \em{93.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 39.4 & \em{73.6} & \textbf{79.0} & \textbf{79.0} & \textbf{79.0} & 52.8 & \textbf{82.0} & 75.8 & 75.8 & \em{76.0} & 61.2 & \textbf{84.4} & \em{75.2} & \em{75.2} & \em{75.2} & 66.8 & \textbf{84.8} & \em{72.8} & \em{72.8} & \em{72.8}\\
\nopagebreak 
75 & 42.2 & 76.4 & \textbf{80.8} & \em{80.6} & \textbf{80.8} & 55.2 & \textbf{84.0} & \em{78.2} & \em{78.2} & \em{78.2} & 64.2 & \textbf{85.6} & 76.8 & 76.8 & \em{77.2} & 70.4 & \textbf{86.4} & \em{77.8} & \em{77.8} & \em{77.8}\\
\nopagebreak 
80 & 44.0 & 78.8 & \em{83.4} & \em{83.4} & \textbf{83.8} & 58.2 & \textbf{86.0} & 82.0 & 82.0 & \em{82.2} & 68.4 & \textbf{87.2} & \em{81.2} & \em{81.2} & \em{81.2} & 73.0 & \textbf{88.8} & \em{81.6} & \em{81.6} & \em{81.6}\\
\nopagebreak 
85 & 46.4 & 81.6 & \em{85.2} & \em{85.2} & \textbf{85.6} & 62.0 & \textbf{89.2} & \em{85.4} & \em{85.4} & 85.2 & 71.6 & \textbf{90.2} & 84.8 & 84.8 & \em{85.2} & 76.6 & \textbf{92.0} & \em{84.6} & \em{84.6} & \em{84.6}\\
\nopagebreak 
90 & 50.4 & 84.6 & \em{89.6} & \em{89.6} & \textbf{89.8} & 66.2 & \textbf{91.4} & \em{89.0} & \em{89.0} & \em{89.0} & 75.8 & \textbf{93.4} & \em{89.8} & \em{89.8} & \em{89.8} & 81.6 & \textbf{93.6} & \em{88.8} & \em{88.8} & \em{88.8}\\
\nopagebreak 
95 & 60.2 & 89.0 & \textbf{93.4} & \textbf{93.4} & \em{93.2} & 75.4 & \textbf{95.8} & \em{93.4} & \em{93.4} & 93.0 & 84.2 & \textbf{96.8} & \em{94.8} & \em{94.8} & \em{94.8} & 89.2 & \textbf{97.6} & \em{94.6} & \em{94.6} & \em{94.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 28.2 & \textbf{84.6} & 79.6 & 80.0 & \em{80.2} & 44.2 & \textbf{91.6} & 75.8 & 75.8 & \em{76.0} & 57.2 & \textbf{92.6} & \em{75.6} & \em{75.6} & 75.4 & 64.8 & \textbf{91.6} & \em{73.8} & \em{73.8} & \em{73.8}\\
\nopagebreak 
75 & 31.6 & \textbf{87.8} & 81.2 & 81.2 & \em{81.4} & 46.8 & \textbf{93.2} & \em{78.2} & \em{78.2} & \em{78.2} & 60.4 & \textbf{93.2} & \em{79.4} & \em{79.4} & \em{79.4} & 69.2 & \textbf{92.6} & \em{77.6} & \em{77.6} & 77.4\\
\nopagebreak 
80 & 33.4 & \textbf{91.0} & \em{82.6} & \em{82.6} & \em{82.6} & 50.2 & \textbf{95.2} & \em{81.6} & 81.4 & 81.4 & 65.8 & \textbf{94.4} & \em{81.4} & \em{81.4} & \em{81.4} & 74.6 & \textbf{93.8} & 81.8 & 81.8 & \em{82.0}\\
\nopagebreak 
85 & 37.8 & \textbf{93.6} & 84.6 & 84.6 & \em{84.8} & 55.0 & \textbf{96.4} & \em{86.2} & \em{86.2} & 85.8 & 71.8 & \textbf{95.2} & \em{85.4} & \em{85.4} & 85.2 & 79.4 & \textbf{94.8} & \em{86.0} & \em{86.0} & 85.8\\
\nopagebreak 
90 & 42.2 & \textbf{95.4} & \em{89.0} & \em{89.0} & \em{89.0} & 64.0 & \textbf{97.8} & \em{89.8} & \em{89.8} & 89.6 & 79.4 & \textbf{95.6} & \em{89.8} & \em{89.8} & 89.6 & 84.2 & \textbf{95.8} & \em{90.0} & 89.8 & \em{90.0}\\
\nopagebreak 
95 & 52.6 & \textbf{96.8} & 93.2 & 93.2 & \em{93.4} & 75.0 & \textbf{98.2} & \em{93.2} & \em{93.2} & \em{93.2} & 85.6 & \textbf{98.2} & \em{93.8} & \em{93.8} & \em{93.8} & 89.2 & \textbf{97.6} & \em{94.2} & \em{94.2} & 94.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 20.8 & \textbf{87.0} & \em{76.0} & 75.8 & \em{76.0} & 43.2 & \textbf{94.2} & \em{70.6} & 70.4 & \em{70.6} & 55.6 & \textbf{93.4} & \em{69.4} & \em{69.4} & 69.2 & 60.8 & \textbf{91.2} & \em{70.4} & \em{70.4} & \em{70.4}\\
\nopagebreak 
75 & 23.6 & \textbf{89.4} & 79.2 & 79.0 & \em{79.4} & 46.2 & \textbf{95.2} & \em{74.4} & 74.2 & 74.2 & 57.4 & \textbf{93.8} & \em{75.2} & \em{75.2} & \em{75.2} & 63.4 & \textbf{93.0} & \em{75.2} & 75.0 & 74.8\\
\nopagebreak 
80 & 26.6 & \textbf{92.2} & \em{81.4} & 81.2 & \em{81.4} & 47.8 & \textbf{96.4} & \em{77.8} & \em{77.8} & \em{77.8} & 60.2 & \textbf{95.2} & \em{78.8} & \em{78.8} & 78.6 & 67.6 & \textbf{94.2} & \em{78.4} & \em{78.4} & \em{78.4}\\
\nopagebreak 
85 & 29.2 & \textbf{94.4} & \em{83.6} & 83.4 & \em{83.6} & 53.0 & \textbf{97.4} & \em{82.8} & \em{82.8} & 82.6 & 66.4 & \textbf{96.8} & \em{83.4} & \em{83.4} & \em{83.4} & 73.2 & \textbf{95.8} & \em{83.8} & \em{83.8} & \em{83.8}\\
\nopagebreak 
90 & 36.0 & \textbf{97.0} & \em{87.6} & 87.4 & \em{87.6} & 60.2 & \textbf{98.4} & \em{86.0} & \em{86.0} & \em{86.0} & 72.0 & \textbf{97.6} & \em{87.2} & \em{87.2} & \em{87.2} & 80.4 & \textbf{97.4} & \em{88.2} & \em{88.2} & \em{88.2}\\
\nopagebreak 
95 & 45.8 & \textbf{98.2} & \em{92.2} & \em{92.2} & \em{92.2} & 70.0 & \textbf{99.0} & \em{90.8} & \em{90.8} & \em{90.8} & 82.0 & \textbf{98.8} & \em{92.0} & \em{92.0} & 91.8 & 87.2 & \textbf{98.4} & \em{92.4} & \em{92.4} & \em{92.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 44.2 & \textbf{81.6} & 59.4 & 59.4 & \em{60.0} & 51.0 & \textbf{84.8} & \em{61.6} & \em{61.6} & \em{61.6} & 57.8 & \textbf{87.4} & \em{63.6} & \em{63.6} & \em{63.6} & 61.4 & \textbf{88.8} & \em{64.6} & \em{64.6} & \em{64.6}\\
\nopagebreak 
75 & 44.8 & \textbf{83.2} & 61.0 & 61.0 & \em{61.6} & 54.4 & \textbf{87.0} & \em{64.4} & \em{64.4} & \em{64.4} & 60.0 & \textbf{89.0} & \em{67.6} & \em{67.6} & 67.4 & 65.6 & \textbf{90.4} & \em{68.6} & \em{68.6} & \em{68.6}\\
\nopagebreak 
80 & 47.4 & \textbf{85.0} & 64.8 & 64.8 & \em{65.6} & 58.6 & \textbf{88.4} & \em{69.2} & \em{69.2} & \em{69.2} & 64.0 & \textbf{90.6} & \em{72.0} & \em{72.0} & \em{72.0} & 69.6 & \textbf{91.2} & \em{73.4} & \em{73.4} & \em{73.4}\\
\nopagebreak 
85 & 51.2 & \textbf{86.0} & 67.8 & 67.8 & \em{68.2} & 62.2 & \textbf{90.6} & \em{73.4} & \em{73.4} & \em{73.4} & 69.6 & \textbf{91.8} & \em{76.8} & \em{76.8} & \em{76.8} & 73.8 & \textbf{92.8} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
90 & 56.2 & \textbf{87.8} & 72.4 & 72.4 & \em{72.6} & 68.0 & \textbf{91.8} & \em{79.0} & \em{79.0} & \em{79.0} & 74.6 & \textbf{94.0} & \em{81.6} & \em{81.6} & \em{81.6} & 78.8 & \textbf{94.0} & \em{82.2} & \em{82.2} & 82.0\\
\nopagebreak 
95 & 63.6 & \textbf{91.2} & \em{80.0} & \em{80.0} & \em{80.0} & 75.4 & \textbf{95.4} & \em{85.6} & \em{85.6} & \em{85.6} & 81.0 & \textbf{96.0} & \em{89.2} & \em{89.2} & \em{89.2} & 85.4 & \textbf{97.2} & \em{90.0} & \em{90.0} & \em{90.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 60.6 & \textbf{73.8} & \em{68.2} & \em{68.2} & \em{68.2} & \em{69.8} & \textbf{79.2} & 68.6 & 68.6 & 68.8 & \em{72.4} & \textbf{81.2} & 67.8 & 67.8 & 67.8 & \em{74.6} & \textbf{82.0} & 68.4 & 68.4 & 68.4\\
\nopagebreak 
75 & 63.8 & \textbf{76.4} & \em{71.2} & 71.0 & 71.0 & \em{72.8} & \textbf{81.4} & 72.4 & 72.4 & 72.6 & \em{76.6} & \textbf{83.2} & 73.4 & 73.4 & 73.4 & \em{78.2} & \textbf{83.6} & 73.8 & 73.8 & 73.8\\
\nopagebreak 
80 & 66.6 & \textbf{78.6} & \em{75.6} & 75.4 & \em{75.6} & 75.6 & \textbf{83.0} & 76.0 & 76.0 & \em{76.2} & \em{79.0} & \textbf{86.0} & 76.0 & 76.0 & 76.0 & \em{80.8} & \textbf{86.4} & 75.6 & 75.6 & 75.6\\
\nopagebreak 
85 & 70.0 & \textbf{80.0} & \em{79.4} & \em{79.4} & \em{79.4} & 79.2 & \textbf{85.4} & 79.4 & 79.4 & \em{79.6} & \em{82.0} & \textbf{87.2} & 80.0 & 80.0 & 80.2 & \em{84.6} & \textbf{89.4} & 81.8 & 81.8 & 81.8\\
\nopagebreak 
90 & 73.6 & \textbf{83.6} & \em{83.4} & \em{83.4} & \em{83.4} & 82.6 & \textbf{87.4} & 84.2 & 84.2 & \em{84.4} & 85.6 & \textbf{90.2} & 86.4 & 86.4 & \em{86.6} & \em{87.4} & \textbf{92.2} & 86.6 & 86.6 & 86.8\\
\nopagebreak 
95 & 81.4 & \em{86.2} & \textbf{87.8} & \textbf{87.8} & \textbf{87.8} & 88.6 & \textbf{91.6} & \em{90.2} & \em{90.2} & \em{90.2} & 91.6 & \textbf{94.6} & \em{92.4} & \em{92.4} & \em{92.4} & 91.6 & \textbf{96.0} & \em{92.6} & \em{92.6} & \em{92.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{68.6} & \em{67.2} & 63.0 & 62.6 & 62.6 & \textbf{73.6} & \em{72.2} & 66.0 & 66.2 & 66.0 & \textbf{76.4} & \em{75.0} & 65.4 & 65.4 & 65.6 & \em{77.4} & \textbf{77.8} & 65.2 & 65.2 & 65.4\\
\nopagebreak 
75 & \textbf{70.4} & \em{68.8} & 67.6 & 67.6 & 67.4 & \textbf{76.6} & \em{74.4} & 69.4 & 69.4 & 69.4 & \textbf{78.6} & \em{77.6} & 69.2 & 69.2 & 69.4 & \em{79.8} & \textbf{80.8} & 69.6 & 69.6 & 69.8\\
\nopagebreak 
80 & \textbf{73.2} & 70.2 & \em{71.6} & \em{71.6} & 71.4 & \textbf{78.6} & \em{77.4} & 73.0 & 73.0 & 73.0 & \textbf{81.6} & \em{80.2} & 72.8 & 72.8 & 72.8 & \textbf{82.0} & \textbf{82.0} & 73.2 & 73.2 & \em{73.4}\\
\nopagebreak 
85 & \textbf{76.8} & 71.8 & \em{76.0} & \em{76.0} & 75.8 & \textbf{82.0} & \em{80.2} & 76.2 & 76.2 & 76.2 & \em{83.2} & \textbf{83.8} & 77.2 & 77.2 & 77.2 & \textbf{85.0} & \em{84.2} & 79.2 & 79.2 & 79.2\\
\nopagebreak 
90 & \em{79.6} & 76.4 & \textbf{80.6} & \textbf{80.6} & \textbf{80.6} & \textbf{86.4} & \em{82.0} & 81.6 & 81.6 & 81.6 & \textbf{87.8} & \em{85.2} & 83.0 & 83.0 & 83.0 & \textbf{88.4} & \em{87.8} & 84.4 & 84.4 & 84.4\\
\nopagebreak 
95 & \textbf{86.4} & 80.6 & \em{86.0} & \em{86.0} & \em{86.0} & \textbf{90.2} & \em{87.6} & 87.2 & 87.2 & 87.0 & \textbf{91.6} & \em{90.2} & 89.8 & 89.8 & 89.8 & \em{91.8} & \textbf{92.4} & 91.4 & 91.4 & 91.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 42.6 & \textbf{76.8} & 57.8 & 57.8 & \em{58.2} & 52.2 & \textbf{84.4} & 62.2 & 62.2 & \em{62.4} & 59.6 & \textbf{86.4} & \em{65.2} & \em{65.2} & 65.0 & 64.8 & \textbf{87.4} & \em{67.6} & \em{67.6} & \em{67.6}\\
\nopagebreak 
75 & 45.2 & \textbf{77.6} & 61.2 & 61.2 & \em{61.6} & 57.0 & \textbf{85.4} & 65.8 & 65.8 & \em{66.0} & 62.0 & \textbf{87.4} & \em{68.4} & \em{68.4} & \em{68.4} & 68.8 & \textbf{89.6} & \em{70.6} & \em{70.6} & \em{70.6}\\
\nopagebreak 
80 & 48.4 & \textbf{79.6} & 63.8 & 63.8 & \em{64.0} & 60.8 & \textbf{86.6} & \em{69.4} & \em{69.4} & \em{69.4} & 66.6 & \textbf{89.6} & \em{72.4} & \em{72.4} & \em{72.4} & 72.4 & \textbf{91.8} & \em{74.8} & \em{74.8} & \em{74.8}\\
\nopagebreak 
85 & 50.6 & \textbf{82.4} & \em{69.0} & \em{69.0} & \em{69.0} & 63.8 & \textbf{88.2} & 73.2 & 73.2 & \em{73.4} & 71.2 & \textbf{91.0} & \em{77.8} & \em{77.8} & \em{77.8} & 76.2 & \textbf{92.6} & \em{79.4} & \em{79.4} & 79.2\\
\nopagebreak 
90 & 56.2 & \textbf{84.6} & \em{75.6} & \em{75.6} & 75.4 & 69.0 & \textbf{91.0} & 80.2 & 80.2 & \em{80.6} & 76.2 & \textbf{93.6} & \em{83.0} & \em{83.0} & \em{83.0} & 81.6 & \textbf{93.8} & \em{84.4} & \em{84.4} & 84.2\\
\nopagebreak 
95 & 62.6 & \textbf{88.6} & \em{83.0} & \em{83.0} & \em{83.0} & 75.0 & \textbf{93.8} & \em{86.0} & \em{86.0} & \em{86.0} & 84.0 & \textbf{95.6} & \em{90.0} & \em{90.0} & \em{90.0} & 88.6 & \textbf{95.8} & \em{92.2} & \em{92.2} & \em{92.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 60.4 & \textbf{72.0} & \em{65.0} & \em{65.0} & \em{65.0} & \em{68.0} & \textbf{79.6} & 66.4 & 66.4 & 66.4 & \em{73.2} & \textbf{81.8} & 69.6 & 69.6 & 69.6 & \em{75.2} & \textbf{82.8} & 68.4 & 68.4 & 68.4\\
\nopagebreak 
75 & 64.6 & \textbf{74.2} & \em{67.6} & \em{67.6} & \em{67.6} & \em{71.4} & \textbf{80.8} & 69.8 & 69.8 & 69.8 & \em{77.0} & \textbf{83.4} & 71.6 & 71.6 & 71.6 & \em{77.8} & \textbf{85.6} & 73.2 & 73.2 & 73.2\\
\nopagebreak 
80 & 67.8 & \textbf{76.8} & \em{70.0} & \em{70.0} & \em{70.0} & \em{75.4} & \textbf{82.8} & 73.8 & 73.8 & 73.8 & \em{80.0} & \textbf{85.8} & 76.0 & 76.0 & 76.0 & \em{80.8} & \textbf{87.4} & 77.2 & 77.2 & 77.2\\
\nopagebreak 
85 & 70.4 & \textbf{78.8} & 73.8 & \em{74.0} & 73.8 & 78.0 & \textbf{84.8} & \em{78.6} & \em{78.6} & \em{78.6} & \em{82.4} & \textbf{88.2} & 79.6 & 79.6 & 79.6 & \em{83.6} & \textbf{89.8} & 81.0 & 81.0 & 81.0\\
\nopagebreak 
90 & 74.4 & \textbf{81.4} & 79.0 & \em{79.2} & 79.0 & 82.0 & \textbf{87.4} & \em{83.2} & \em{83.2} & \em{83.2} & \em{85.0} & \textbf{90.6} & 84.2 & 84.0 & 84.0 & \em{85.8} & \textbf{92.2} & 85.4 & 85.2 & 85.2\\
\nopagebreak 
95 & 78.6 & \textbf{86.6} & \em{84.8} & \em{84.8} & \em{84.8} & 87.2 & \textbf{90.2} & \em{88.0} & \em{88.0} & \em{88.0} & 89.0 & \textbf{93.4} & \em{90.0} & \em{90.0} & \em{90.0} & 90.6 & \textbf{95.2} & \em{91.2} & \em{91.2} & \em{91.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{71.8} & 66.2 & 68.6 & 68.6 & \em{68.8} & \textbf{76.6} & \em{72.0} & 69.2 & 69.2 & 69.2 & \textbf{78.8} & \em{77.0} & 69.4 & 69.4 & 69.4 & \textbf{79.8} & \em{79.4} & 68.0 & 68.0 & 68.0\\
\nopagebreak 
75 & \textbf{74.6} & 69.0 & 72.8 & \em{73.0} & 72.8 & \textbf{78.4} & \em{75.2} & 72.8 & 72.8 & 72.8 & \textbf{81.8} & \em{78.8} & 72.6 & 72.6 & 72.6 & \textbf{82.4} & \em{81.4} & 71.6 & 71.6 & 71.6\\
\nopagebreak 
80 & \textbf{77.0} & 71.2 & \em{76.4} & \em{76.4} & \em{76.4} & \textbf{82.4} & \em{77.2} & 76.4 & 76.4 & 76.4 & \textbf{83.8} & \em{81.4} & 76.0 & 76.0 & 76.0 & \textbf{84.6} & \em{82.2} & 75.2 & 75.2 & 75.2\\
\nopagebreak 
85 & \textbf{79.8} & 73.4 & \em{79.6} & \em{79.6} & \em{79.6} & \textbf{85.4} & \em{80.0} & 79.2 & 79.2 & 79.2 & \textbf{85.8} & \em{83.4} & 80.6 & 80.6 & 80.6 & \textbf{86.8} & \em{84.8} & 81.0 & 81.0 & 81.0\\
\nopagebreak 
90 & \textbf{84.8} & 76.8 & \em{83.4} & \em{83.4} & \em{83.4} & \textbf{88.4} & 82.8 & \em{85.8} & \em{85.8} & \em{85.8} & \textbf{90.6} & \em{86.0} & 85.2 & 85.2 & 85.2 & \textbf{90.0} & \em{87.2} & 85.4 & 85.4 & 85.4\\
\nopagebreak 
95 & \textbf{89.6} & 79.2 & \em{89.2} & \em{89.2} & \em{89.2} & \textbf{93.8} & 86.4 & \em{90.6} & \em{90.6} & \em{90.6} & \textbf{93.8} & 89.2 & \em{91.2} & \em{91.2} & \em{91.2} & \textbf{93.0} & \em{91.2} & 90.6 & 90.6 & 90.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 34.4 & \textbf{83.8} & 54.0 & 53.6 & \em{54.4} & 41.6 & \textbf{88.4} & \em{56.2} & 56.0 & 56.0 & 49.8 & \textbf{89.8} & \em{57.0} & \em{57.0} & \em{57.0} & 54.6 & \textbf{89.8} & \em{59.6} & \em{59.6} & \em{59.6}\\
\nopagebreak 
75 & 35.4 & \textbf{84.8} & \em{57.8} & 57.2 & \em{57.8} & 44.8 & \textbf{89.8} & \em{58.6} & \em{58.6} & 58.4 & 51.2 & \textbf{91.2} & \em{62.4} & \em{62.4} & \em{62.4} & 56.8 & \textbf{92.2} & \em{64.0} & \em{64.0} & 63.8\\
\nopagebreak 
80 & 38.0 & \textbf{86.2} & 62.0 & 61.6 & \em{62.4} & 48.8 & \textbf{91.0} & \em{62.2} & \em{62.2} & \em{62.2} & 54.0 & \textbf{92.4} & \em{67.0} & \em{67.0} & \em{67.0} & 60.4 & \textbf{93.6} & 68.8 & 68.8 & \em{69.0}\\
\nopagebreak 
85 & 41.6 & \textbf{88.0} & \em{65.4} & 65.0 & \em{65.4} & 52.8 & \textbf{92.6} & 68.2 & 68.2 & \em{68.4} & 59.2 & \textbf{94.2} & 72.8 & 72.8 & \em{73.0} & 66.2 & \textbf{94.8} & \em{76.0} & \em{76.0} & 75.8\\
\nopagebreak 
90 & 47.2 & \textbf{89.6} & 70.0 & 69.8 & \em{70.2} & 57.0 & \textbf{93.2} & 73.6 & 73.6 & \em{73.8} & 66.4 & \textbf{95.8} & \em{78.6} & \em{78.6} & \em{78.6} & 72.8 & \textbf{96.8} & \em{82.2} & \em{82.2} & \em{82.2}\\
\nopagebreak 
95 & 55.6 & \textbf{92.8} & \em{78.8} & \em{78.8} & \em{78.8} & 66.2 & \textbf{95.6} & \em{82.4} & \em{82.4} & \em{82.4} & 76.4 & \textbf{98.0} & \em{85.8} & \em{85.8} & \em{85.8} & 83.2 & \textbf{98.0} & \em{89.2} & \em{89.2} & 89.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 31.2 & \textbf{85.4} & 59.8 & \em{60.2} & 59.4 & 44.4 & \textbf{91.8} & \em{59.8} & \em{59.8} & 59.2 & 53.2 & \textbf{91.4} & \em{63.4} & \em{63.4} & 63.2 & 58.6 & \textbf{91.0} & \em{65.8} & \em{65.8} & 65.4\\
\nopagebreak 
75 & 33.8 & \textbf{87.2} & 62.0 & \em{62.6} & 62.0 & 47.6 & \textbf{92.6} & \em{62.4} & \em{62.4} & 62.0 & 56.2 & \textbf{93.2} & \em{65.6} & \em{65.6} & 65.4 & 62.4 & \textbf{93.2} & \em{68.8} & \em{68.8} & 68.6\\
\nopagebreak 
80 & 37.0 & \textbf{88.6} & 66.4 & \em{66.6} & 66.2 & 50.8 & \textbf{93.2} & \em{65.8} & \em{65.8} & 65.2 & 59.6 & \textbf{94.6} & \em{69.6} & \em{69.6} & 69.0 & 65.4 & \textbf{94.6} & \em{72.0} & \em{72.0} & 71.8\\
\nopagebreak 
85 & 42.0 & \textbf{90.8} & 69.0 & \em{69.2} & 69.0 & 54.8 & \textbf{94.2} & \em{69.6} & \em{69.6} & 69.0 & 64.2 & \textbf{95.0} & \em{74.4} & \em{74.4} & 74.2 & 71.8 & \textbf{95.6} & \em{77.2} & \em{77.2} & 77.0\\
\nopagebreak 
90 & 47.2 & \textbf{92.6} & 72.8 & 72.8 & \em{73.0} & 61.6 & \textbf{95.6} & \em{74.2} & \em{74.2} & 73.8 & 71.4 & \textbf{96.4} & 78.6 & \em{78.8} & 78.6 & 76.6 & \textbf{96.8} & \em{83.0} & \em{83.0} & \em{83.0}\\
\nopagebreak 
95 & 56.4 & \textbf{94.6} & \em{77.0} & \em{77.0} & \em{77.0} & 68.4 & \textbf{96.6} & \em{81.6} & \em{81.6} & 81.2 & 78.8 & \textbf{97.6} & \em{86.8} & \em{86.8} & \em{86.8} & 84.4 & \textbf{98.2} & \em{88.6} & \em{88.6} & \em{88.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 31.8 & \textbf{86.0} & \em{58.4} & 58.2 & 58.0 & 43.0 & \textbf{91.6} & 58.0 & 58.2 & \em{58.4} & 54.0 & \textbf{93.4} & \em{61.6} & \em{61.6} & 61.4 & 58.6 & \textbf{93.2} & 64.4 & 64.4 & \em{64.6}\\
\nopagebreak 
75 & 33.8 & \textbf{87.6} & \em{60.0} & 59.8 & \em{60.0} & 45.2 & \textbf{93.4} & 61.6 & 61.6 & \em{61.8} & 56.0 & \textbf{94.2} & \em{64.8} & \em{64.8} & \em{64.8} & 62.2 & \textbf{93.8} & \em{68.0} & \em{68.0} & \em{68.0}\\
\nopagebreak 
80 & 35.8 & \textbf{89.6} & \em{62.8} & \em{62.8} & \em{62.8} & 50.2 & \textbf{94.6} & 64.4 & 64.4 & \em{64.6} & 59.2 & \textbf{94.8} & 67.6 & 67.6 & \em{67.8} & 65.2 & \textbf{95.2} & \em{72.0} & \em{72.0} & \em{72.0}\\
\nopagebreak 
85 & 41.2 & \textbf{90.4} & \em{65.6} & \em{65.6} & \em{65.6} & 55.2 & \textbf{95.2} & \em{66.8} & \em{66.8} & \em{66.8} & 63.4 & \textbf{95.4} & \em{72.0} & \em{72.0} & 71.8 & 69.0 & \textbf{95.8} & \em{76.6} & \em{76.6} & \em{76.6}\\
\nopagebreak 
90 & 46.6 & \textbf{92.4} & 69.8 & 69.8 & \em{70.0} & 58.6 & \textbf{96.2} & \em{71.6} & \em{71.6} & \em{71.6} & 68.2 & \textbf{96.6} & \em{77.6} & \em{77.6} & \em{77.6} & 75.4 & \textbf{96.6} & \em{80.6} & \em{80.6} & \em{80.6}\\
\nopagebreak 
95 & 54.4 & \textbf{94.0} & \em{75.2} & \em{75.2} & \em{75.2} & 67.2 & \textbf{97.6} & \em{78.0} & \em{78.0} & \em{78.0} & 76.0 & \textbf{97.8} & \em{84.4} & \em{84.4} & \em{84.4} & 83.0 & \textbf{98.4} & \em{87.0} & \em{87.0} & \em{87.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 36.6 & \textbf{83.4} & \em{55.2} & \em{55.2} & 55.0 & 46.4 & \textbf{87.8} & \em{59.6} & \em{59.6} & \em{59.6} & 53.2 & \textbf{90.8} & \em{64.0} & \em{64.0} & \em{64.0} & 59.6 & \textbf{91.6} & \em{66.8} & \em{66.8} & \em{66.8}\\
\nopagebreak 
75 & 39.8 & \textbf{84.8} & 58.2 & 58.2 & \em{58.4} & 48.8 & \textbf{90.0} & \em{62.6} & \em{62.6} & \em{62.6} & 55.4 & \textbf{93.0} & 66.8 & 66.8 & \em{67.0} & 63.0 & \textbf{92.6} & \em{70.4} & \em{70.4} & \em{70.4}\\
\nopagebreak 
80 & 42.2 & \textbf{85.6} & 62.0 & 62.0 & \em{62.2} & 51.8 & \textbf{90.6} & \em{67.0} & \em{67.0} & \em{67.0} & 59.2 & \textbf{94.2} & \em{71.2} & \em{71.2} & \em{71.2} & 66.8 & \textbf{94.0} & 73.0 & 73.0 & \em{73.2}\\
\nopagebreak 
85 & 45.4 & \textbf{87.0} & \em{66.0} & \em{66.0} & \em{66.0} & 55.0 & \textbf{92.8} & \em{69.4} & \em{69.4} & \em{69.4} & 64.4 & \textbf{94.8} & \em{74.0} & \em{74.0} & \em{74.0} & 70.8 & \textbf{94.8} & \em{77.2} & \em{77.2} & \em{77.2}\\
\nopagebreak 
90 & 48.6 & \textbf{88.6} & \em{71.2} & \em{71.2} & \em{71.2} & 60.6 & \textbf{93.6} & \em{74.6} & \em{74.6} & 74.4 & 70.4 & \textbf{95.2} & \em{78.8} & \em{78.8} & 78.6 & 75.8 & \textbf{95.4} & \em{81.2} & \em{81.2} & 81.0\\
\nopagebreak 
95 & 55.0 & \textbf{91.0} & \em{78.4} & \em{78.4} & \em{78.4} & 68.2 & \textbf{95.8} & \em{81.0} & \em{81.0} & \em{81.0} & 77.0 & \textbf{97.4} & \em{86.4} & \em{86.4} & 86.2 & 83.4 & \textbf{97.8} & 89.8 & 89.8 & \em{90.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 36.6 & \textbf{85.0} & \em{59.6} & 59.4 & \em{59.6} & 45.0 & \textbf{88.6} & 59.8 & 60.0 & \em{60.2} & 53.2 & \textbf{90.0} & 63.0 & 63.0 & \em{63.2} & 58.4 & \textbf{90.6} & \em{65.6} & \em{65.6} & 65.2\\
\nopagebreak 
75 & 39.6 & \textbf{86.8} & \em{61.8} & 61.6 & 61.6 & 48.6 & \textbf{90.0} & 63.2 & 63.4 & \em{63.8} & 55.4 & \textbf{91.6} & \em{67.4} & \em{67.4} & \em{67.4} & 62.4 & \textbf{92.8} & \em{69.0} & \em{69.0} & \em{69.0}\\
\nopagebreak 
80 & 41.2 & \textbf{88.2} & \em{66.0} & 65.6 & 65.4 & 50.0 & \textbf{91.8} & 67.6 & \em{67.8} & \em{67.8} & 58.6 & \textbf{93.4} & \em{70.6} & \em{70.6} & 70.4 & 65.8 & \textbf{94.4} & \em{73.8} & \em{73.8} & 73.6\\
\nopagebreak 
85 & 45.2 & \textbf{89.4} & \em{68.6} & 68.4 & 68.2 & 55.4 & \textbf{93.6} & 70.6 & \em{70.8} & 70.6 & 63.6 & \textbf{95.0} & 74.6 & \em{74.8} & 74.6 & 71.0 & \textbf{95.8} & \em{78.6} & \em{78.6} & 78.4\\
\nopagebreak 
90 & 49.4 & \textbf{91.8} & \em{72.4} & 72.2 & 72.2 & 60.0 & \textbf{94.8} & 75.6 & \em{75.8} & \em{75.8} & 72.0 & \textbf{96.6} & \em{79.4} & \em{79.4} & \em{79.4} & 78.2 & \textbf{96.8} & \em{83.8} & \em{83.8} & 83.6\\
\nopagebreak 
95 & 57.6 & \textbf{93.6} & \em{80.2} & \em{80.2} & 79.8 & 70.2 & \textbf{96.8} & 82.6 & 82.6 & \em{82.8} & 80.0 & \textbf{97.8} & \em{86.6} & \em{86.6} & 86.4 & 84.2 & \textbf{98.2} & \em{88.4} & \em{88.4} & \em{88.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 36.2 & \textbf{84.6} & 56.6 & \em{56.8} & \em{56.8} & 43.6 & \textbf{89.6} & 56.8 & 56.8 & \em{57.0} & 52.4 & \textbf{90.4} & 61.2 & 61.2 & \em{61.6} & 59.8 & \textbf{90.2} & 64.0 & 64.0 & \em{64.2}\\
\nopagebreak 
75 & 36.8 & \textbf{85.2} & 59.8 & \em{60.0} & \em{60.0} & 47.8 & \textbf{90.4} & \em{61.8} & \em{61.8} & \em{61.8} & 56.8 & \textbf{92.2} & 65.4 & 65.4 & \em{65.8} & 63.2 & \textbf{92.6} & \em{67.2} & \em{67.2} & \em{67.2}\\
\nopagebreak 
80 & 39.6 & \textbf{87.2} & 61.8 & \em{62.0} & 61.8 & 51.0 & \textbf{91.8} & 64.8 & 64.8 & \em{65.0} & 61.4 & \textbf{93.0} & \em{70.2} & \em{70.2} & \em{70.2} & 67.2 & \textbf{94.0} & \em{71.4} & \em{71.4} & \em{71.4}\\
\nopagebreak 
85 & 42.8 & \textbf{89.2} & 65.4 & \em{65.6} & 65.4 & 56.2 & \textbf{93.6} & 68.8 & 68.8 & \em{69.0} & 65.8 & \textbf{95.0} & 72.0 & 72.0 & \em{72.2} & 71.0 & \textbf{95.0} & \em{76.0} & \em{76.0} & \em{76.0}\\
\nopagebreak 
90 & 49.2 & \textbf{91.8} & 70.6 & \em{70.8} & 70.6 & 61.8 & \textbf{95.6} & \em{72.6} & \em{72.6} & \em{72.6} & 70.0 & \textbf{96.0} & \em{76.4} & \em{76.4} & \em{76.4} & 77.0 & \textbf{96.2} & \em{80.4} & \em{80.4} & \em{80.4}\\
\nopagebreak 
95 & 57.6 & \textbf{94.0} & \em{77.0} & \em{77.0} & \em{77.0} & 69.4 & \textbf{97.0} & \em{79.8} & \em{79.8} & 79.6 & 77.6 & \textbf{97.8} & \em{83.6} & \em{83.6} & \em{83.6} & 83.4 & \textbf{98.0} & \em{86.8} & \em{86.8} & \em{86.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 17.2 & \textbf{76.4} & 70.6 & 70.4 & \em{71.8} & 31.6 & \textbf{91.0} & 68.4 & 68.2 & \em{68.6} & 44.0 & \textbf{93.2} & \em{69.4} & \em{69.4} & \em{69.4} & 52.6 & \textbf{93.0} & \em{70.0} & \em{70.0} & \em{70.0}\\
\nopagebreak 
75 & 19.6 & \textbf{80.0} & 73.6 & 73.4 & \em{74.8} & 35.2 & \textbf{93.4} & \em{71.2} & 71.0 & 70.8 & 48.2 & \textbf{94.2} & \em{72.2} & \em{72.2} & \em{72.2} & 56.4 & \textbf{94.4} & \em{72.8} & \em{72.8} & \em{72.8}\\
\nopagebreak 
80 & 22.0 & \textbf{82.8} & 76.0 & 75.8 & \em{76.6} & 40.2 & \textbf{94.8} & \em{74.8} & 74.6 & 74.6 & 52.8 & \textbf{95.6} & 75.6 & 75.6 & \em{75.8} & 61.0 & \textbf{95.6} & \em{77.0} & \em{77.0} & 76.8\\
\nopagebreak 
85 & 25.4 & \textbf{87.6} & 79.2 & 79.2 & \em{79.6} & 44.2 & \textbf{95.4} & \em{78.2} & \em{78.2} & 78.0 & 56.8 & \textbf{96.6} & \em{79.6} & \em{79.6} & \em{79.6} & 65.0 & \textbf{96.2} & \em{81.4} & \em{81.4} & \em{81.4}\\
\nopagebreak 
90 & 31.0 & \textbf{91.0} & 83.2 & \em{83.4} & \em{83.4} & 51.2 & \textbf{97.2} & \em{82.2} & \em{82.2} & 82.0 & 62.0 & \textbf{97.6} & \em{84.6} & 84.4 & 84.4 & 71.8 & \textbf{97.8} & \em{85.6} & 85.4 & \em{85.6}\\
\nopagebreak 
95 & 40.4 & \textbf{95.4} & \em{88.6} & \em{88.6} & 88.4 & 60.6 & \textbf{98.6} & \em{88.6} & \em{88.6} & \em{88.6} & 73.0 & \textbf{99.2} & \em{90.2} & \em{90.2} & \em{90.2} & 80.8 & \textbf{99.2} & \em{91.2} & \em{91.2} & \em{91.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 8.6 & \textbf{87.6} & 66.8 & 67.2 & \em{67.4} & 26.4 & \textbf{96.2} & 66.6 & 66.6 & \em{66.8} & 42.0 & \textbf{95.2} & 69.8 & 70.0 & \em{70.2} & 53.6 & \textbf{94.8} & \em{72.4} & \em{72.4} & 72.2\\
\nopagebreak 
75 & 10.4 & \textbf{90.8} & 69.6 & 70.0 & \em{70.2} & 30.6 & \textbf{96.8} & 69.2 & 69.2 & \em{69.6} & 47.4 & \textbf{96.4} & \em{72.2} & \em{72.2} & \em{72.2} & 57.6 & \textbf{95.8} & \em{75.4} & \em{75.4} & \em{75.4}\\
\nopagebreak 
80 & 11.4 & \textbf{92.2} & 72.4 & 72.6 & \em{73.0} & 33.2 & \textbf{97.2} & 73.2 & 73.2 & \em{73.4} & 51.4 & \textbf{97.2} & 75.6 & 75.6 & \em{75.8} & 63.0 & \textbf{97.0} & \em{79.8} & \em{79.8} & \em{79.8}\\
\nopagebreak 
85 & 15.6 & \textbf{95.4} & 76.2 & 76.2 & \em{76.8} & 38.2 & \textbf{98.0} & \em{77.6} & \em{77.6} & 77.4 & 58.4 & \textbf{98.0} & \em{81.8} & \em{81.8} & \em{81.8} & 67.0 & \textbf{98.0} & \em{81.8} & \em{81.8} & 81.6\\
\nopagebreak 
90 & 21.0 & \textbf{96.6} & \em{81.6} & \em{81.6} & 81.4 & 46.6 & \textbf{99.2} & \em{81.4} & \em{81.4} & 81.2 & 64.4 & \textbf{99.4} & \em{84.6} & \em{84.6} & \em{84.6} & 72.8 & \textbf{98.6} & \em{86.4} & \em{86.4} & \em{86.4}\\
\nopagebreak 
95 & 29.0 & \textbf{98.2} & \em{86.0} & \em{86.0} & \em{86.0} & 57.8 & \textbf{99.6} & \em{87.6} & \em{87.6} & 87.4 & 72.8 & \textbf{99.8} & \em{89.6} & \em{89.6} & \em{89.6} & 81.0 & \textbf{100.0} & \em{92.0} & \em{92.0} & \em{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 4.6 & \textbf{91.8} & 55.0 & \em{55.2} & \em{55.2} & 18.6 & \textbf{98.2} & \em{56.0} & \em{56.0} & 55.2 & 32.6 & \textbf{96.8} & 58.0 & 58.0 & \em{58.2} & 41.8 & \textbf{95.8} & 61.0 & 61.0 & \em{61.2}\\
\nopagebreak 
75 & 6.4 & \textbf{93.6} & 59.2 & \em{59.4} & \em{59.4} & 20.2 & \textbf{98.4} & \em{58.8} & \em{58.8} & 58.4 & 36.6 & \textbf{97.2} & 61.2 & 61.2 & \em{61.4} & 45.2 & \textbf{96.2} & \em{65.6} & \em{65.6} & 65.4\\
\nopagebreak 
80 & 7.4 & \textbf{95.2} & 62.8 & \em{63.0} & \em{63.0} & 24.4 & \textbf{98.4} & 62.4 & \em{62.6} & \em{62.6} & 39.2 & \textbf{97.6} & \em{66.8} & \em{66.8} & 66.6 & 51.6 & \textbf{97.2} & \em{71.8} & \em{71.8} & 71.6\\
\nopagebreak 
85 & 8.6 & \textbf{96.2} & 65.6 & \em{65.8} & 65.6 & 29.8 & \textbf{99.0} & 67.2 & \em{67.4} & \em{67.4} & 43.0 & \textbf{98.2} & \em{73.0} & \em{73.0} & 72.6 & 59.2 & \textbf{97.6} & \em{76.6} & \em{76.6} & 76.4\\
\nopagebreak 
90 & 11.6 & \textbf{97.8} & 70.8 & \em{71.0} & 70.6 & 35.0 & \textbf{99.2} & \em{74.4} & \em{74.4} & \em{74.4} & 53.4 & \textbf{98.8} & \em{79.6} & \em{79.6} & 79.2 & 66.4 & \textbf{98.0} & \em{82.0} & \em{82.0} & \em{82.0}\\
\nopagebreak 
95 & 19.2 & \textbf{98.8} & \em{78.4} & \em{78.4} & 78.2 & 45.2 & \textbf{99.6} & \em{80.0} & \em{80.0} & \em{80.0} & 66.4 & \textbf{99.6} & \em{84.4} & \em{84.4} & \em{84.4} & 77.4 & \textbf{99.2} & \em{87.6} & \em{87.6} & \em{87.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 19.0 & 72.8 & \em{73.0} & \em{73.0} & \textbf{74.0} & 37.0 & \textbf{90.6} & 73.0 & 73.0 & \em{73.6} & 50.8 & \textbf{92.4} & 75.0 & 75.0 & \em{75.2} & 57.0 & \textbf{91.4} & \em{73.8} & \em{73.8} & \em{73.8}\\
\nopagebreak 
75 & 22.6 & \textbf{77.8} & 76.4 & 76.6 & \em{77.6} & 41.8 & \textbf{93.4} & 75.6 & 75.6 & \em{75.8} & 54.4 & \textbf{93.2} & 77.2 & 77.2 & \em{77.4} & 60.4 & \textbf{93.0} & 76.4 & 76.4 & \em{76.6}\\
\nopagebreak 
80 & 24.8 & \textbf{81.6} & 79.2 & 79.4 & \em{80.2} & 45.6 & \textbf{94.2} & \em{78.0} & \em{78.0} & \em{78.0} & 58.0 & \textbf{93.8} & \em{80.0} & \em{80.0} & \em{80.0} & 65.8 & \textbf{94.4} & \em{80.2} & 80.0 & \em{80.2}\\
\nopagebreak 
85 & 30.4 & \textbf{85.6} & 81.6 & \em{82.0} & \em{82.0} & 51.2 & \textbf{96.0} & \em{81.2} & \em{81.2} & 81.0 & 61.4 & \textbf{96.4} & \em{82.2} & \em{82.2} & \em{82.2} & 70.6 & \textbf{95.2} & \em{83.2} & \em{83.2} & \em{83.2}\\
\nopagebreak 
90 & 35.0 & \textbf{90.6} & \em{84.8} & \em{84.8} & \em{84.8} & 55.6 & \textbf{96.8} & \em{84.2} & \em{84.2} & \em{84.2} & 68.0 & \textbf{97.2} & \em{85.8} & \em{85.8} & 85.6 & 75.8 & \textbf{97.6} & \em{86.4} & \em{86.4} & \em{86.4}\\
\nopagebreak 
95 & 43.4 & \textbf{95.4} & \em{89.0} & \em{89.0} & \em{89.0} & 64.8 & \textbf{98.0} & \em{88.8} & \em{88.8} & \em{88.8} & 77.4 & \textbf{98.2} & \em{90.8} & \em{90.8} & 90.6 & 82.6 & \textbf{98.8} & \em{91.2} & \em{91.2} & \em{91.2}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 10.8 & \textbf{85.4} & 67.8 & 67.6 & \em{68.0} & 26.6 & \textbf{95.0} & 66.8 & 66.8 & \em{67.0} & 42.4 & \textbf{95.0} & \em{70.0} & 69.8 & 69.8 & 51.0 & \textbf{93.8} & 70.8 & \em{71.0} & 70.8\\
\nopagebreak 
75 & 12.6 & \textbf{88.8} & \em{70.4} & 70.2 & 70.2 & 28.8 & \textbf{95.8} & \em{68.8} & \em{68.8} & 68.6 & 46.2 & \textbf{96.0} & \em{73.0} & 72.8 & 72.8 & 53.6 & \textbf{95.2} & \em{75.8} & \em{75.8} & 75.6\\
\nopagebreak 
80 & 14.6 & \textbf{91.8} & \em{73.0} & 72.8 & 72.8 & 33.6 & \textbf{96.6} & \em{73.0} & \em{73.0} & \em{73.0} & 48.8 & \textbf{97.4} & \em{77.2} & 77.0 & 77.0 & 58.8 & \textbf{97.0} & \em{78.2} & \em{78.2} & 78.0\\
\nopagebreak 
85 & 16.8 & \textbf{94.4} & \em{76.2} & 76.0 & 76.0 & 39.4 & \textbf{97.6} & \em{76.6} & \em{76.6} & \em{76.6} & 53.4 & \textbf{98.0} & \em{80.2} & \em{80.2} & \em{80.2} & 63.6 & \textbf{97.6} & \em{82.2} & \em{82.2} & \em{82.2}\\
\nopagebreak 
90 & 19.2 & \textbf{95.0} & \em{79.2} & 79.0 & \em{79.2} & 44.2 & \textbf{99.2} & \em{81.2} & \em{81.2} & 81.0 & 61.0 & \textbf{99.2} & \em{83.8} & \em{83.8} & 83.6 & 70.6 & \textbf{98.4} & \em{85.8} & \em{85.8} & \em{85.8}\\
\nopagebreak 
95 & 27.8 & \textbf{96.6} & \em{85.0} & \em{85.0} & \em{85.0} & 55.2 & \textbf{99.6} & \em{87.0} & \em{87.0} & 86.8 & 71.2 & \textbf{99.8} & \em{87.8} & \em{87.8} & \em{87.8} & 81.0 & \textbf{99.2} & \em{90.4} & \em{90.4} & \em{90.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 6.0 & \textbf{91.2} & 55.6 & 55.4 & \em{55.8} & 19.0 & \textbf{95.8} & 57.6 & 57.6 & \em{57.8} & 33.8 & \textbf{96.2} & 60.2 & 60.2 & \em{60.4} & 45.8 & \textbf{95.2} & 62.0 & \em{62.2} & \em{62.2}\\
\nopagebreak 
75 & 6.0 & \textbf{92.2} & 57.8 & 57.8 & \em{58.2} & 21.4 & \textbf{96.8} & 60.4 & 60.4 & \em{60.6} & 37.0 & \textbf{96.4} & 63.8 & 63.8 & \em{64.2} & 51.2 & \textbf{96.2} & \em{65.6} & \em{65.6} & 65.4\\
\nopagebreak 
80 & 8.0 & \textbf{93.6} & 62.2 & 62.2 & \em{62.4} & 25.0 & \textbf{97.6} & 62.2 & 62.2 & \em{62.4} & 43.0 & \textbf{97.0} & 67.0 & 67.0 & \em{67.2} & 54.8 & \textbf{96.8} & \em{70.8} & \em{70.8} & 70.6\\
\nopagebreak 
85 & 8.8 & \textbf{94.8} & 66.0 & 66.0 & \em{66.2} & 28.0 & \textbf{98.4} & 67.0 & 67.0 & \em{67.2} & 48.4 & \textbf{97.4} & \em{72.8} & \em{72.8} & 72.4 & 60.2 & \textbf{97.0} & 74.0 & 74.0 & \em{74.4}\\
\nopagebreak 
90 & 13.0 & \textbf{96.2} & 70.0 & 70.0 & \em{70.2} & 35.2 & \textbf{99.0} & \em{73.6} & \em{73.6} & \em{73.6} & 55.6 & \textbf{98.8} & \em{76.6} & \em{76.6} & \em{76.6} & 66.2 & \textbf{98.0} & \em{79.6} & \em{79.6} & 79.4\\
\nopagebreak 
95 & 19.6 & \textbf{98.2} & \em{77.0} & \em{77.0} & \em{77.0} & 45.6 & \textbf{99.8} & \em{80.2} & \em{80.2} & 80.0 & 65.2 & \textbf{99.4} & \em{83.6} & \em{83.6} & \em{83.6} & 74.0 & \textbf{99.2} & \em{85.4} & \em{85.4} & \em{85.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{68.2} & 63.2 & \em{64.8} & \em{64.8} & \em{64.8} & \em{69.8} & \textbf{72.4} & 67.6 & 67.6 & 67.6 & \em{72.6} & \textbf{77.0} & 70.6 & 70.6 & 70.6 & \em{73.6} & \textbf{80.6} & 71.2 & 71.2 & 71.2\\
\nopagebreak 
75 & \textbf{69.0} & 65.6 & \em{68.2} & \em{68.2} & \em{68.2} & \em{73.0} & \textbf{74.6} & 71.8 & 71.8 & 71.8 & \em{76.0} & \textbf{80.6} & 73.0 & 73.0 & 73.0 & \em{75.8} & \textbf{83.2} & 74.8 & 74.8 & 74.8\\
\nopagebreak 
80 & \textbf{72.2} & 67.4 & \em{71.4} & \em{71.4} & \em{71.4} & \em{75.2} & \textbf{76.6} & 74.0 & 74.0 & 74.0 & \em{78.0} & \textbf{83.0} & 77.0 & 77.0 & 77.0 & \em{78.4} & \textbf{85.4} & 77.6 & 77.6 & 77.6\\
\nopagebreak 
85 & \textbf{75.2} & 71.2 & \em{75.0} & \em{75.0} & \em{75.0} & \em{78.2} & \textbf{79.0} & 77.2 & 77.2 & 77.2 & \em{80.4} & \textbf{85.0} & 79.4 & 79.4 & 79.4 & \em{81.8} & \textbf{89.0} & 81.0 & 81.0 & 81.0\\
\nopagebreak 
90 & \em{77.8} & 75.6 & \textbf{79.2} & \textbf{79.2} & \textbf{79.2} & 81.2 & \em{82.4} & \textbf{83.0} & \textbf{83.0} & \textbf{83.0} & \em{83.2} & \textbf{87.6} & 82.8 & 82.8 & 82.4 & \em{85.0} & \textbf{90.8} & 84.4 & 84.4 & 84.4\\
\nopagebreak 
95 & \em{81.8} & 80.0 & \textbf{85.4} & \textbf{85.4} & \textbf{85.4} & 85.2 & \textbf{87.8} & \em{86.2} & \em{86.2} & \em{86.2} & 87.6 & \textbf{91.6} & \em{88.6} & \em{88.6} & \em{88.6} & \em{90.0} & \textbf{93.6} & 89.2 & 89.2 & 89.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{78.6} & 54.8 & \em{64.6} & 64.4 & 64.4 & \textbf{80.0} & 62.8 & \em{64.8} & \em{64.8} & \em{64.8} & \textbf{80.0} & \em{71.0} & 67.8 & 68.0 & 67.8 & \textbf{80.8} & \em{73.6} & 67.8 & 67.8 & 67.8\\
\nopagebreak 
75 & \textbf{79.8} & 56.4 & \em{67.4} & 67.2 & 67.2 & \textbf{81.4} & 65.6 & \em{68.8} & \em{68.8} & \em{68.8} & \textbf{82.6} & \em{72.4} & 71.6 & 71.6 & 71.6 & \textbf{84.2} & \em{75.2} & 70.8 & 70.8 & 70.8\\
\nopagebreak 
80 & \textbf{81.8} & 59.4 & \em{70.6} & 70.4 & 70.4 & \textbf{83.6} & 69.6 & \em{73.0} & \em{73.0} & \em{73.0} & \textbf{85.4} & 74.6 & \em{75.0} & \em{75.0} & \em{75.0} & \textbf{85.4} & \em{77.2} & 75.8 & 75.8 & 75.8\\
\nopagebreak 
85 & \textbf{85.2} & 63.4 & \em{73.8} & 73.6 & 73.6 & \textbf{85.8} & 73.4 & \em{77.6} & \em{77.6} & \em{77.6} & \textbf{87.4} & 77.0 & \em{79.0} & \em{79.0} & \em{79.0} & \textbf{87.8} & \em{81.4} & 79.8 & 79.8 & 79.8\\
\nopagebreak 
90 & \textbf{86.4} & 68.0 & \em{78.2} & 78.0 & 78.0 & \textbf{89.0} & 76.6 & \em{83.0} & \em{83.0} & \em{83.0} & \textbf{90.4} & 81.0 & \em{84.0} & \em{84.0} & \em{84.0} & \textbf{90.4} & \em{85.6} & 85.2 & 85.2 & 85.2\\
\nopagebreak 
95 & \textbf{90.0} & 74.8 & \em{83.8} & \em{83.8} & \em{83.8} & \textbf{92.6} & 82.4 & \em{86.4} & \em{86.4} & \em{86.4} & \textbf{94.8} & 86.6 & \em{89.6} & \em{89.6} & \em{89.6} & \textbf{94.2} & 90.2 & \em{90.4} & \em{90.4} & \em{90.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{85.0} & 48.4 & \em{64.4} & \em{64.4} & \em{64.4} & \textbf{86.2} & 56.4 & \em{67.6} & \em{67.6} & \em{67.6} & \textbf{85.8} & 62.6 & \em{69.6} & \em{69.6} & \em{69.6} & \textbf{85.0} & 67.4 & \em{69.8} & \em{69.8} & \em{69.8}\\
\nopagebreak 
75 & \textbf{86.4} & 51.2 & \em{67.8} & \em{67.8} & \em{67.8} & \textbf{87.0} & 60.2 & \em{71.0} & \em{71.0} & \em{71.0} & \textbf{87.4} & 66.4 & \em{72.6} & \em{72.6} & \em{72.6} & \textbf{86.8} & 70.2 & \em{73.4} & \em{73.4} & \em{73.4}\\
\nopagebreak 
80 & \textbf{88.2} & 54.8 & \em{70.8} & \em{70.8} & \em{70.8} & \textbf{89.6} & 64.0 & \em{74.6} & \em{74.6} & \em{74.6} & \textbf{89.8} & 69.4 & \em{76.8} & \em{76.8} & \em{76.8} & \textbf{89.4} & 75.8 & \em{78.2} & \em{78.2} & \em{78.2}\\
\nopagebreak 
85 & \textbf{90.0} & 58.4 & \em{74.4} & \em{74.4} & \em{74.4} & \textbf{90.6} & 69.0 & \em{78.4} & \em{78.4} & \em{78.4} & \textbf{91.0} & 74.4 & \em{80.2} & \em{80.2} & \em{80.2} & \textbf{91.6} & 80.8 & \em{81.0} & \em{81.0} & \em{81.0}\\
\nopagebreak 
90 & \textbf{91.2} & 63.2 & \em{79.6} & \em{79.6} & \em{79.6} & \textbf{92.2} & 72.8 & \em{82.0} & \em{82.0} & \em{82.0} & \textbf{92.8} & 81.6 & \em{83.6} & \em{83.6} & \em{83.6} & \textbf{92.8} & 85.4 & \em{86.2} & \em{86.2} & \em{86.2}\\
\nopagebreak 
95 & \textbf{94.0} & 71.2 & \em{85.6} & \em{85.6} & \em{85.6} & \textbf{94.6} & 80.2 & \em{87.8} & \em{87.8} & \em{87.8} & \textbf{94.2} & 87.0 & \em{89.6} & \em{89.6} & \em{89.6} & \textbf{95.0} & 90.8 & \em{92.0} & \em{92.0} & \em{92.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{66.4} & 61.4 & \em{62.4} & \em{62.4} & \em{62.4} & \textbf{71.6} & \em{69.6} & 63.4 & 63.4 & 63.4 & \em{72.8} & \textbf{74.4} & 65.8 & 65.8 & 65.8 & \em{73.4} & \textbf{79.0} & 68.6 & 68.6 & 68.6\\
\nopagebreak 
75 & \textbf{66.8} & 63.2 & \em{64.4} & \em{64.4} & \em{64.4} & \em{72.8} & \textbf{73.0} & 66.6 & 66.6 & 66.6 & \em{75.2} & \textbf{76.8} & 70.4 & 70.4 & 70.4 & \em{75.0} & \textbf{81.2} & 70.8 & 70.8 & 70.8\\
\nopagebreak 
80 & \textbf{70.6} & 66.2 & \em{68.6} & \em{68.6} & \em{68.6} & \textbf{75.6} & \em{75.2} & 71.0 & 71.0 & 71.2 & \em{78.4} & \textbf{78.6} & 75.2 & 75.2 & 75.4 & \em{78.6} & \textbf{83.4} & 76.6 & 76.6 & 76.4\\
\nopagebreak 
85 & \textbf{73.2} & 69.0 & \em{71.4} & \em{71.4} & \em{71.4} & \textbf{78.6} & \em{78.0} & 75.4 & 75.4 & 75.4 & \em{80.6} & \textbf{81.6} & 79.2 & 79.2 & 79.2 & \em{82.6} & \textbf{85.0} & 80.6 & 80.6 & 81.0\\
\nopagebreak 
90 & \textbf{76.6} & 73.8 & \em{74.6} & \em{74.6} & \em{74.6} & \textbf{81.2} & 80.0 & \em{80.8} & \em{80.8} & \em{80.8} & 83.2 & \textbf{85.0} & \em{84.6} & \em{84.6} & \em{84.6} & \em{85.0} & \textbf{88.6} & 84.8 & 84.8 & 84.8\\
\nopagebreak 
95 & \textbf{81.8} & 78.2 & \em{81.2} & \em{81.2} & \em{81.2} & 85.8 & 83.6 & \em{86.4} & \textbf{86.6} & \em{86.4} & \em{88.6} & \textbf{89.2} & 87.8 & 87.8 & 87.8 & \em{89.8} & \textbf{92.8} & \em{89.8} & \em{89.8} & \em{89.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{79.2} & 51.2 & 62.4 & 62.4 & \em{62.8} & \textbf{81.4} & 61.0 & 64.4 & 64.4 & \em{64.6} & \textbf{80.8} & \em{68.6} & 65.8 & 65.8 & 66.2 & \textbf{80.4} & \em{73.2} & 67.4 & 67.4 & 67.8\\
\nopagebreak 
75 & \textbf{80.6} & 54.2 & 65.6 & 65.6 & \em{66.0} & \textbf{83.4} & 63.4 & 68.6 & 68.6 & \em{68.8} & \textbf{83.2} & \em{71.4} & 70.4 & 70.4 & 70.8 & \textbf{82.4} & \em{76.0} & 72.2 & 72.2 & 72.6\\
\nopagebreak 
80 & \textbf{82.4} & 57.4 & 69.2 & 69.2 & \em{69.6} & \textbf{85.0} & 67.6 & 71.8 & 71.8 & \em{72.0} & \textbf{84.8} & 74.2 & 74.2 & 74.0 & \em{74.4} & \textbf{85.8} & \em{78.6} & 75.8 & 75.8 & 76.2\\
\nopagebreak 
85 & \textbf{84.2} & 60.6 & 73.2 & 73.2 & \em{73.6} & \textbf{87.4} & 71.0 & 76.2 & 76.2 & \em{76.4} & \textbf{88.0} & 77.8 & 79.0 & 79.0 & \em{79.2} & \textbf{88.0} & \em{81.2} & 80.8 & 81.0 & 81.0\\
\nopagebreak 
90 & \textbf{86.8} & 65.6 & 77.6 & 77.6 & \em{77.8} & \textbf{88.8} & 75.4 & \em{83.0} & \em{83.0} & \em{83.0} & \textbf{90.8} & 81.6 & \em{84.2} & \em{84.2} & \em{84.2} & \textbf{91.0} & 85.4 & \em{86.4} & \em{86.4} & \em{86.4}\\
\nopagebreak 
95 & \textbf{90.2} & 72.8 & \em{83.0} & \em{83.0} & \em{83.0} & \textbf{92.6} & 82.8 & \em{87.4} & \em{87.4} & \em{87.4} & \textbf{93.8} & 86.6 & \em{90.0} & \em{90.0} & \em{90.0} & \textbf{93.4} & 89.8 & \em{91.8} & \em{91.8} & \em{91.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{84.2} & 48.8 & \em{62.8} & \em{62.8} & \em{62.8} & \textbf{86.2} & 57.4 & \em{66.0} & \em{66.0} & \em{66.0} & \textbf{86.4} & 63.2 & \em{67.8} & \em{67.8} & \em{67.8} & \textbf{85.4} & \em{67.0} & \em{67.0} & \em{67.0} & \em{67.0}\\
\nopagebreak 
75 & \textbf{85.8} & 51.0 & \em{66.2} & \em{66.2} & \em{66.2} & \textbf{87.2} & 61.2 & \em{69.6} & \em{69.6} & \em{69.6} & \textbf{87.4} & 66.2 & \em{71.4} & \em{71.4} & \em{71.4} & \textbf{86.4} & 71.6 & \em{73.2} & \em{73.2} & \em{73.2}\\
\nopagebreak 
80 & \textbf{87.6} & 54.4 & \em{69.0} & \em{69.0} & \em{69.0} & \textbf{88.4} & 64.0 & \em{72.6} & \em{72.6} & \em{72.6} & \textbf{89.0} & 70.2 & \em{75.8} & \em{75.8} & \em{75.8} & \textbf{88.4} & 75.4 & \em{76.2} & \em{76.2} & \em{76.2}\\
\nopagebreak 
85 & \textbf{89.2} & 57.4 & \em{73.0} & \em{73.0} & \em{73.0} & \textbf{90.6} & 67.8 & \em{77.6} & \em{77.6} & \em{77.6} & \textbf{90.2} & 75.0 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{90.0} & \em{80.6} & \em{80.6} & \em{80.6} & \em{80.6}\\
\nopagebreak 
90 & \textbf{91.6} & 62.0 & \em{78.8} & \em{78.8} & \em{78.8} & \textbf{92.2} & 73.2 & \em{82.8} & \em{82.8} & \em{82.8} & \textbf{93.0} & 80.8 & \em{85.2} & \em{85.2} & \em{85.2} & \textbf{91.8} & 84.2 & \em{87.2} & \em{87.2} & \em{87.2}\\
\nopagebreak 
95 & \textbf{94.0} & 68.8 & \em{84.2} & \em{84.2} & \em{84.2} & \textbf{95.0} & 80.6 & \em{87.0} & \em{87.0} & \em{87.0} & \textbf{94.8} & 86.0 & \em{90.0} & \em{90.0} & \em{90.0} & \textbf{94.8} & 90.0 & \em{90.6} & \em{90.6} & \em{90.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & 53.2 & \textbf{80.8} & \em{61.6} & \em{61.6} & \em{61.6} & 63.0 & \textbf{87.8} & \em{66.6} & \em{66.6} & \em{66.6} & 65.8 & \textbf{88.8} & 67.0 & 67.0 & \em{67.6} & \em{69.0} & \textbf{88.4} & 65.0 & 65.0 & 65.0\\
\nopagebreak 
75 & 55.0 & \textbf{82.0} & \em{64.6} & \em{64.6} & 64.4 & 65.4 & \textbf{90.0} & \em{69.8} & \em{69.8} & \em{69.8} & 69.4 & \textbf{90.2} & 71.6 & 71.6 & \em{72.0} & \em{72.4} & \textbf{89.8} & 69.8 & 69.8 & 69.8\\
\nopagebreak 
80 & 59.2 & \textbf{83.8} & \em{68.4} & \em{68.4} & 68.2 & 69.4 & \textbf{91.8} & \em{75.2} & \em{75.2} & \em{75.2} & 75.2 & \textbf{91.2} & 76.8 & 76.8 & \em{77.2} & \em{77.2} & \textbf{91.2} & 75.6 & 75.6 & 75.4\\
\nopagebreak 
85 & 61.2 & \textbf{86.2} & \em{72.6} & \em{72.6} & \em{72.6} & 73.8 & \textbf{93.4} & \em{79.8} & \em{79.8} & 79.6 & 79.8 & \textbf{94.2} & \em{81.4} & \em{81.4} & \em{81.4} & \em{81.8} & \textbf{93.6} & 81.4 & 81.4 & 81.4\\
\nopagebreak 
90 & 65.4 & \textbf{88.0} & \em{76.4} & \em{76.4} & 76.2 & 79.4 & \textbf{94.8} & \em{84.0} & \em{84.0} & 83.8 & 84.0 & \textbf{97.2} & \em{86.2} & \em{86.2} & \em{86.2} & 85.4 & \textbf{96.2} & \em{86.2} & \em{86.2} & \em{86.2}\\
\nopagebreak 
95 & 70.6 & \textbf{92.2} & \em{82.6} & \em{82.6} & 82.4 & 85.2 & \textbf{96.8} & \em{89.4} & \em{89.4} & \em{89.4} & 89.4 & \textbf{97.6} & \em{91.6} & \em{91.6} & \em{91.6} & 91.0 & \textbf{97.8} & \em{91.4} & \em{91.4} & \em{91.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 58.2 & \textbf{83.6} & \em{60.4} & \em{60.4} & 60.2 & \em{65.4} & \textbf{84.6} & 62.0 & 62.0 & 62.0 & \em{69.6} & \textbf{85.4} & 62.2 & 62.2 & 62.8 & \em{71.8} & \textbf{86.0} & 62.6 & 62.6 & 62.6\\
\nopagebreak 
75 & 59.8 & \textbf{83.8} & \em{65.0} & \em{65.0} & 64.6 & \em{68.0} & \textbf{86.0} & 67.4 & 67.4 & 67.6 & \em{72.8} & \textbf{86.4} & 66.8 & 66.8 & 67.4 & \em{74.8} & \textbf{87.4} & 67.6 & 67.6 & 67.6\\
\nopagebreak 
80 & 61.2 & \textbf{85.6} & \em{69.2} & \em{69.2} & 69.0 & \em{72.0} & \textbf{88.6} & 70.4 & 70.4 & 70.4 & \em{75.8} & \textbf{89.2} & 71.8 & 71.8 & 72.2 & \em{78.6} & \textbf{89.8} & 73.0 & 73.0 & 73.0\\
\nopagebreak 
85 & 65.4 & \textbf{87.0} & \em{73.6} & \em{73.6} & 73.4 & 75.8 & \textbf{91.0} & 76.4 & 76.4 & \em{76.6} & \em{79.4} & \textbf{92.4} & 78.2 & 78.2 & 78.6 & \em{81.6} & \textbf{92.0} & 78.6 & 78.6 & 78.6\\
\nopagebreak 
90 & 71.0 & \textbf{88.4} & \em{79.2} & \em{79.2} & \em{79.2} & 81.0 & \textbf{94.2} & 82.8 & 82.8 & \em{83.4} & \em{85.0} & \textbf{94.0} & 84.2 & 84.2 & 84.6 & \em{87.0} & \textbf{94.6} & 85.0 & 85.0 & 85.0\\
\nopagebreak 
95 & 78.6 & \textbf{91.2} & \em{86.6} & \em{86.6} & \em{86.6} & 86.6 & \textbf{96.0} & 89.4 & 89.4 & \em{89.8} & 89.8 & \textbf{97.0} & 90.0 & 90.0 & \em{90.4} & \em{90.6} & \textbf{97.4} & \em{90.6} & \em{90.6} & \em{90.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 67.6 & \textbf{85.6} & \em{70.8} & \em{70.8} & \em{70.8} & \em{74.2} & \textbf{84.8} & 67.6 & 67.6 & 68.0 & \em{77.4} & \textbf{84.8} & 68.8 & 68.6 & 68.8 & \em{78.2} & \textbf{84.8} & 67.8 & 67.8 & 67.4\\
\nopagebreak 
75 & 71.0 & \textbf{87.4} & 72.8 & 72.8 & \em{73.0} & \em{76.8} & \textbf{87.4} & 71.8 & 71.8 & 71.8 & \em{80.4} & \textbf{87.0} & 71.2 & 71.2 & 71.4 & \em{81.4} & \textbf{87.2} & 71.2 & 71.2 & 71.2\\
\nopagebreak 
80 & 73.2 & \textbf{88.2} & \em{76.2} & \em{76.2} & \em{76.2} & \em{80.8} & \textbf{89.4} & 75.8 & 75.8 & 75.8 & \em{82.4} & \textbf{89.0} & 75.8 & 76.0 & 76.0 & \em{83.4} & \textbf{89.0} & 75.6 & 75.6 & 75.4\\
\nopagebreak 
85 & 76.4 & \textbf{89.4} & \em{80.0} & \em{80.0} & \em{80.0} & \em{84.0} & \textbf{90.8} & 80.0 & 80.0 & 80.0 & \em{85.6} & \textbf{91.0} & 80.2 & 80.2 & 80.2 & \em{86.4} & \textbf{90.6} & 79.8 & 79.8 & 79.8\\
\nopagebreak 
90 & 81.0 & \textbf{91.2} & \em{85.6} & \em{85.6} & \em{85.6} & \em{87.8} & \textbf{92.8} & 85.6 & 85.6 & 85.6 & \em{89.8} & \textbf{92.8} & 85.4 & 85.4 & 85.4 & \em{90.0} & \textbf{92.6} & 84.8 & 84.8 & 84.8\\
\nopagebreak 
95 & 88.0 & \textbf{94.0} & \em{91.4} & \em{91.4} & \em{91.4} & \em{93.2} & \textbf{94.8} & 92.0 & 92.0 & 92.0 & \textbf{94.2} & \textbf{94.2} & \em{90.6} & \em{90.6} & \em{90.6} & \em{94.0} & \textbf{94.2} & 89.6 & 89.6 & 89.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=500$)}}\\
\nopagebreak 70 & 57.2 & \textbf{77.4} & \em{61.0} & \em{61.0} & \em{61.0} & \em{65.2} & \textbf{83.0} & 64.8 & 64.8 & 65.0 & \em{69.8} & \textbf{84.4} & 64.2 & 64.2 & 64.6 & \em{71.0} & \textbf{85.8} & 63.8 & 63.8 & 64.0\\
\nopagebreak 
75 & 59.0 & \textbf{78.8} & \em{63.6} & \em{63.6} & \em{63.6} & 68.4 & \textbf{85.2} & 68.6 & 68.6 & \em{68.8} & \em{72.4} & \textbf{85.8} & 69.0 & 69.0 & 69.6 & \em{74.6} & \textbf{87.2} & 69.0 & 69.2 & 69.0\\
\nopagebreak 
80 & 62.4 & \textbf{80.6} & \em{67.0} & \em{67.0} & \em{67.0} & 71.2 & \textbf{87.0} & \em{72.0} & \em{72.0} & \em{72.0} & \em{76.0} & \textbf{89.6} & 75.4 & 75.4 & 75.4 & \em{77.4} & \textbf{90.8} & 75.0 & 75.0 & 75.0\\
\nopagebreak 
85 & 65.6 & \textbf{81.8} & \em{70.6} & \em{70.6} & 70.4 & 75.4 & \textbf{89.0} & \em{76.8} & \em{76.8} & \em{76.8} & 79.2 & \textbf{91.8} & 80.0 & 80.0 & \em{80.2} & \em{81.0} & \textbf{93.0} & 79.2 & 79.2 & 79.2\\
\nopagebreak 
90 & 68.8 & \textbf{84.8} & \em{75.4} & \em{75.4} & 75.2 & 79.8 & \textbf{92.0} & \em{82.2} & \em{82.2} & 82.0 & 83.8 & \textbf{94.4} & \em{84.0} & \em{84.0} & \em{84.0} & \em{86.0} & \textbf{94.8} & 85.0 & 85.0 & 85.0\\
\nopagebreak 
95 & 73.6 & \textbf{87.0} & \em{80.2} & \em{80.2} & \em{80.2} & 84.4 & \textbf{95.0} & \em{87.2} & \em{87.2} & \em{87.2} & 89.0 & \textbf{97.2} & \em{91.2} & \em{91.2} & \em{91.2} & \em{91.4} & \textbf{96.8} & 90.6 & 90.6 & 90.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 61.2 & \textbf{82.6} & \em{67.2} & \em{67.2} & \em{67.2} & \em{68.4} & \textbf{85.8} & 65.4 & 65.4 & 65.2 & \em{70.6} & \textbf{87.0} & 64.0 & 64.0 & 64.2 & \em{71.4} & \textbf{86.4} & 63.8 & 63.8 & 63.6\\
\nopagebreak 
75 & 64.2 & \textbf{84.2} & \em{70.2} & \em{70.2} & \em{70.2} & \em{71.6} & \textbf{87.6} & 69.6 & 69.6 & 69.8 & \em{73.4} & \textbf{88.2} & 70.0 & 70.0 & 70.2 & \em{75.8} & \textbf{88.0} & 69.6 & 69.6 & 69.4\\
\nopagebreak 
80 & 67.4 & \textbf{86.2} & \em{73.4} & \em{73.4} & 73.0 & \em{76.2} & \textbf{89.6} & 74.4 & 74.4 & 74.6 & \em{77.8} & \textbf{90.2} & 74.2 & 74.2 & 74.2 & \em{80.8} & \textbf{89.8} & 75.6 & 75.6 & 75.6\\
\nopagebreak 
85 & 70.6 & \textbf{87.2} & 75.8 & 75.8 & \em{76.0} & 78.2 & \textbf{90.8} & 79.2 & 79.2 & \em{79.4} & \em{82.6} & \textbf{90.8} & 81.0 & 81.0 & 81.2 & \em{84.6} & \textbf{91.0} & 80.2 & 80.2 & 80.2\\
\nopagebreak 
90 & 75.0 & \textbf{90.4} & 80.6 & 80.6 & \em{80.8} & 83.2 & \textbf{94.2} & 84.2 & 84.2 & \em{84.4} & \em{87.2} & \textbf{93.2} & 84.6 & 84.6 & 84.8 & \em{87.8} & \textbf{93.2} & 84.8 & 84.8 & 84.8\\
\nopagebreak 
95 & 80.0 & \textbf{92.2} & 87.4 & 87.4 & \em{87.6} & 89.6 & \textbf{95.6} & 90.0 & 90.0 & \em{90.2} & 91.0 & \textbf{96.0} & 91.0 & 91.0 & \em{91.2} & \em{92.8} & \textbf{96.0} & 91.6 & 91.6 & 91.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & 68.0 & \textbf{82.0} & 68.6 & 68.6 & \em{69.0} & \em{76.0} & \textbf{83.4} & 67.6 & 67.6 & 68.4 & \em{77.8} & \textbf{84.0} & 67.8 & 67.8 & 68.4 & \em{79.4} & \textbf{84.0} & 67.2 & 67.2 & 67.2\\
\nopagebreak 
75 & 71.2 & \textbf{83.8} & 73.2 & 73.2 & \em{73.4} & \em{78.0} & \textbf{85.8} & 72.6 & 72.6 & 73.2 & \em{81.2} & \textbf{85.6} & 71.8 & 71.8 & 72.0 & \em{82.4} & \textbf{86.2} & 71.4 & 71.6 & 71.6\\
\nopagebreak 
80 & 73.4 & \textbf{85.6} & 77.0 & 77.0 & \em{77.2} & \em{81.8} & \textbf{88.2} & 75.4 & 75.4 & 76.0 & \em{83.0} & \textbf{89.0} & 76.2 & 76.2 & 76.2 & \em{83.8} & \textbf{88.6} & 76.6 & 76.6 & 76.6\\
\nopagebreak 
85 & 78.4 & \textbf{88.2} & 82.2 & 82.2 & \em{82.4} & \em{84.0} & \textbf{90.4} & 79.8 & 79.6 & 80.2 & \em{86.8} & \textbf{91.8} & 80.8 & 80.8 & 80.8 & \em{87.0} & \textbf{92.0} & 80.4 & 80.4 & 80.4\\
\nopagebreak 
90 & 83.4 & \textbf{90.2} & 85.6 & 85.6 & \em{85.8} & \em{88.0} & \textbf{93.0} & 87.0 & 87.0 & 87.2 & \em{89.8} & \textbf{93.2} & 86.0 & 86.0 & 86.0 & \em{90.2} & \textbf{93.2} & 86.2 & 86.2 & 86.2\\
\nopagebreak 
95 & 88.8 & \textbf{93.4} & 90.4 & 90.4 & \em{90.6} & \em{93.0} & \textbf{95.6} & 92.2 & 92.2 & 92.2 & \em{94.2} & \textbf{95.6} & 90.8 & 90.8 & 91.0 & \em{94.0} & \textbf{95.8} & 90.2 & 90.2 & 90.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=500$)}}\\
\nopagebreak 70 & \textbf{83.4} & 43.4 & \em{79.0} & \em{79.0} & 78.8 & \textbf{85.2} & 63.8 & 77.6 & \em{77.8} & \em{77.8} & \textbf{84.2} & 74.8 & \em{76.2} & \em{76.2} & \em{76.2} & \textbf{83.6} & \em{79.8} & 74.8 & 74.8 & 74.8\\
\nopagebreak 
75 & \textbf{85.6} & 46.8 & 81.0 & 81.0 & \em{81.2} & \textbf{87.8} & 68.6 & 80.2 & \em{80.4} & \em{80.4} & \textbf{87.4} & 78.6 & 79.6 & 79.6 & \em{79.8} & \textbf{86.4} & \em{81.8} & 77.4 & 77.4 & 77.4\\
\nopagebreak 
80 & \textbf{87.6} & 50.6 & \em{83.0} & \em{83.0} & 82.8 & \textbf{90.0} & 72.6 & 83.4 & 83.4 & \em{83.6} & \textbf{89.8} & 80.4 & \em{81.8} & \em{81.8} & 81.6 & \textbf{88.8} & \em{83.4} & 81.8 & 81.8 & 81.8\\
\nopagebreak 
85 & \textbf{89.0} & 53.6 & \em{86.8} & \em{86.8} & 86.4 & \textbf{92.2} & 76.4 & 86.0 & 86.0 & \em{86.2} & \textbf{91.2} & 83.0 & 85.6 & 85.6 & \em{85.8} & \textbf{91.0} & \em{85.8} & 85.6 & 85.6 & 85.6\\
\nopagebreak 
90 & \textbf{91.0} & 59.6 & \em{87.6} & \em{87.6} & 87.4 & \textbf{93.2} & 80.2 & \em{90.0} & \em{90.0} & \em{90.0} & \textbf{93.6} & 86.2 & 88.8 & 88.8 & \em{89.0} & \textbf{93.4} & 88.2 & \em{89.0} & \em{89.0} & \em{89.0}\\
\nopagebreak 
95 & \textbf{93.6} & 67.2 & \em{92.0} & \em{92.0} & \em{92.0} & \textbf{95.2} & 84.4 & \em{93.4} & \em{93.4} & \em{93.4} & \textbf{95.6} & 90.6 & \em{92.4} & \em{92.4} & \em{92.4} & \textbf{95.4} & \em{93.6} & 92.4 & 92.4 & 92.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{85.2} & 57.4 & \em{80.4} & \em{80.4} & \em{80.4} & \textbf{83.8} & 70.4 & \em{76.2} & \em{76.2} & \em{76.2} & \textbf{84.4} & \em{77.0} & 74.6 & 74.6 & 74.6 & \textbf{83.6} & \em{79.2} & 71.4 & 71.4 & 71.4\\
\nopagebreak 
75 & \textbf{86.2} & 59.4 & \em{83.2} & \em{83.2} & \em{83.2} & \textbf{86.2} & 73.6 & \em{80.0} & \em{80.0} & \em{80.0} & \textbf{86.8} & \em{79.4} & 77.0 & 77.0 & 77.2 & \textbf{86.4} & \em{81.8} & 76.0 & 76.0 & 76.0\\
\nopagebreak 
80 & \textbf{88.4} & 62.8 & \em{85.4} & \em{85.4} & 85.2 & \textbf{89.4} & 77.8 & \em{82.6} & \em{82.6} & \em{82.6} & \textbf{89.2} & \em{82.4} & 81.4 & 81.4 & 81.2 & \textbf{89.2} & \em{83.4} & 79.6 & 79.6 & 79.6\\
\nopagebreak 
85 & \textbf{90.6} & 66.6 & \em{87.2} & \em{87.2} & \em{87.2} & \textbf{91.8} & 81.0 & \em{84.4} & \em{84.4} & \em{84.4} & \textbf{92.2} & \em{84.6} & 83.8 & 83.8 & 84.0 & \textbf{92.2} & \em{86.0} & 83.2 & 83.2 & 83.2\\
\nopagebreak 
90 & \textbf{93.0} & 70.6 & \em{89.0} & \em{89.0} & \em{89.0} & \textbf{93.8} & 84.0 & \em{89.6} & \em{89.6} & \em{89.6} & \textbf{94.0} & 87.8 & \em{88.2} & \em{88.2} & \em{88.2} & \textbf{93.8} & \em{88.6} & 87.4 & 87.4 & 87.4\\
\nopagebreak 
95 & \textbf{94.4} & 78.0 & \em{93.4} & \em{93.4} & 93.2 & \textbf{95.4} & 88.8 & \em{93.0} & \em{93.0} & 92.6 & \textbf{96.0} & 92.2 & \em{92.8} & \em{92.8} & \em{92.8} & \textbf{95.6} & 93.2 & \em{93.4} & \em{93.4} & \em{93.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- EQ ($T=2000$)}}\\
\nopagebreak 70 & \textbf{86.0} & 60.4 & \em{79.2} & 79.0 & \em{79.2} & \textbf{84.0} & 72.0 & 74.0 & 74.0 & \em{74.2} & \textbf{84.4} & \em{76.0} & 70.4 & 70.4 & 70.8 & \textbf{84.6} & \em{78.6} & 69.2 & 68.8 & 69.2\\
\nopagebreak 
75 & \textbf{88.4} & 63.6 & 81.4 & 81.4 & \em{81.6} & \textbf{86.4} & 76.0 & 77.6 & 77.6 & \em{78.0} & \textbf{86.0} & \em{80.2} & 74.6 & 74.6 & 75.0 & \textbf{85.6} & \em{81.8} & 73.0 & 73.0 & 72.8\\
\nopagebreak 
80 & \textbf{90.0} & 67.6 & 84.2 & 84.2 & \em{84.6} & \textbf{89.4} & 80.8 & 81.0 & 81.0 & \em{81.4} & \textbf{88.0} & \em{83.2} & 78.6 & 78.6 & 78.8 & \textbf{87.8} & \em{84.4} & 77.2 & 77.2 & 77.2\\
\nopagebreak 
85 & \textbf{91.8} & 73.8 & \em{87.2} & \em{87.2} & \em{87.2} & \textbf{92.2} & 84.6 & 86.0 & 86.0 & \em{86.4} & \textbf{89.8} & \em{86.8} & 85.0 & 84.8 & 85.0 & \textbf{89.8} & \em{88.0} & 84.2 & 84.2 & 84.2\\
\nopagebreak 
90 & \textbf{94.0} & 77.8 & \em{91.0} & \em{91.0} & \em{91.0} & \textbf{93.8} & 87.2 & 89.2 & 89.2 & \em{89.6} & \textbf{94.2} & \em{89.6} & 88.8 & 88.8 & 89.0 & \textbf{93.8} & \em{90.8} & 88.0 & 88.0 & 88.0\\
\nopagebreak 
95 & \textbf{95.8} & 83.0 & \em{94.4} & \em{94.4} & \em{94.4} & \textbf{96.6} & 91.6 & 93.4 & 93.4 & \em{93.6} & \textbf{97.2} & 93.0 & 93.4 & 93.4 & \em{93.6} & \textbf{96.8} & \em{93.4} & 93.2 & 93.2 & 93.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=500$)}}\\
\nopagebreak 70 & \textbf{85.6} & 39.8 & \em{75.8} & \em{75.8} & 75.6 & \textbf{87.4} & 60.2 & 77.6 & 77.6 & \em{78.2} & \textbf{87.6} & 72.0 & 77.2 & 77.2 & \em{77.4} & \textbf{86.6} & \em{75.4} & 75.0 & 75.2 & 75.2\\
\nopagebreak 
75 & \textbf{87.4} & 42.4 & \em{79.0} & \em{79.0} & 78.8 & \textbf{89.6} & 64.0 & 80.8 & 80.8 & \em{81.0} & \textbf{88.8} & 75.0 & 81.4 & 81.4 & \em{81.6} & \textbf{88.6} & 77.6 & \em{80.6} & \em{80.6} & \em{80.6}\\
\nopagebreak 
80 & \textbf{88.4} & 45.8 & \em{82.0} & \em{82.0} & 81.8 & \textbf{91.6} & 68.6 & 84.0 & 84.0 & \em{84.2} & \textbf{91.4} & 77.8 & \em{84.8} & 84.6 & \em{84.8} & \textbf{89.8} & 81.6 & \em{84.2} & \em{84.2} & \em{84.2}\\
\nopagebreak 
85 & \textbf{89.8} & 48.2 & \em{85.6} & \em{85.6} & 85.4 & \textbf{92.6} & 74.4 & \em{86.6} & \em{86.6} & 86.4 & \textbf{93.4} & 80.6 & 86.4 & \em{86.8} & 86.4 & \textbf{92.6} & 85.2 & 87.0 & \em{87.2} & 87.0\\
\nopagebreak 
90 & \textbf{91.6} & 52.8 & \em{89.4} & \em{89.4} & 89.2 & \textbf{94.2} & 78.6 & \em{90.0} & \em{90.0} & 89.4 & \textbf{95.2} & 85.4 & 89.6 & \em{89.8} & 89.4 & \textbf{95.4} & \em{89.4} & \em{89.4} & \em{89.4} & \em{89.4}\\
\nopagebreak 
95 & \textbf{93.0} & 60.0 & \em{92.8} & \em{92.8} & 92.6 & \textbf{96.0} & 83.6 & \em{93.8} & \em{93.8} & 93.6 & \textbf{96.4} & 90.8 & 94.2 & \em{94.4} & 94.2 & \textbf{96.6} & 93.2 & 93.6 & \em{93.8} & 93.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{84.6} & 52.0 & 77.4 & 77.4 & \em{77.6} & \textbf{86.4} & 68.2 & \em{75.4} & \em{75.4} & \em{75.4} & \textbf{86.2} & \em{73.8} & 73.6 & 73.6 & 73.6 & \textbf{85.6} & \em{76.2} & 70.8 & 70.8 & 71.0\\
\nopagebreak 
75 & \textbf{87.0} & 56.0 & 80.8 & 80.8 & \em{81.0} & \textbf{88.0} & 71.4 & 78.0 & 78.0 & \em{78.4} & \textbf{87.4} & 75.8 & \em{77.0} & \em{77.0} & \em{77.0} & \textbf{86.8} & \em{79.2} & 75.4 & 75.4 & 75.6\\
\nopagebreak 
80 & \textbf{88.6} & 59.2 & 84.4 & 84.4 & \em{84.6} & \textbf{90.2} & 73.2 & 80.2 & 80.2 & \em{80.6} & \textbf{88.6} & 79.4 & 80.4 & 80.4 & \em{80.6} & \textbf{88.8} & \em{83.0} & 79.6 & 79.6 & 79.8\\
\nopagebreak 
85 & \textbf{90.2} & 62.2 & \em{87.0} & \em{87.0} & \em{87.0} & \textbf{92.2} & 76.8 & 85.0 & 85.0 & \em{85.4} & \textbf{91.2} & 83.2 & 83.0 & 83.0 & \em{83.4} & \textbf{90.6} & \em{85.2} & 83.4 & 83.4 & 83.6\\
\nopagebreak 
90 & \textbf{92.2} & 66.8 & \em{89.8} & \em{89.8} & 89.6 & \textbf{92.6} & 82.2 & 88.4 & 88.4 & \em{89.0} & \textbf{93.2} & 88.2 & 88.0 & 88.0 & \em{88.4} & \textbf{93.0} & \em{89.2} & 87.2 & 87.2 & 87.2\\
\nopagebreak 
95 & \textbf{93.6} & 73.0 & \textbf{93.6} & \textbf{93.6} & \em{93.4} & \textbf{95.4} & 88.2 & 92.2 & 92.2 & \em{92.4} & \textbf{95.4} & 91.6 & 91.8 & 92.0 & \em{92.2} & \textbf{95.6} & \em{92.8} & 91.8 & 91.8 & 91.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- EDCC -- RW ($T=2000$)}}\\
\nopagebreak 70 & \textbf{87.8} & 57.8 & \em{77.2} & \em{77.2} & \em{77.2} & \textbf{87.4} & 70.6 & \em{71.8} & \em{71.8} & \em{71.8} & \textbf{86.0} & \em{74.0} & 71.2 & 71.2 & 71.6 & \textbf{85.6} & \em{76.4} & 69.2 & 69.2 & 69.2\\
\nopagebreak 
75 & \textbf{89.6} & 61.4 & \em{79.8} & \em{79.8} & \em{79.8} & \textbf{89.4} & 73.6 & \em{75.8} & \em{75.8} & 75.6 & \textbf{87.6} & \em{77.2} & 75.2 & 75.2 & 75.8 & \textbf{86.8} & \em{79.2} & 73.2 & 73.2 & 73.2\\
\nopagebreak 
80 & \textbf{91.2} & 65.0 & \em{83.0} & \em{83.0} & \em{83.0} & \textbf{90.6} & 76.2 & 79.6 & 79.6 & \em{79.8} & \textbf{90.4} & \em{80.4} & 78.6 & 78.6 & 79.0 & \textbf{90.2} & \em{82.2} & 78.0 & 78.0 & 78.0\\
\nopagebreak 
85 & \textbf{93.6} & 69.6 & \em{86.4} & \em{86.4} & \em{86.4} & \textbf{92.8} & 79.4 & \em{83.2} & \em{83.2} & \em{83.2} & \textbf{92.2} & \em{84.2} & 83.0 & 83.0 & 83.2 & \textbf{92.2} & \em{85.0} & 81.8 & 81.8 & 81.6\\
\nopagebreak 
90 & \textbf{94.4} & 74.4 & 90.0 & 90.0 & \em{90.2} & \textbf{94.6} & 83.6 & \em{87.2} & \em{87.2} & 87.0 & \textbf{94.4} & \em{87.4} & 85.6 & 85.6 & 85.8 & \textbf{94.4} & \em{87.8} & 85.4 & 85.4 & 85.4\\
\nopagebreak 
95 & \textbf{95.6} & 78.8 & \em{92.4} & \em{92.4} & \em{92.4} & \textbf{96.8} & 88.8 & \em{91.8} & \em{91.8} & \em{91.8} & \textbf{96.4} & 90.8 & 91.8 & 91.8 & \em{92.0} & \textbf{96.2} & 91.2 & \em{91.6} & \em{91.6} & 91.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=500$)}}\\
\nopagebreak 70 & 31.4 & \textbf{90.8} & \em{45.8} & \em{45.8} & 45.6 & 43.6 & \textbf{95.6} & 53.0 & \em{53.2} & \em{53.2} & 51.8 & \textbf{95.2} & \em{55.0} & \em{55.0} & \em{55.0} & 55.6 & \textbf{94.4} & \em{56.2} & \em{56.2} & \em{56.2}\\
\nopagebreak 
75 & 34.2 & \textbf{91.0} & \em{49.0} & \em{49.0} & 48.8 & 47.6 & \textbf{96.2} & 56.0 & 56.0 & \em{56.2} & 54.6 & \textbf{96.8} & 59.8 & 59.8 & \em{60.0} & 59.0 & \textbf{95.6} & \em{60.6} & \em{60.6} & \em{60.6}\\
\nopagebreak 
80 & 37.6 & \textbf{92.0} & \em{54.0} & \em{54.0} & 53.8 & 51.8 & \textbf{97.0} & 61.0 & 61.0 & \em{61.2} & 58.6 & \textbf{97.2} & 64.4 & 64.4 & \em{64.8} & 64.8 & \textbf{97.0} & \em{66.2} & \em{66.2} & \em{66.2}\\
\nopagebreak 
85 & 41.6 & \textbf{93.4} & \em{58.4} & \em{58.4} & 58.0 & 56.2 & \textbf{97.8} & 66.4 & 66.4 & \em{66.8} & 64.0 & \textbf{98.0} & 69.0 & 69.0 & \em{69.2} & 68.4 & \textbf{97.8} & \em{73.6} & \em{73.6} & \em{73.6}\\
\nopagebreak 
90 & 46.8 & \textbf{95.0} & \em{63.8} & \em{63.8} & 63.6 & 62.0 & \textbf{98.2} & \em{72.8} & 72.6 & \em{72.8} & 69.4 & \textbf{98.4} & 77.4 & 77.4 & \em{77.8} & 75.0 & \textbf{98.2} & \em{80.2} & \em{80.2} & \em{80.2}\\
\nopagebreak 
95 & 52.8 & \textbf{96.4} & \em{72.6} & \em{72.6} & 72.4 & 69.4 & \textbf{99.0} & \em{83.0} & \em{83.0} & \em{83.0} & 79.8 & \textbf{98.8} & \em{86.0} & \em{86.0} & \em{86.0} & 82.8 & \textbf{99.0} & \em{87.8} & \em{87.8} & \em{87.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 40.4 & \textbf{93.8} & 49.6 & 49.6 & \em{50.2} & 49.6 & \textbf{95.2} & \em{54.8} & \em{54.8} & \em{54.8} & 54.0 & \textbf{94.4} & 55.2 & 55.2 & \em{55.4} & \em{58.0} & \textbf{93.6} & 55.6 & 55.6 & 55.6\\
\nopagebreak 
75 & 43.4 & \textbf{95.0} & 54.0 & 54.0 & \em{54.2} & 52.8 & \textbf{95.8} & 58.0 & 58.0 & \em{58.2} & 60.0 & \textbf{95.0} & \em{62.4} & \em{62.4} & \em{62.4} & 62.0 & \textbf{94.6} & \em{62.2} & \em{62.2} & \em{62.2}\\
\nopagebreak 
80 & 46.4 & \textbf{96.0} & 57.2 & 57.2 & \em{57.6} & 57.8 & \textbf{96.6} & 64.2 & 64.2 & \em{64.4} & 66.4 & \textbf{96.0} & 67.8 & 67.8 & \em{68.0} & \em{67.8} & \textbf{95.4} & 67.4 & 67.4 & 67.4\\
\nopagebreak 
85 & 50.6 & \textbf{96.6} & 62.8 & 62.8 & \em{63.0} & 64.8 & \textbf{96.8} & 69.8 & 69.8 & \em{70.0} & 70.8 & \textbf{97.0} & \em{73.4} & \em{73.4} & \em{73.4} & 71.6 & \textbf{97.0} & \em{74.6} & \em{74.6} & 74.4\\
\nopagebreak 
90 & 55.6 & \textbf{97.0} & \em{68.2} & \em{68.2} & \em{68.2} & 70.6 & \textbf{98.4} & \em{77.8} & \em{77.8} & \em{77.8} & 76.8 & \textbf{97.8} & \em{80.2} & \em{80.2} & \em{80.2} & 79.4 & \textbf{97.6} & \em{82.2} & \em{82.2} & \em{82.2}\\
\nopagebreak 
95 & 63.2 & \textbf{97.4} & \em{76.6} & \em{76.6} & 76.4 & 80.0 & \textbf{98.4} & \em{84.4} & \em{84.4} & \em{84.4} & 84.6 & \textbf{98.6} & 86.8 & \em{87.0} & \em{87.0} & 87.0 & \textbf{98.6} & 87.4 & 87.4 & \em{87.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=2000$)}}\\
\nopagebreak 70 & 52.2 & \textbf{92.4} & 60.8 & 60.8 & \em{61.2} & 63.2 & \textbf{93.2} & 64.0 & 64.0 & \em{64.4} & \em{66.6} & \textbf{91.2} & 65.0 & 65.0 & 65.2 & \em{68.6} & \textbf{91.0} & 64.6 & 64.6 & 64.4\\
\nopagebreak 
75 & 56.2 & \textbf{94.0} & 64.2 & 64.2 & \em{64.6} & 66.2 & \textbf{94.2} & 67.6 & 67.6 & \em{68.0} & \em{70.0} & \textbf{93.0} & \em{70.0} & \em{70.0} & \em{70.0} & \em{73.6} & \textbf{92.2} & 69.6 & 69.6 & 69.6\\
\nopagebreak 
80 & 60.8 & \textbf{95.0} & 68.2 & 68.2 & \em{68.6} & 70.0 & \textbf{95.4} & 72.8 & 72.8 & \em{73.0} & 75.0 & \textbf{94.2} & 75.0 & 75.0 & \em{75.2} & \em{77.4} & \textbf{93.4} & 74.2 & 74.2 & 74.2\\
\nopagebreak 
85 & 63.6 & \textbf{95.6} & 72.8 & 72.8 & \em{73.0} & 75.8 & \textbf{96.4} & 77.8 & 77.8 & \em{78.0} & \em{80.2} & \textbf{95.8} & 79.0 & 79.0 & 79.2 & \em{81.2} & \textbf{95.4} & 79.4 & 79.6 & 79.4\\
\nopagebreak 
90 & 70.2 & \textbf{96.6} & 78.8 & \em{79.0} & \em{79.0} & 81.8 & \textbf{97.4} & 84.2 & \em{84.4} & \em{84.4} & \em{84.2} & \textbf{96.6} & 83.8 & 83.8 & 83.6 & \em{85.6} & \textbf{96.6} & 84.2 & 84.2 & 84.2\\
\nopagebreak 
95 & 78.8 & \textbf{97.6} & \em{87.4} & \em{87.4} & \em{87.4} & 88.2 & \textbf{98.0} & 89.0 & 89.0 & \em{89.2} & 89.4 & \textbf{98.0} & \em{90.0} & \em{90.0} & \em{90.0} & \em{89.8} & \textbf{97.4} & 89.4 & 89.4 & 89.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=500$)}}\\
\nopagebreak 70 & 32.2 & \textbf{92.0} & \em{46.2} & \em{46.2} & 46.0 & 42.2 & \textbf{95.2} & 52.4 & 52.4 & \em{52.8} & 52.2 & \textbf{95.6} & \em{56.4} & \em{56.4} & \em{56.4} & 56.2 & \textbf{95.6} & \em{59.6} & \em{59.6} & \em{59.6}\\
\nopagebreak 
75 & 34.8 & \textbf{92.2} & \em{49.4} & \em{49.4} & 49.2 & 46.8 & \textbf{95.6} & \em{56.8} & \em{56.8} & \em{56.8} & 56.6 & \textbf{96.2} & \em{62.2} & \em{62.2} & \em{62.2} & 60.6 & \textbf{96.2} & \em{65.8} & \em{65.8} & \em{65.8}\\
\nopagebreak 
80 & 37.0 & \textbf{93.0} & \em{53.4} & \em{53.4} & \em{53.4} & 52.8 & \textbf{96.2} & \em{62.0} & \em{62.0} & \em{62.0} & 61.6 & \textbf{96.8} & 69.0 & \em{69.2} & 69.0 & 67.6 & \textbf{97.0} & \em{71.0} & \em{71.0} & \em{71.0}\\
\nopagebreak 
85 & 40.2 & \textbf{94.2} & 58.2 & 58.2 & \em{58.4} & 58.6 & \textbf{97.2} & \em{68.6} & \em{68.6} & \em{68.6} & 69.4 & \textbf{97.6} & \em{75.0} & \em{75.0} & \em{75.0} & 71.8 & \textbf{97.6} & \em{75.8} & \em{75.8} & \em{75.8}\\
\nopagebreak 
90 & 45.2 & \textbf{95.6} & 64.4 & 64.4 & \em{64.6} & 66.0 & \textbf{98.0} & \em{76.0} & \em{76.0} & \em{76.0} & 73.6 & \textbf{98.4} & \em{80.6} & \em{80.6} & \em{80.6} & 76.6 & \textbf{98.2} & \em{83.0} & \em{83.0} & \em{83.0}\\
\nopagebreak 
95 & 54.2 & \textbf{96.6} & 71.8 & 71.8 & \em{72.0} & 74.0 & \textbf{99.0} & \em{85.2} & \em{85.2} & \em{85.2} & 82.0 & \textbf{98.6} & \em{89.2} & \em{89.2} & \em{89.2} & 86.0 & \textbf{98.6} & \em{90.0} & \em{90.0} & \em{90.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 36.2 & \textbf{94.8} & \em{49.4} & \em{49.4} & \em{49.4} & 49.2 & \textbf{94.8} & 54.6 & 54.6 & \em{54.8} & 56.4 & \textbf{94.4} & 58.6 & 58.6 & \em{59.0} & 60.0 & \textbf{93.8} & \em{61.0} & \em{61.0} & \em{61.0}\\
\nopagebreak 
75 & 39.8 & \textbf{95.4} & \em{52.4} & \em{52.4} & \em{52.4} & 53.6 & \textbf{95.6} & 59.8 & 59.8 & \em{60.0} & 61.4 & \textbf{95.0} & 64.4 & 64.4 & \em{64.6} & 66.0 & \textbf{95.4} & 66.2 & \em{66.4} & \em{66.4}\\
\nopagebreak 
80 & 43.2 & \textbf{95.6} & 56.8 & 56.8 & \em{57.0} & 58.8 & \textbf{96.2} & 65.2 & 65.2 & \em{65.4} & 66.8 & \textbf{96.0} & 68.8 & 68.8 & \em{69.0} & \em{70.6} & \textbf{96.0} & 69.8 & 69.8 & 69.6\\
\nopagebreak 
85 & 47.2 & \textbf{96.6} & 60.6 & 60.6 & \em{60.8} & 64.8 & \textbf{96.8} & 71.8 & 71.8 & \em{72.0} & 72.6 & \textbf{96.4} & 74.4 & 74.4 & \em{74.6} & 74.4 & \textbf{96.6} & \em{75.0} & \em{75.0} & \em{75.0}\\
\nopagebreak 
90 & 54.0 & \textbf{97.2} & \em{67.2} & \em{67.2} & \em{67.2} & 72.6 & \textbf{98.2} & \em{78.4} & \em{78.4} & \em{78.4} & 77.6 & \textbf{97.6} & \em{78.4} & \em{78.4} & \em{78.4} & \em{80.0} & \textbf{96.8} & 78.2 & 78.2 & 78.2\\
\nopagebreak 
95 & 62.0 & \textbf{98.2} & \em{75.2} & \em{75.2} & \em{75.2} & 80.2 & \textbf{98.8} & \em{83.8} & \em{83.8} & \em{83.8} & 83.0 & \textbf{98.4} & \em{85.8} & \em{85.8} & \em{85.8} & 86.0 & \textbf{98.0} & \em{86.4} & \em{86.4} & \em{86.4}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=2000$)}}\\
\nopagebreak 70 & 49.2 & \textbf{92.0} & 60.0 & 60.0 & \em{60.4} & \em{60.8} & \textbf{92.0} & 60.4 & 60.4 & \em{60.8} & \em{66.8} & \textbf{90.2} & 63.2 & 63.2 & 63.4 & \em{67.6} & \textbf{90.2} & 61.8 & 61.8 & 61.8\\
\nopagebreak 
75 & 52.8 & \textbf{93.8} & 63.4 & 63.4 & \em{63.8} & 65.4 & \textbf{93.4} & 66.8 & 66.8 & \em{67.2} & \em{70.0} & \textbf{92.4} & 66.8 & 66.8 & 67.0 & \em{70.8} & \textbf{91.6} & 67.0 & 67.0 & 67.0\\
\nopagebreak 
80 & 56.8 & \textbf{94.8} & 67.0 & 67.0 & \em{67.4} & 70.2 & \textbf{95.0} & 72.2 & 72.2 & \em{72.6} & \em{74.2} & \textbf{93.8} & 72.6 & 72.6 & 72.8 & \em{75.6} & \textbf{93.2} & 71.6 & 71.6 & 71.6\\
\nopagebreak 
85 & 60.4 & \textbf{96.0} & \em{72.4} & \em{72.4} & 72.2 & 74.6 & \textbf{96.2} & \em{78.0} & 77.8 & \em{78.0} & \em{79.4} & \textbf{95.0} & 78.8 & 79.0 & 78.8 & \em{81.2} & \textbf{94.2} & 78.6 & 78.6 & 78.4\\
\nopagebreak 
90 & 68.2 & \textbf{97.2} & \em{79.4} & \em{79.4} & \em{79.4} & 81.2 & \textbf{97.2} & \em{85.2} & \em{85.2} & \em{85.2} & \em{85.0} & \textbf{96.4} & \em{85.0} & \em{85.0} & \em{85.0} & \em{85.4} & \textbf{96.0} & 83.4 & 83.4 & 83.4\\
\nopagebreak 
95 & 77.8 & \textbf{98.0} & \em{87.6} & \em{87.6} & \em{87.6} & 88.6 & \textbf{98.2} & \em{90.4} & \em{90.4} & \em{90.4} & 90.2 & \textbf{98.0} & 90.4 & 90.4 & \em{90.6} & \em{90.4} & \textbf{97.8} & 89.4 & 89.4 & 89.4\\*
\end{longtable}

==> (inline-2) <==
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{Average accuracy indices across different simulation settings. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). The reported accuracy measures are grouped into three categories: average accuracy indices (MSE, MAE, QLIKE); average relative measures (AvgRelMSE, AvgRelMAE, AvgRelQLIKE) using the univariate and the multivariate GARCH forecast as the benchmark.}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Index & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{Average accuracy indices across different simulation settings. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). The reported accuracy measures are grouped into three categories: average accuracy indices (MSE, MAE, QLIKE); average relative measures (AvgRelMSE, AvgRelMAE, AvgRelQLIKE) using the univariate and the multivariate GARCH forecast as the benchmark. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Index & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{5.4}\scalebox{.5}{$\times 10^4$} & 6.5\scalebox{.5}{$\times 10^4$} & \em{5.6}\scalebox{.5}{$\times 10^4$} & 5.6\scalebox{.5}{$\times 10^4$} & 5.6\scalebox{.5}{$\times 10^4$} & \textbf{19.5}\scalebox{.5}{$\times 10^4$} & 20.4\scalebox{.5}{$\times 10^4$} & \em{19.9}\scalebox{.5}{$\times 10^4$} & 19.9\scalebox{.5}{$\times 10^4$} & 20.0\scalebox{.5}{$\times 10^4$} & \textbf{43.0}\scalebox{.5}{$\times 10^4$} & 43.7\scalebox{.5}{$\times 10^4$} & \em{43.4}\scalebox{.5}{$\times 10^4$} & 43.4\scalebox{.5}{$\times 10^4$} & 43.4\scalebox{.5}{$\times 10^4$} & \textbf{75.8}\scalebox{.5}{$\times 10^4$} & 76.5\scalebox{.5}{$\times 10^4$} & \em{76.2}\scalebox{.5}{$\times 10^4$} & 76.2\scalebox{.5}{$\times 10^4$} & 76.2\scalebox{.5}{$\times 10^4$}\\
\nopagebreak 
MAE & 54.641 & 56.593 & \em{53.702} & \textbf{53.688} & 54.645 & 105.9 & \textbf{103.7} & \em{104.0} & 104.0 & 104.1 & 158.6 & \textbf{155.4} & 155.8 & 155.8 & \em{155.8} & 211.5 & \textbf{208.0} & 208.2 & 208.2 & \em{208.2}\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.062 & \em{0.052} & 0.052 & 0.057 & \textbf{0.169} & 0.179 & \em{0.174} & 0.174 & 0.175 & \textbf{0.392} & 0.400 & \em{0.398} & 0.398 & 0.398 & \textbf{1.295} & 1.302 & 1.302 & 1.302 & \em{1.302}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.121 & \textbf{0.993} & \em{0.993} & 1.032 & \textbf{1.000} & 1.017 & \em{1.003} & 1.003 & 1.005 & 1.000 & 1.000 & \em{0.998} & 0.998 & \textbf{0.998} & 1.000 & 0.996 & \em{0.996} & 0.996 & \textbf{0.996}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.052 & \em{0.995} & \textbf{0.995} & 1.011 & 1.000 & 0.995 & \textbf{0.994} & \em{0.994} & 0.995 & 1.000 & \textbf{0.991} & 0.992 & 0.992 & \em{0.992} & 1.000 & \textbf{0.992} & 0.992 & 0.992 & \em{0.992}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.186 & \em{1.019} & 1.019 & 1.097 & \textbf{1.000} & 1.052 & \em{1.027} & 1.027 & 1.031 & \textbf{1.000} & 1.020 & \em{1.016} & 1.016 & 1.016 & \textbf{1.000} & 1.006 & 1.005 & 1.005 & \em{1.005}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.892 & 1.000 & \textbf{0.886} & \em{0.886} & 0.921 & \textbf{0.983} & 1.000 & \em{0.986} & 0.987 & 0.988 & 1.000 & 1.000 & \em{0.998} & 0.998 & \textbf{0.998} & 1.004 & 1.000 & \em{1.000} & 1.000 & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 0.950 & 1.000 & \em{0.946} & \textbf{0.946} & 0.961 & 1.005 & 1.000 & \textbf{0.999} & \em{0.999} & 1.000 & 1.009 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001} & 1.008 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.843} & 1.000 & \em{0.859} & 0.859 & 0.925 & \textbf{0.950} & 1.000 & \em{0.976} & 0.976 & 0.980 & \textbf{0.980} & 1.000 & \em{0.996} & 0.996 & 0.996 & \textbf{0.994} & 1.000 & 1.000 & 1.000 & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \textbf{5.4}\scalebox{.5}{$\times 10^4$} & 6.5\scalebox{.5}{$\times 10^4$} & \em{5.5}\scalebox{.5}{$\times 10^4$} & 5.5\scalebox{.5}{$\times 10^4$} & 5.6\scalebox{.5}{$\times 10^4$} & \textbf{19.0}\scalebox{.5}{$\times 10^4$} & 19.9\scalebox{.5}{$\times 10^4$} & \em{19.4}\scalebox{.5}{$\times 10^4$} & 19.4\scalebox{.5}{$\times 10^4$} & 19.5\scalebox{.5}{$\times 10^4$} & \textbf{41.7}\scalebox{.5}{$\times 10^4$} & 42.5\scalebox{.5}{$\times 10^4$} & 42.2\scalebox{.5}{$\times 10^4$} & \em{42.2}\scalebox{.5}{$\times 10^4$} & 42.2\scalebox{.5}{$\times 10^4$} & \textbf{73.5}\scalebox{.5}{$\times 10^4$} & 74.2\scalebox{.5}{$\times 10^4$} & 73.9\scalebox{.5}{$\times 10^4$} & \em{73.9}\scalebox{.5}{$\times 10^4$} & 73.9\scalebox{.5}{$\times 10^4$}\\
\nopagebreak 
MAE & 54.783 & 56.870 & \textbf{53.849} & \em{53.890} & 54.734 & 106.0 & \textbf{103.9} & 104.1 & \em{104.1} & 104.3 & 158.7 & \textbf{155.7} & 156.0 & 156.0 & \em{155.9} & 211.7 & \textbf{208.2} & 208.5 & 208.5 & \em{208.5}\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.061 & \em{0.053} & 0.053 & 0.057 & \textbf{0.169} & 0.178 & \em{0.174} & 0.174 & 0.176 & \textbf{0.392} & 0.400 & \em{0.398} & 0.398 & 0.398 & \textbf{1.295} & 1.302 & \em{1.301} & 1.301 & 1.301\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.118 & \textbf{0.993} & \em{0.999} & 1.031 & \textbf{1.000} & 1.017 & \em{1.003} & 1.004 & 1.009 & 1.000 & 1.000 & \textbf{0.998} & \em{0.999} & 0.999 & 1.000 & 0.996 & \textbf{0.996} & 0.996 & \em{0.996}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.052 & \textbf{0.995} & \em{0.996} & 1.009 & 1.000 & 0.995 & \em{0.994} & \textbf{0.994} & 0.995 & 1.000 & \textbf{0.992} & 0.993 & 0.993 & \em{0.992} & 1.000 & \textbf{0.992} & 0.993 & 0.993 & \em{0.993}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.180 & \em{1.019} & 1.022 & 1.083 & \textbf{1.000} & 1.051 & \em{1.027} & 1.027 & 1.036 & \textbf{1.000} & 1.020 & \em{1.016} & 1.016 & 1.016 & \textbf{1.000} & 1.005 & \em{1.005} & 1.005 & 1.005\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.894 & 1.000 & \textbf{0.888} & \em{0.893} & 0.922 & \textbf{0.983} & 1.000 & \em{0.987} & 0.987 & 0.992 & 1.000 & 1.000 & \textbf{0.998} & \em{0.998} & 0.998 & 1.004 & 1.000 & \textbf{1.000} & 1.000 & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 0.950 & 1.000 & \textbf{0.946} & \em{0.947} & 0.959 & 1.005 & 1.000 & \em{0.999} & \textbf{0.999} & 1.000 & 1.008 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001} & 1.008 & \textbf{1.000} & 1.001 & 1.001 & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.848} & 1.000 & \em{0.863} & 0.866 & 0.918 & \textbf{0.952} & 1.000 & \em{0.977} & 0.977 & 0.986 & \textbf{0.980} & 1.000 & \em{0.996} & 0.996 & 0.996 & \textbf{0.995} & 1.000 & \em{1.000} & 1.000 & 1.000\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \em{5.4}\scalebox{.5}{$\times 10^4$} & 34.5\scalebox{.5}{$\times 10^4$} & \textbf{5.4}\scalebox{.5}{$\times 10^4$} & 30.4\scalebox{.5}{$\times 10^4$} & 28.6\scalebox{.5}{$\times 10^4$} & \textbf{19.5}\scalebox{.5}{$\times 10^4$} & 47.5\scalebox{.5}{$\times 10^4$} & \em{19.8}\scalebox{.5}{$\times 10^4$} & 44.7\scalebox{.5}{$\times 10^4$} & 43.2\scalebox{.5}{$\times 10^4$} & \textbf{43.0}\scalebox{.5}{$\times 10^4$} & 69.9\scalebox{.5}{$\times 10^4$} & \em{44.6}\scalebox{.5}{$\times 10^4$} & 67.9\scalebox{.5}{$\times 10^4$} & 63.5\scalebox{.5}{$\times 10^4$} & \textbf{75.8}\scalebox{.5}{$\times 10^4$} & 101.7\scalebox{.5}{$\times 10^4$} & \em{78.9}\scalebox{.5}{$\times 10^4$} & 100.1\scalebox{.5}{$\times 10^4$} & 79.4\scalebox{.5}{$\times 10^4$}\\
\nopagebreak 
MAE & \textbf{54.641} & 163.267 & \em{56.390} & 79.162 & 79.215 & \textbf{105.9} & 180.9 & \em{108.9} & 127.6 & 130.3 & \textbf{158.6} & 207.6 & \em{162.4} & 169.9 & 169.1 & \textbf{211.5} & 244.6 & 216.2 & \em{214.3} & 215.2\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.370 & \em{0.055} & 0.104 & 0.110 & \textbf{0.169} & 0.482 & \em{0.180} & 0.254 & 0.315 & \textbf{0.392} & 0.698 & \em{0.417} & 0.509 & 0.529 & \textbf{1.295} & 1.594 & \em{1.339} & 1.441 & 1.339\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & \textbf{1.000} & 5.036 & \em{1.010} & 1.170 & 1.168 & \textbf{1.000} & 2.069 & \em{1.023} & 1.134 & 1.153 & \textbf{1.000} & 1.482 & \em{1.031} & 1.101 & 1.095 & \textbf{1.000} & 1.272 & \em{1.034} & 1.077 & 1.034\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.830 & \em{1.024} & 1.089 & 1.088 & \textbf{1.000} & 1.675 & \em{1.038} & 1.083 & 1.094 & \textbf{1.000} & 1.340 & \em{1.047} & 1.056 & 1.055 & \textbf{1.000} & 1.214 & 1.051 & \em{1.040} & 1.050\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 6.060 & \em{1.049} & 1.269 & 1.291 & \textbf{1.000} & 2.530 & \em{1.051} & 1.248 & 1.359 & \textbf{1.000} & 1.670 & \em{1.058} & 1.205 & 1.227 & \textbf{1.000} & 1.214 & \em{1.032} & 1.097 & 1.033\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & \textbf{0.199} & 1.000 & \em{0.201} & 0.232 & 0.232 & \textbf{0.483} & 1.000 & \em{0.495} & 0.548 & 0.557 & \textbf{0.675} & 1.000 & \em{0.695} & 0.743 & 0.739 & \textbf{0.786} & 1.000 & \em{0.813} & 0.846 & 0.813\\
\nopagebreak 
AvgRelMAE & \textbf{0.353} & 1.000 & \em{0.362} & 0.385 & 0.385 & \textbf{0.597} & 1.000 & \em{0.619} & 0.647 & 0.653 & \textbf{0.746} & 1.000 & \em{0.781} & 0.788 & 0.787 & \textbf{0.824} & 1.000 & 0.866 & \em{0.857} & 0.865\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.165} & 1.000 & \em{0.173} & 0.209 & 0.213 & \textbf{0.395} & 1.000 & \em{0.415} & 0.493 & 0.537 & \textbf{0.599} & 1.000 & \em{0.634} & 0.722 & 0.735 & \textbf{0.824} & 1.000 & \em{0.850} & 0.904 & 0.851\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & \em{5.4}\scalebox{.5}{$\times 10^4$} & 33.1\scalebox{.5}{$\times 10^4$} & \textbf{5.3}\scalebox{.5}{$\times 10^4$} & 27.9\scalebox{.5}{$\times 10^4$} & 21.1\scalebox{.5}{$\times 10^4$} & \textbf{19.0}\scalebox{.5}{$\times 10^4$} & 45.7\scalebox{.5}{$\times 10^4$} & \em{19.3}\scalebox{.5}{$\times 10^4$} & 41.9\scalebox{.5}{$\times 10^4$} & 36.6\scalebox{.5}{$\times 10^4$} & \textbf{41.7}\scalebox{.5}{$\times 10^4$} & 67.4\scalebox{.5}{$\times 10^4$} & \em{43.2}\scalebox{.5}{$\times 10^4$} & 64.5\scalebox{.5}{$\times 10^4$} & 52.0\scalebox{.5}{$\times 10^4$} & \textbf{73.5}\scalebox{.5}{$\times 10^4$} & 98.2\scalebox{.5}{$\times 10^4$} & \em{76.4}\scalebox{.5}{$\times 10^4$} & 95.8\scalebox{.5}{$\times 10^4$} & 76.5\scalebox{.5}{$\times 10^4$}\\
\nopagebreak 
MAE & \textbf{54.783} & 163.110 & \em{56.555} & 76.674 & 73.856 & \textbf{106.0} & 180.8 & \em{109.0} & 125.1 & 121.4 & \textbf{158.7} & 207.6 & 162.6 & 169.3 & \em{162.6} & \textbf{211.7} & 244.7 & 216.4 & \em{214.3} & 216.1\\
\nopagebreak 
QLIKE & \textbf{0.052} & 0.368 & \em{0.056} & 0.096 & 0.085 & \textbf{0.169} & 0.479 & \em{0.180} & 0.238 & 0.227 & \textbf{0.392} & 0.695 & \em{0.417} & 0.489 & 0.446 & \textbf{1.295} & 1.592 & \em{1.338} & 1.418 & 1.338\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & \textbf{1.000} & 4.979 & \em{1.009} & 1.139 & 1.121 & \textbf{1.000} & 2.058 & \em{1.023} & 1.110 & 1.094 & \textbf{1.000} & 1.478 & \em{1.031} & 1.087 & 1.051 & \textbf{1.000} & 1.270 & \em{1.034} & 1.065 & 1.035\\
\nopagebreak 
AvgRelMAE & \textbf{1.000} & 2.812 & \em{1.024} & 1.078 & 1.072 & \textbf{1.000} & 1.670 & \em{1.038} & 1.073 & 1.064 & \textbf{1.000} & 1.338 & 1.047 & 1.054 & \em{1.038} & \textbf{1.000} & 1.213 & 1.051 & \em{1.041} & 1.051\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 5.981 & \em{1.048} & 1.223 & 1.200 & \textbf{1.000} & 2.513 & \em{1.050} & 1.200 & 1.185 & \textbf{1.000} & 1.663 & \em{1.057} & 1.171 & 1.111 & \textbf{1.000} & 1.212 & \em{1.032} & 1.083 & 1.032\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & \textbf{0.201} & 1.000 & \em{0.203} & 0.229 & 0.225 & \textbf{0.486} & 1.000 & \em{0.497} & 0.539 & 0.531 & \textbf{0.677} & 1.000 & \em{0.698} & 0.736 & 0.711 & \textbf{0.788} & 1.000 & \em{0.814} & 0.839 & 0.815\\
\nopagebreak 
AvgRelMAE & \textbf{0.356} & 1.000 & \em{0.364} & 0.383 & 0.381 & \textbf{0.599} & 1.000 & \em{0.621} & 0.642 & 0.637 & \textbf{0.747} & 1.000 & 0.782 & 0.788 & \em{0.776} & \textbf{0.825} & 1.000 & 0.867 & \em{0.859} & 0.866\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.167} & 1.000 & \em{0.175} & 0.205 & 0.201 & \textbf{0.398} & 1.000 & \em{0.418} & 0.478 & 0.472 & \textbf{0.601} & 1.000 & \em{0.636} & 0.704 & 0.668 & \textbf{0.825} & 1.000 & \em{0.851} & 0.894 & 0.852\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.796 & 0.411 & \textbf{0.384} & 0.385 & \em{0.385} & 2.450 & 1.490 & \em{1.355} & 1.371 & \textbf{1.354} & 5.172 & 3.636 & \textbf{3.023} & 3.211 & \em{3.031} & 8.962 & 6.850 & \textbf{5.409} & 6.078 & \em{5.429}\\
\nopagebreak 
MAE & 0.546 & 0.474 & \textbf{0.458} & 0.458 & \em{0.458} & 1.066 & 0.953 & \textbf{0.899} & 0.906 & \em{0.899} & 1.595 & 1.481 & \textbf{1.358} & 1.411 & \em{1.365} & 2.125 & 2.011 & \textbf{1.828} & 1.950 & \em{1.840}\\
\nopagebreak 
QLIKE & \textbf{0.037} & 0.040 & 0.040 & 0.040 & \em{0.039} & \em{0.148} & \textbf{0.147} & 0.152 & 0.151 & 0.151 & 0.447 & 0.441 & 0.492 & \em{0.441} & \textbf{0.434} & 2.384 & 2.374 & 2.497 & \em{2.362} & \textbf{2.339}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.659 & \textbf{0.612} & \em{0.612} & 0.613 & 1.000 & 0.723 & \em{0.660} & 0.667 & \textbf{0.659} & 1.000 & 0.805 & \textbf{0.688} & 0.733 & \em{0.689} & 1.000 & 0.851 & \textbf{0.707} & 0.791 & \em{0.709}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.878 & \textbf{0.851} & \em{0.851} & 0.851 & 1.000 & 0.905 & \em{0.855} & 0.861 & \textbf{0.855} & 1.000 & 0.940 & \textbf{0.866} & 0.899 & \em{0.870} & 1.000 & 0.956 & \textbf{0.876} & 0.932 & \em{0.882}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.034 & 1.006 & 1.006 & \em{1.006} & 1.000 & \textbf{0.972} & 0.984 & 0.982 & \em{0.979} & 1.000 & 0.983 & 1.012 & \em{0.970} & \textbf{0.954} & 1.000 & 0.996 & 1.031 & \em{0.991} & \textbf{0.977}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.517 & 1.000 & \textbf{0.928} & \em{0.929} & 0.929 & 1.383 & 1.000 & \em{0.912} & 0.922 & \textbf{0.911} & 1.242 & 1.000 & \textbf{0.855} & 0.910 & \em{0.855} & 1.175 & 1.000 & \textbf{0.830} & 0.929 & \em{0.833}\\
\nopagebreak 
AvgRelMAE & 1.139 & 1.000 & \textbf{0.969} & \em{0.969} & 0.969 & 1.105 & 1.000 & \em{0.945} & 0.951 & \textbf{0.945} & 1.064 & 1.000 & \textbf{0.921} & 0.956 & \em{0.925} & 1.046 & 1.000 & \textbf{0.916} & 0.975 & \em{0.922}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.967} & 1.000 & 0.973 & 0.973 & \em{0.973} & 1.029 & \textbf{1.000} & 1.013 & 1.010 & \em{1.008} & 1.017 & 1.000 & 1.029 & \em{0.987} & \textbf{0.970} & 1.004 & 1.000 & 1.035 & \em{0.995} & \textbf{0.981}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.805 & 0.438 & \em{0.410} & 0.411 & \textbf{0.410} & 2.489 & 1.551 & \em{1.430} & 1.446 & \textbf{1.429} & 5.278 & 3.769 & \textbf{3.191} & 3.382 & \em{3.198} & 9.172 & 7.093 & \textbf{5.711} & 6.384 & \em{5.730}\\
\nopagebreak 
MAE & 0.559 & 0.489 & \textbf{0.474} & 0.474 & \em{0.474} & 1.086 & 0.975 & \textbf{0.924} & 0.931 & \em{0.924} & 1.627 & 1.515 & \textbf{1.398} & 1.450 & \em{1.404} & 2.169 & 2.057 & \textbf{1.881} & 2.002 & \em{1.892}\\
\nopagebreak 
QLIKE & \textbf{0.038} & 0.040 & 0.040 & 0.040 & \em{0.040} & \em{0.149} & \textbf{0.148} & 0.152 & 0.152 & 0.151 & 0.446 & \em{0.442} & 0.494 & 0.442 & \textbf{0.435} & 2.386 & 2.377 & 2.498 & \em{2.369} & \textbf{2.337}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.661 & \textbf{0.619} & \em{0.619} & 0.619 & 1.000 & 0.729 & \em{0.668} & 0.675 & \textbf{0.667} & 1.000 & 0.810 & \textbf{0.697} & 0.742 & \em{0.698} & 1.000 & 0.856 & \textbf{0.716} & 0.800 & \em{0.719}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.879 & \textbf{0.855} & 0.855 & \em{0.855} & 1.000 & 0.908 & \em{0.860} & 0.866 & \textbf{0.860} & 1.000 & 0.942 & \textbf{0.872} & 0.904 & \em{0.875} & 1.000 & 0.958 & \textbf{0.881} & 0.936 & \em{0.887}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.020 & \em{0.996} & 0.996 & \textbf{0.996} & 1.000 & \textbf{0.972} & 0.981 & 0.982 & \em{0.979} & 1.000 & 0.984 & 1.020 & \em{0.975} & \textbf{0.958} & 1.000 & 0.996 & 1.032 & \em{0.993} & \textbf{0.978}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.513 & 1.000 & \textbf{0.936} & \em{0.937} & 0.937 & 1.371 & 1.000 & \em{0.915} & 0.925 & \textbf{0.914} & 1.234 & 1.000 & \textbf{0.860} & 0.916 & \em{0.861} & 1.169 & 1.000 & \textbf{0.837} & 0.935 & \em{0.840}\\
\nopagebreak 
AvgRelMAE & 1.137 & 1.000 & \textbf{0.972} & 0.972 & \em{0.972} & 1.101 & 1.000 & \em{0.947} & 0.954 & \textbf{0.947} & 1.061 & 1.000 & \textbf{0.925} & 0.959 & \em{0.929} & 1.044 & 1.000 & \textbf{0.920} & 0.977 & \em{0.926}\\
\nopagebreak 
AvgRelQLIKE & 0.981 & 1.000 & \em{0.977} & 0.977 & \textbf{0.977} & 1.029 & \textbf{1.000} & 1.010 & 1.011 & \em{1.008} & 1.016 & 1.000 & 1.036 & \em{0.991} & \textbf{0.974} & 1.004 & 1.000 & 1.036 & \em{0.996} & \textbf{0.982}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.796 & 0.503 & \em{0.476} & 0.480 & \textbf{0.474} & 2.450 & 1.869 & \em{1.611} & 1.657 & \textbf{1.605} & 5.172 & 4.303 & \em{3.583} & 3.804 & \textbf{3.575} & 8.962 & 7.804 & \em{6.453} & 7.033 & \textbf{6.452}\\
\nopagebreak 
MAE & 0.546 & 0.506 & \em{0.501} & 0.502 & \textbf{0.501} & 1.066 & 1.025 & \em{0.983} & 0.992 & \textbf{0.982} & 1.595 & 1.554 & \textbf{1.487} & 1.519 & \em{1.487} & 2.125 & 2.084 & \textbf{2.000} & 2.064 & \em{2.002}\\
\nopagebreak 
QLIKE & \textbf{0.037} & \em{0.044} & 0.049 & 0.049 & 0.049 & \textbf{0.148} & \em{0.158} & 0.173 & 0.206 & 0.173 & \textbf{0.447} & \em{0.459} & 0.493 & 0.936 & 0.475 & \textbf{2.384} & \em{2.399} & 2.426 & 2.757 & 2.403\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.868 & \textbf{0.802} & 0.808 & \em{0.803} & 1.000 & 0.908 & \textbf{0.812} & 0.827 & \em{0.813} & 1.000 & 0.934 & \em{0.833} & 0.870 & \textbf{0.833} & 1.000 & 0.949 & \textbf{0.853} & 0.906 & \em{0.853}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.971 & \textbf{0.952} & 0.955 & \em{0.953} & 1.000 & 0.989 & \textbf{0.956} & 0.964 & \em{0.956} & 1.000 & 0.994 & \em{0.967} & 0.985 & \textbf{0.967} & 1.000 & 0.996 & \textbf{0.976} & 1.001 & \em{0.976}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & \em{1.136} & 1.178 & 1.180 & 1.180 & \textbf{1.000} & \em{1.056} & 1.098 & 1.115 & 1.101 & \textbf{1.000} & \em{1.027} & 1.056 & 1.091 & 1.043 & \textbf{1.000} & \em{1.007} & 1.017 & 1.038 & 1.010\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.152 & 1.000 & \textbf{0.924} & 0.931 & \em{0.925} & 1.101 & 1.000 & \textbf{0.894} & 0.911 & \em{0.895} & 1.071 & 1.000 & \em{0.892} & 0.931 & \textbf{0.892} & 1.054 & 1.000 & \textbf{0.899} & 0.955 & \em{0.899}\\
\nopagebreak 
AvgRelMAE & 1.029 & 1.000 & \textbf{0.980} & 0.983 & \em{0.981} & 1.011 & 1.000 & \textbf{0.966} & 0.974 & \em{0.966} & 1.006 & 1.000 & \em{0.973} & 0.991 & \textbf{0.973} & 1.004 & 1.000 & \textbf{0.980} & 1.006 & \em{0.981}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.880} & \em{1.000} & 1.037 & 1.039 & 1.039 & \textbf{0.947} & \em{1.000} & 1.040 & 1.055 & 1.043 & \textbf{0.974} & \em{1.000} & 1.028 & 1.063 & 1.015 & \textbf{0.993} & \em{1.000} & 1.009 & 1.030 & 1.003\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 0.805 & 0.521 & \em{0.504} & 0.507 & \textbf{0.503} & 2.489 & 1.917 & \em{1.685} & 1.725 & \textbf{1.684} & 5.278 & 4.419 & \textbf{3.738} & 3.945 & \em{3.739} & 9.172 & 8.026 & \textbf{6.724} & 7.270 & \em{6.732}\\
\nopagebreak 
MAE & 0.559 & 0.519 & \textbf{0.518} & 0.519 & \em{0.518} & 1.086 & 1.047 & \textbf{1.009} & 1.017 & \em{1.009} & 1.627 & 1.588 & \textbf{1.524} & 1.556 & \em{1.525} & 2.169 & 2.130 & \textbf{2.048} & 2.111 & \em{2.050}\\
\nopagebreak 
QLIKE & \textbf{0.038} & \em{0.045} & 0.049 & 0.049 & 0.049 & \textbf{0.149} & \em{0.158} & 0.173 & 0.178 & 0.173 & \textbf{0.446} & \em{0.459} & 0.494 & 0.624 & 0.475 & \textbf{2.386} & \em{2.401} & 3.329 & 2.474 & 2.406\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 0.868 & \textbf{0.813} & 0.819 & \em{0.814} & 1.000 & 0.914 & \textbf{0.821} & 0.835 & \em{0.825} & 1.000 & 0.938 & \textbf{0.839} & 0.875 & \em{0.840} & 1.000 & 0.952 & \textbf{0.857} & 0.909 & \em{0.857}\\
\nopagebreak 
AvgRelMAE & 1.000 & 0.969 & \textbf{0.957} & 0.959 & \em{0.957} & 1.000 & 0.991 & \textbf{0.958} & 0.966 & \em{0.960} & 1.000 & 0.995 & \textbf{0.968} & 0.986 & \em{0.968} & 1.000 & 0.997 & \textbf{0.976} & 1.001 & \em{0.976}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & \em{1.124} & 1.168 & 1.170 & 1.170 & \textbf{1.000} & \em{1.056} & 1.097 & 1.108 & 1.103 & \textbf{1.000} & \em{1.027} & 1.056 & 1.086 & 1.043 & \textbf{1.000} & \em{1.007} & 1.027 & 1.024 & 1.010\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.152 & 1.000 & \textbf{0.937} & 0.943 & \em{0.938} & 1.094 & 1.000 & \textbf{0.898} & 0.914 & \em{0.903} & 1.066 & 1.000 & \textbf{0.895} & 0.933 & \em{0.896} & 1.051 & 1.000 & \textbf{0.900} & 0.956 & \em{0.901}\\
\nopagebreak 
AvgRelMAE & 1.032 & 1.000 & \textbf{0.988} & 0.990 & \em{0.988} & 1.009 & 1.000 & \textbf{0.967} & 0.975 & \em{0.969} & 1.005 & 1.000 & \textbf{0.973} & 0.991 & \em{0.973} & 1.003 & 1.000 & \textbf{0.979} & 1.004 & \em{0.980}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.890} & \em{1.000} & 1.039 & 1.041 & 1.041 & \textbf{0.947} & \em{1.000} & 1.039 & 1.050 & 1.045 & \textbf{0.973} & \em{1.000} & 1.027 & 1.057 & 1.015 & \textbf{0.993} & \em{1.000} & 1.020 & 1.016 & 1.003\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.394 & 1.625 & \em{1.355} & \textbf{1.355} & 1.355 & \textbf{5.023} & 5.295 & \em{5.082} & \em{5.082} & \em{5.082} & \textbf{11.098} & 11.410 & \em{11.240} & \em{11.240} & \em{11.240} & \textbf{19.619} & 19.971 & \em{19.830} & \em{19.830} & \em{19.830}\\
\nopagebreak 
MAE & 0.622 & 0.640 & \em{0.603} & 0.603 & \textbf{0.603} & 1.175 & \em{1.157} & \textbf{1.155} & \textbf{1.155} & \textbf{1.155} & 1.745 & \textbf{1.719} & \em{1.721} & \em{1.721} & \em{1.721} & 2.319 & \textbf{2.289} & \em{2.291} & \em{2.291} & \em{2.291}\\
\nopagebreak 
QLIKE & 0.054 & 0.062 & \em{0.054} & \textbf{0.054} & 0.054 & \textbf{0.170} & 0.177 & \em{0.172} & \em{0.172} & \em{0.172} & \textbf{0.390} & 0.396 & \em{0.393} & \em{0.393} & \em{0.393} & \textbf{1.279} & 1.286 & \em{1.284} & \em{1.284} & \em{1.284}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.072 & \em{0.971} & \textbf{0.971} & 0.971 & \em{1.000} & 1.015 & \textbf{0.997} & \textbf{0.997} & \textbf{0.997} & \em{1.000} & 1.004 & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & \em{1.000} & 1.001 & \textbf{0.999} & \textbf{0.999} & \textbf{0.999}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.021 & \em{0.975} & 0.975 & \textbf{0.975} & 1.000 & \em{0.988} & \textbf{0.985} & \textbf{0.985} & \textbf{0.985} & 1.000 & \textbf{0.988} & \em{0.989} & \em{0.989} & \em{0.989} & 1.000 & \textbf{0.990} & \em{0.990} & \em{0.990} & \em{0.990}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.113 & \em{0.992} & \textbf{0.992} & 0.992 & \textbf{1.000} & 1.037 & \em{1.010} & \em{1.010} & \em{1.010} & \textbf{1.000} & 1.016 & \em{1.008} & \em{1.008} & \em{1.008} & \textbf{1.000} & 1.005 & \em{1.003} & \em{1.003} & \em{1.003}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.933 & 1.000 & \em{0.906} & \textbf{0.906} & 0.906 & \em{0.985} & 1.000 & \textbf{0.982} & \textbf{0.982} & \textbf{0.982} & \em{0.996} & 1.000 & \textbf{0.995} & \textbf{0.995} & \textbf{0.995} & \em{0.999} & 1.000 & \textbf{0.998} & \textbf{0.998} & \textbf{0.998}\\
\nopagebreak 
AvgRelMAE & 0.980 & 1.000 & \em{0.955} & 0.955 & \textbf{0.955} & 1.013 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.012 & \textbf{1.000} & \em{1.001} & \em{1.001} & \em{1.001} & 1.010 & \textbf{1.000} & \em{1.001} & \em{1.001} & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & 0.899 & 1.000 & \em{0.892} & \textbf{0.892} & 0.892 & \textbf{0.964} & 1.000 & \em{0.974} & \em{0.974} & \em{0.974} & \textbf{0.984} & 1.000 & \em{0.992} & \em{0.992} & \em{0.992} & \textbf{0.995} & 1.000 & \em{0.998} & \em{0.998} & \em{0.998}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.435 & 1.670 & \em{1.395} & \textbf{1.395} & 1.395 & \textbf{5.130} & 5.396 & 5.183 & \em{5.183} & 5.183 & \textbf{11.312} & 11.610 & \em{11.442} & \em{11.442} & \em{11.442} & \textbf{19.981} & 20.310 & \em{20.172} & \em{20.172} & \em{20.172}\\
\nopagebreak 
MAE & 0.641 & 0.658 & \em{0.621} & \textbf{0.621} & 0.621 & 1.202 & 1.184 & \em{1.182} & \textbf{1.182} & 1.182 & 1.784 & \textbf{1.758} & \em{1.760} & \em{1.760} & \em{1.760} & 2.370 & \textbf{2.340} & \em{2.343} & \em{2.343} & \em{2.343}\\
\nopagebreak 
QLIKE & 0.056 & 0.062 & \em{0.055} & \textbf{0.055} & 0.055 & \textbf{0.172} & 0.178 & 0.173 & \em{0.173} & 0.173 & \textbf{0.391} & 0.397 & \em{0.394} & \em{0.394} & \em{0.394} & \textbf{1.282} & 1.288 & \em{1.286} & \em{1.286} & \em{1.286}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.064 & \em{0.968} & \textbf{0.968} & 0.969 & 1.000 & 1.013 & \em{0.995} & \textbf{0.995} & 0.995 & \em{1.000} & 1.003 & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.000 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.018 & \textbf{0.974} & \em{0.974} & 0.974 & 1.000 & 0.987 & \em{0.985} & \textbf{0.985} & 0.985 & 1.000 & \textbf{0.988} & \em{0.989} & \em{0.989} & \em{0.989} & 1.000 & \textbf{0.990} & \em{0.991} & \em{0.991} & \em{0.991}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & 1.100 & \em{0.987} & \textbf{0.987} & 0.987 & \textbf{1.000} & 1.033 & 1.007 & \em{1.007} & 1.007 & \textbf{1.000} & 1.014 & \em{1.007} & \em{1.007} & \em{1.007} & \textbf{1.000} & 1.004 & \em{1.003} & \em{1.003} & \em{1.003}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.940 & 1.000 & \em{0.910} & \textbf{0.910} & 0.910 & 0.988 & 1.000 & \em{0.982} & \textbf{0.982} & 0.982 & \em{0.997} & 1.000 & \textbf{0.995} & \textbf{0.995} & \textbf{0.995} & 1.000 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998}\\
\nopagebreak 
AvgRelMAE & 0.982 & 1.000 & \textbf{0.957} & \em{0.957} & 0.957 & 1.013 & 1.000 & \em{0.998} & \textbf{0.998} & 0.998 & 1.012 & \textbf{1.000} & \em{1.001} & \em{1.001} & \em{1.001} & 1.010 & \textbf{1.000} & \em{1.001} & \em{1.001} & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & 0.909 & 1.000 & \em{0.898} & \textbf{0.898} & 0.898 & \textbf{0.968} & 1.000 & 0.975 & \em{0.975} & 0.975 & \textbf{0.986} & 1.000 & \em{0.993} & \em{0.993} & \em{0.993} & \textbf{0.996} & 1.000 & \em{0.998} & \em{0.998} & \em{0.998}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.394 & 1.390 & 1.351 & \em{1.351} & \textbf{1.351} & 5.023 & \em{5.020} & \textbf{4.998} & \textbf{4.998} & \textbf{4.998} & 11.098 & \em{11.095} & \textbf{11.081} & \textbf{11.081} & \textbf{11.081} & 19.619 & \em{19.617} & \textbf{19.607} & \textbf{19.607} & \textbf{19.607}\\
\nopagebreak 
MAE & 0.622 & 0.619 & 0.612 & \em{0.612} & \textbf{0.612} & 1.175 & \em{1.166} & \textbf{1.165} & \textbf{1.165} & \textbf{1.165} & 1.745 & \em{1.734} & \textbf{1.734} & \textbf{1.734} & \textbf{1.734} & 2.319 & \textbf{2.307} & \em{2.307} & \em{2.307} & \em{2.307}\\
\nopagebreak 
QLIKE & \textbf{0.054} & 0.058 & 0.055 & \em{0.055} & 0.055 & \textbf{0.170} & 0.174 & \em{0.172} & \em{0.172} & \em{0.172} & \textbf{0.390} & 0.392 & \em{0.392} & \em{0.392} & \em{0.392} & \textbf{1.279} & 1.282 & \em{1.281} & \em{1.281} & \em{1.281}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.019 & 0.990 & \em{0.990} & \textbf{0.990} & \em{1.000} & 1.002 & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.000 & \em{0.999} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.000 & \em{0.998} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.013 & 0.998 & \em{0.998} & \textbf{0.998} & \textbf{1.000} & 1.004 & \em{1.001} & \em{1.001} & \em{1.001} & \textbf{1.000} & 1.002 & \em{1.001} & \em{1.001} & \em{1.001} & \textbf{1.000} & 1.001 & \em{1.001} & \em{1.001} & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.070 & 1.021 & \em{1.021} & 1.021 & \textbf{1.000} & 1.020 & \em{1.012} & \em{1.012} & \em{1.012} & \textbf{1.000} & 1.008 & \em{1.005} & \em{1.005} & \em{1.005} & \textbf{1.000} & 1.002 & \em{1.001} & \em{1.001} & \em{1.001}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.982 & 1.000 & 0.971 & \em{0.971} & \textbf{0.971} & \em{0.998} & 1.000 & \textbf{0.996} & \textbf{0.996} & \textbf{0.996} & 1.001 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.002 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 0.987 & 1.000 & 0.985 & \em{0.985} & \textbf{0.985} & \textbf{0.996} & 1.000 & \em{0.998} & \em{0.998} & \em{0.998} & \textbf{0.998} & 1.000 & \em{0.999} & \em{0.999} & \em{0.999} & \textbf{0.999} & 1.000 & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.935} & 1.000 & 0.954 & \em{0.954} & 0.954 & \textbf{0.980} & 1.000 & \em{0.992} & \em{0.992} & \em{0.992} & \textbf{0.993} & 1.000 & \em{0.998} & \em{0.998} & \em{0.998} & \textbf{0.998} & 1.000 & \em{1.000} & \em{1.000} & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 1.435 & 1.431 & 1.390 & \textbf{1.390} & \em{1.390} & 5.130 & \em{5.120} & \textbf{5.097} & \textbf{5.097} & \textbf{5.097} & 11.312 & \em{11.296} & \textbf{11.282} & \textbf{11.282} & \textbf{11.282} & 19.981 & \em{19.958} & \textbf{19.949} & \textbf{19.949} & \textbf{19.949}\\
\nopagebreak 
MAE & 0.641 & 0.638 & 0.630 & \em{0.630} & \textbf{0.630} & 1.202 & \em{1.193} & \textbf{1.192} & \textbf{1.192} & \textbf{1.192} & 1.784 & \em{1.773} & \textbf{1.773} & \textbf{1.773} & \textbf{1.773} & 2.370 & \em{2.358} & \textbf{2.358} & \textbf{2.358} & \textbf{2.358}\\
\nopagebreak 
QLIKE & \textbf{0.056} & 0.059 & 0.056 & \em{0.056} & 0.056 & \textbf{0.172} & 0.175 & \em{0.173} & \em{0.173} & \em{0.173} & \textbf{0.391} & 0.394 & \em{0.393} & \em{0.393} & \em{0.393} & \textbf{1.282} & 1.284 & \em{1.284} & \em{1.284} & \em{1.284}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & 1.018 & 0.988 & \textbf{0.988} & \em{0.988} & \em{1.000} & 1.001 & \textbf{0.997} & \textbf{0.997} & \textbf{0.997} & 1.000 & \em{0.999} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.000 & \em{0.998} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & 1.013 & 0.997 & \em{0.997} & \textbf{0.997} & \textbf{1.000} & 1.004 & \em{1.001} & \em{1.001} & \em{1.001} & \textbf{1.000} & 1.002 & \em{1.001} & \em{1.001} & \em{1.001} & \textbf{1.000} & 1.001 & \em{1.001} & \em{1.001} & \em{1.001}\\
\nopagebreak 
AvgRelQLIKE & \textbf{1.000} & 1.065 & 1.016 & \em{1.016} & 1.016 & \textbf{1.000} & 1.019 & \em{1.010} & \em{1.010} & \em{1.010} & \textbf{1.000} & 1.007 & \em{1.004} & \em{1.004} & \em{1.004} & \textbf{1.000} & 1.001 & \em{1.001} & \em{1.001} & \em{1.001}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 0.983 & 1.000 & 0.971 & \textbf{0.971} & \em{0.971} & \em{0.999} & 1.000 & \textbf{0.996} & \textbf{0.996} & \textbf{0.996} & 1.001 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.002 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000}\\
\nopagebreak 
AvgRelMAE & 0.987 & 1.000 & 0.985 & \em{0.985} & \textbf{0.985} & \textbf{0.997} & 1.000 & \em{0.997} & \em{0.997} & \em{0.997} & \textbf{0.998} & 1.000 & \em{0.999} & \em{0.999} & \em{0.999} & \textbf{0.999} & 1.000 & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & \textbf{0.939} & 1.000 & 0.954 & \em{0.954} & 0.954 & \textbf{0.982} & 1.000 & \em{0.991} & \em{0.991} & \em{0.991} & \textbf{0.993} & 1.000 & \em{0.998} & \em{0.998} & \em{0.998} & \textbf{0.999} & 1.000 & \em{1.000} & \em{1.000} & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 20.288 & \em{19.917} & \textbf{19.903} & \textbf{19.903} & \textbf{19.903} & 79.335 & \textbf{78.903} & \em{78.907} & \em{78.907} & \em{78.907} & 177.8 & \textbf{177.3} & \em{177.3} & \em{177.3} & \em{177.3} & 315.6 & \textbf{315.0} & \em{315.0} & \em{315.0} & \em{315.0}\\
\nopagebreak 
MAE & 3.092 & \em{3.058} & \textbf{3.057} & \textbf{3.057} & \textbf{3.057} & 6.095 & \textbf{6.074} & \em{6.074} & \em{6.074} & \em{6.074} & 9.115 & \textbf{9.097} & \em{9.098} & \em{9.098} & \em{9.098} & 12.138 & \textbf{12.123} & \em{12.123} & \em{12.123} & \em{12.123}\\
\nopagebreak 
QLIKE & 0.046 & \em{0.045} & \textbf{0.045} & \textbf{0.045} & \textbf{0.045} & 0.162 & \textbf{0.161} & \em{0.161} & \em{0.161} & \em{0.161} & 0.382 & \textbf{0.381} & \em{0.381} & \em{0.381} & \em{0.381} & 1.270 & \textbf{1.268} & \em{1.268} & \em{1.268} & \em{1.268}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \em{0.982} & \textbf{0.981} & \textbf{0.981} & \textbf{0.981} & 1.000 & \textbf{0.994} & \em{0.995} & \em{0.995} & \em{0.995} & 1.000 & \textbf{0.997} & \em{0.997} & \em{0.997} & \em{0.997} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & \em{0.989} & \textbf{0.988} & \textbf{0.988} & \textbf{0.988} & 1.000 & \textbf{0.996} & \em{0.996} & \em{0.996} & \em{0.996} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998} & 1.000 & \textbf{0.998} & \em{0.999} & \em{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \em{0.977} & \textbf{0.976} & \textbf{0.976} & \textbf{0.976} & 1.000 & \textbf{0.992} & \em{0.992} & \em{0.992} & \em{0.992} & 1.000 & \textbf{0.996} & \em{0.996} & \em{0.996} & \em{0.996} & 1.000 & \textbf{0.999} & \em{0.999} & \em{0.999} & \vphantom{1} \em{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.019 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.006 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.003 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \vphantom{1} \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.012 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.004 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & 1.024 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.008 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.004 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.001 & \textbf{1.000} & \em{1.000} & \em{1.000} & \vphantom{1} \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 21.856 & \em{21.456} & \textbf{21.439} & \textbf{21.439} & \textbf{21.439} & 85.446 & \textbf{84.981} & \em{84.984} & \em{84.984} & \em{84.984} & 191.4 & \textbf{190.9} & \em{190.9} & \em{190.9} & \em{190.9} & 339.8 & \textbf{339.2} & \em{339.2} & \em{339.2} & \em{339.2}\\
\nopagebreak 
MAE & 3.175 & \em{3.142} & \textbf{3.141} & \textbf{3.141} & \textbf{3.141} & 6.259 & \textbf{6.239} & \em{6.239} & \em{6.239} & \em{6.239} & 9.360 & \textbf{9.344} & \em{9.345} & \em{9.345} & \em{9.345} & 12.466 & \textbf{12.452} & \em{12.452} & \em{12.452} & \em{12.452}\\
\nopagebreak 
QLIKE & 0.046 & \em{0.045} & \textbf{0.045} & \textbf{0.045} & \textbf{0.045} & 0.162 & \textbf{0.161} & \em{0.161} & \em{0.161} & \em{0.161} & 0.382 & \textbf{0.381} & \em{0.381} & \em{0.381} & \em{0.381} & 1.268 & \textbf{1.267} & \em{1.267} & \em{1.267} & \em{1.267}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \em{0.982} & \textbf{0.981} & \textbf{0.981} & \textbf{0.981} & 1.000 & \textbf{0.995} & \em{0.995} & \em{0.995} & \em{0.995} & 1.000 & \textbf{0.997} & \em{0.997} & \em{0.997} & \em{0.997} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & \em{0.989} & \textbf{0.989} & \textbf{0.989} & \textbf{0.989} & 1.000 & \textbf{0.997} & \em{0.997} & \em{0.997} & \em{0.997} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998} & 1.000 & \textbf{0.999} & \em{0.999} & \em{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \em{0.977} & \textbf{0.976} & \textbf{0.976} & \textbf{0.976} & 1.000 & \textbf{0.992} & \em{0.992} & \em{0.992} & \em{0.992} & 1.000 & \textbf{0.996} & \em{0.996} & \em{0.996} & \em{0.996} & 1.000 & \textbf{0.999} & \em{0.999} & \em{0.999} & \em{0.999}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.019 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.006 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.003 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.011 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.003 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.001 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & 1.024 & \em{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.999} & 1.008 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.004 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.001 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 20.288 & \em{19.986} & \textbf{19.935} & \textbf{19.935} & \textbf{19.935} & 79.335 & \em{78.889} & \textbf{78.871} & \textbf{78.871} & \textbf{78.871} & 177.8 & \em{177.2} & \textbf{177.2} & \textbf{177.2} & \textbf{177.2} & 315.6 & \textbf{314.8} & \em{314.8} & \em{314.8} & \em{314.8}\\
\nopagebreak 
MAE & 3.092 & \em{3.068} & \textbf{3.062} & \textbf{3.062} & \textbf{3.062} & 6.095 & \em{6.077} & \textbf{6.076} & \textbf{6.076} & \textbf{6.076} & 9.115 & \textbf{9.098} & \em{9.098} & \em{9.098} & \em{9.098} & 12.138 & \textbf{12.122} & \em{12.123} & \em{12.123} & \em{12.123}\\
\nopagebreak 
QLIKE & 0.046 & \em{0.045} & \textbf{0.045} & \textbf{0.045} & \textbf{0.045} & 0.162 & \em{0.161} & \textbf{0.161} & \textbf{0.161} & \textbf{0.161} & 0.382 & \textbf{0.380} & \em{0.380} & \em{0.380} & \em{0.380} & 1.270 & \textbf{1.268} & \em{1.268} & \em{1.268} & \em{1.268}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \em{0.985} & \textbf{0.982} & \textbf{0.982} & \textbf{0.982} & 1.000 & \em{0.994} & \textbf{0.994} & \textbf{0.994} & \textbf{0.994} & 1.000 & \textbf{0.997} & \em{0.997} & \em{0.997} & \em{0.997} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & \em{0.991} & \textbf{0.990} & \textbf{0.990} & \textbf{0.990} & 1.000 & \em{0.996} & \textbf{0.996} & \textbf{0.996} & \textbf{0.996} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \em{0.981} & \textbf{0.978} & \textbf{0.978} & \textbf{0.978} & 1.000 & \em{0.992} & \textbf{0.991} & \textbf{0.991} & \textbf{0.991} & 1.000 & \textbf{0.995} & \em{0.995} & \em{0.995} & \em{0.995} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.016 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.006 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.003 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.009 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.004 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & 1.019 & \em{1.000} & \textbf{0.997} & \textbf{0.997} & \textbf{0.997} & 1.008 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.005 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak \addlinespace[0em]
\multicolumn{21}{l}{\textit{Average indexes}}\\
\nopagebreak MSE & 21.856 & \em{21.526} & \textbf{21.472} & \textbf{21.472} & \textbf{21.472} & 85.446 & \em{84.962} & \textbf{84.948} & \textbf{84.948} & \textbf{84.948} & 191.4 & \textbf{190.8} & \em{190.8} & \em{190.8} & \em{190.8} & 339.8 & \textbf{339.0} & \em{339.0} & \em{339.0} & \em{339.0}\\
\nopagebreak 
MAE & 3.175 & \em{3.152} & \textbf{3.146} & \textbf{3.146} & \textbf{3.146} & 6.259 & \em{6.242} & \textbf{6.241} & \textbf{6.241} & \textbf{6.241} & 9.360 & \em{9.346} & \textbf{9.346} & \textbf{9.346} & \textbf{9.346} & 12.466 & \textbf{12.452} & \em{12.452} & \em{12.452} & \em{12.452}\\
\nopagebreak 
QLIKE & 0.046 & \em{0.045} & \textbf{0.045} & \textbf{0.045} & \textbf{0.045} & 0.162 & \em{0.161} & \textbf{0.161} & \textbf{0.161} & \textbf{0.161} & 0.382 & \textbf{0.380} & \em{0.380} & \em{0.380} & \em{0.380} & 1.268 & \textbf{1.266} & \em{1.266} & \em{1.266} & \em{1.266}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (base benchmark)}}\\
\nopagebreak AvgRelMSE & 1.000 & \em{0.984} & \textbf{0.982} & \textbf{0.982} & \textbf{0.982} & 1.000 & \em{0.994} & \textbf{0.994} & \textbf{0.994} & \textbf{0.994} & 1.000 & \textbf{0.996} & \em{0.997} & \em{0.997} & \em{0.997} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
AvgRelMAE & 1.000 & \em{0.992} & \textbf{0.990} & \textbf{0.990} & \textbf{0.990} & 1.000 & \em{0.997} & \textbf{0.997} & \textbf{0.997} & \textbf{0.997} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998} & 1.000 & \textbf{0.999} & \em{0.999} & \em{0.999} & \em{0.999}\\
\nopagebreak 
AvgRelQLIKE & 1.000 & \em{0.980} & \textbf{0.977} & \textbf{0.977} & \textbf{0.977} & 1.000 & \em{0.991} & \textbf{0.991} & \textbf{0.991} & \textbf{0.991} & 1.000 & \textbf{0.995} & \em{0.995} & \em{0.995} & \em{0.995} & 1.000 & \textbf{0.998} & \em{0.998} & \em{0.998} & \em{0.998}\\
\nopagebreak 
\addlinespace[0em]
\multicolumn{21}{l}{\textit{Relative indexes (bu benchmark)}}\\
\nopagebreak AvgRelMSE & 1.016 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.006 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.004 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelMAE & 1.008 & \em{1.000} & \textbf{0.998} & \textbf{0.998} & \textbf{0.998} & 1.003 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.001 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\
\nopagebreak 
AvgRelQLIKE & 1.020 & \em{1.000} & \textbf{0.997} & \textbf{0.997} & \textbf{0.997} & 1.009 & \em{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.005 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000} & 1.002 & \textbf{1.000} & \em{1.000} & \em{1.000} & \em{1.000}\\*
\end{longtable}

	\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\setlength{\tabcolsep}{4pt}
	\scriptsize
	
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MAE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MAE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{79.8} & 48.0 & 73.6 & \em{74.0} & 64.6 & \em{71.4} & \textbf{81.2} & 62.8 & 62.8 & 63.8 & \em{59.0} & \textbf{85.4} & 54.2 & 54.2 & 56.4 & 52.6 & \textbf{83.6} & 57.6 & 57.2 & \em{58.2}\\
\nopagebreak 
75 & \textbf{81.8} & 50.4 & 76.4 & \em{76.6} & 69.6 & \em{75.8} & \textbf{83.0} & 68.0 & 68.2 & 69.2 & \em{63.6} & \textbf{87.0} & 60.2 & 60.0 & 62.0 & 56.6 & \textbf{84.8} & 62.2 & 62.0 & \em{62.8}\\
\nopagebreak 
80 & \textbf{84.0} & 54.0 & 79.2 & \em{79.4} & 75.2 & \em{77.8} & \textbf{84.6} & 71.0 & 71.2 & 72.2 & 65.6 & \textbf{88.4} & 64.8 & 64.6 & \em{66.0} & 61.2 & \textbf{86.4} & \em{66.2} & \em{66.2} & \em{66.2}\\
\nopagebreak 
85 & \textbf{85.6} & 57.8 & \em{82.6} & \em{82.6} & 79.0 & \em{80.0} & \textbf{87.6} & 76.8 & 77.0 & 77.4 & \em{72.4} & \textbf{89.8} & 71.2 & 71.0 & 72.2 & 68.2 & \textbf{89.8} & \em{73.0} & 72.8 & \em{73.0}\\
\nopagebreak 
90 & \textbf{89.4} & 61.6 & \em{86.8} & \em{86.8} & 85.4 & \em{83.6} & \textbf{90.8} & 81.8 & 82.0 & 82.4 & 77.0 & \textbf{91.4} & 78.0 & 77.6 & \em{78.4} & 71.2 & \textbf{91.0} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
95 & \textbf{92.8} & 68.0 & \em{92.6} & 92.4 & 92.4 & \em{89.8} & \textbf{92.6} & 88.0 & 87.8 & 87.8 & 84.4 & \textbf{94.0} & \em{85.6} & 85.4 & \em{85.6} & 81.0 & \textbf{93.2} & \em{86.0} & \em{86.0} & \em{86.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.4} & 48.4 & \em{72.6} & 72.0 & 66.4 & \em{71.0} & \textbf{81.0} & 63.2 & 63.0 & 64.0 & \em{59.4} & \textbf{82.8} & 55.0 & 56.0 & 58.6 & 53.0 & \textbf{83.6} & 56.8 & 56.6 & \em{57.6}\\
\nopagebreak 
75 & \textbf{83.0} & 51.0 & \em{76.6} & 76.2 & 71.8 & \em{74.2} & \textbf{82.6} & 69.0 & 68.8 & 70.0 & \em{63.4} & \textbf{83.8} & 59.6 & 60.4 & 62.8 & 57.2 & \textbf{85.4} & 61.2 & 60.8 & \em{61.8}\\
\nopagebreak 
80 & \textbf{83.8} & 53.6 & \em{80.4} & \em{80.4} & 77.4 & \em{77.0} & \textbf{84.4} & 73.0 & 73.6 & 74.2 & 66.6 & \textbf{87.6} & 66.4 & 66.6 & \em{68.6} & 63.0 & \textbf{87.0} & 66.2 & 66.0 & \em{66.6}\\
\nopagebreak 
85 & \textbf{85.6} & 57.4 & 83.2 & \em{83.8} & 81.2 & \em{80.8} & \textbf{87.0} & 76.6 & 77.6 & 77.8 & 71.4 & \textbf{89.2} & 72.4 & 72.6 & \em{73.8} & 67.6 & \textbf{88.2} & 71.0 & 71.2 & \em{71.8}\\
\nopagebreak 
90 & \textbf{89.0} & 61.6 & \em{86.8} & 86.4 & 85.2 & \em{84.6} & \textbf{89.8} & 82.6 & 83.0 & 83.4 & 77.0 & \textbf{90.8} & 77.6 & 77.8 & \em{78.8} & 73.0 & \textbf{90.8} & 77.0 & 77.0 & \em{77.4}\\
\nopagebreak 
95 & \textbf{92.8} & 69.8 & \em{92.4} & 92.2 & 91.6 & \em{89.0} & \textbf{92.2} & 87.6 & 87.8 & 88.4 & 85.2 & \textbf{93.6} & 85.8 & 85.8 & \em{86.8} & 81.8 & \textbf{93.6} & 86.4 & \em{86.6} & \em{86.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.8} & 0.0 & \em{65.2} & 59.8 & 60.0 & \textbf{90.0} & 1.8 & \em{52.0} & 41.8 & 38.2 & \textbf{94.4} & 16.6 & 49.0 & \em{49.6} & 49.0 & \textbf{91.8} & 33.6 & 43.6 & \em{59.0} & 45.2\\
\nopagebreak 
75 & \textbf{75.8} & 0.0 & \em{68.2} & 63.2 & 62.8 & \textbf{90.6} & 1.8 & \em{54.6} & 45.4 & 40.6 & \textbf{95.2} & 18.6 & 52.2 & \em{53.6} & 51.8 & \textbf{92.8} & 35.8 & 45.8 & \em{60.4} & 47.0\\
\nopagebreak 
80 & \textbf{76.4} & 0.0 & \em{70.0} & 65.6 & 65.6 & \textbf{91.8} & 2.2 & \em{57.6} & 49.2 & 44.0 & \textbf{97.0} & 21.0 & 54.8 & \em{56.0} & 54.6 & \textbf{95.2} & 39.6 & 48.8 & \em{61.8} & 50.2\\
\nopagebreak 
85 & \textbf{77.6} & 0.0 & \em{72.6} & 68.4 & 67.6 & \textbf{93.4} & 2.4 & \em{61.0} & 55.8 & 50.6 & \textbf{98.8} & 23.4 & 58.0 & \em{60.6} & 58.2 & \textbf{96.2} & 43.2 & 52.0 & \em{64.2} & 53.6\\
\nopagebreak 
90 & \textbf{80.6} & 0.0 & \em{74.2} & 71.6 & 70.2 & \textbf{93.8} & 5.0 & \em{65.0} & 62.6 & 58.6 & \textbf{99.2} & 27.2 & 60.6 & \em{64.2} & 62.2 & \textbf{96.8} & 45.6 & 55.0 & \em{66.6} & 56.6\\
\nopagebreak 
95 & \textbf{85.2} & 0.2 & \em{77.4} & 76.6 & 76.2 & \textbf{94.8} & 7.8 & \em{69.0} & 68.8 & 64.8 & \textbf{99.2} & 38.6 & 64.2 & \em{69.2} & 66.4 & \textbf{98.6} & 52.0 & 59.8 & \em{69.0} & 60.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.0} & 0.0 & \em{67.6} & 61.2 & 62.2 & \textbf{89.8} & 1.8 & \em{53.0} & 43.6 & 44.8 & \textbf{93.8} & 15.2 & 46.0 & 50.0 & \em{54.0} & \textbf{91.8} & 34.2 & 45.0 & \em{57.4} & 45.8\\
\nopagebreak 
75 & \textbf{75.8} & 0.0 & \em{69.2} & 65.0 & 64.8 & \textbf{90.2} & 2.0 & \em{55.2} & 46.6 & 46.6 & \textbf{95.4} & 17.0 & 49.2 & 53.4 & \em{56.2} & \textbf{92.8} & 37.8 & 47.8 & \em{58.2} & 48.8\\
\nopagebreak 
80 & \textbf{76.6} & 0.0 & \em{70.4} & 67.0 & 66.6 & \textbf{91.8} & 2.0 & \em{57.2} & 50.4 & 49.4 & \textbf{96.2} & 20.0 & 51.4 & 55.0 & \em{57.6} & \textbf{94.4} & 40.2 & 50.0 & \em{59.8} & 50.4\\
\nopagebreak 
85 & \textbf{78.4} & 0.0 & \em{72.4} & 69.2 & 68.6 & \textbf{93.2} & 3.0 & \em{60.2} & 54.6 & 52.8 & \textbf{97.6} & 22.6 & 55.0 & 59.2 & \em{61.2} & \textbf{95.6} & 42.4 & 55.0 & \em{63.4} & 55.6\\
\nopagebreak 
90 & \textbf{82.2} & 0.0 & \em{74.2} & 72.0 & 71.2 & \textbf{94.2} & 4.8 & \em{64.8} & 62.0 & 60.8 & \textbf{98.4} & 27.4 & 59.8 & 63.6 & \em{64.8} & \textbf{96.8} & 46.0 & 58.2 & \em{65.2} & 59.0\\
\nopagebreak 
95 & \textbf{85.2} & 0.2 & \em{77.2} & 75.8 & 75.8 & \textbf{94.6} & 7.8 & \em{68.8} & 68.6 & 67.0 & \textbf{99.2} & 36.0 & 62.6 & 66.2 & \em{66.6} & \textbf{98.4} & 52.6 & 61.4 & \em{67.4} & 61.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 56.8 & 64.4 & \em{71.8} & \textbf{72.6} & 71.2 & 54.2 & 50.0 & \textbf{77.2} & 65.8 & \em{73.0} & 56.0 & 46.8 & \textbf{77.8} & 46.2 & \em{65.8} & 55.4 & 45.2 & \textbf{79.4} & 35.0 & \em{60.8}\\
\nopagebreak 
75 & 59.8 & 67.6 & \em{75.0} & \textbf{75.8} & 73.8 & 57.8 & 51.4 & \textbf{78.6} & 68.0 & \em{74.2} & 58.6 & 49.6 & \textbf{79.4} & 50.8 & \em{69.0} & 58.6 & 47.8 & \textbf{80.8} & 37.8 & \em{64.2}\\
\nopagebreak 
80 & 62.4 & 70.8 & \textbf{77.2} & \textbf{77.2} & \em{76.4} & 60.8 & 55.2 & \textbf{81.0} & 72.0 & \em{77.4} & 60.6 & 53.0 & \textbf{81.4} & 55.2 & \em{72.6} & 62.0 & 53.0 & \textbf{83.4} & 44.8 & \em{68.6}\\
\nopagebreak 
85 & 65.8 & 74.0 & \em{78.6} & \textbf{78.8} & 78.2 & 64.6 & 60.0 & \textbf{84.2} & 77.8 & \em{81.2} & 65.4 & 58.8 & \textbf{83.4} & 62.0 & \em{77.0} & 66.4 & 58.4 & \textbf{85.4} & 52.2 & \em{73.4}\\
\nopagebreak 
90 & 71.0 & 78.2 & \textbf{81.8} & \textbf{81.8} & \em{81.4} & 69.8 & 64.0 & \textbf{85.6} & \em{83.2} & \textbf{85.6} & 69.8 & 63.4 & \textbf{85.4} & 68.0 & \em{80.4} & 70.6 & 63.4 & \textbf{86.8} & 57.6 & \em{77.2}\\
\nopagebreak 
95 & 77.0 & \em{82.4} & \textbf{85.4} & \textbf{85.4} & \textbf{85.4} & 75.0 & 71.4 & \textbf{89.0} & 87.8 & \em{88.4} & 75.4 & 69.8 & \textbf{88.6} & 78.8 & \em{87.2} & 77.0 & 70.6 & \textbf{89.8} & 68.6 & \em{83.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 56.4 & 66.4 & \em{70.6} & \textbf{71.8} & 70.2 & 56.4 & 48.0 & \textbf{73.8} & 64.0 & \em{72.8} & 55.8 & 46.6 & \textbf{76.0} & 44.4 & \em{64.8} & 56.6 & 45.4 & \textbf{77.8} & 32.8 & \em{62.0}\\
\nopagebreak 
75 & 60.0 & 69.4 & \em{72.8} & \textbf{73.2} & 72.0 & 57.8 & 51.8 & \textbf{77.2} & 68.0 & \em{75.0} & 58.6 & 50.0 & \textbf{78.8} & 49.0 & \em{68.6} & 60.0 & 49.0 & \textbf{79.4} & 38.6 & \em{64.8}\\
\nopagebreak 
80 & 62.8 & 71.8 & \em{75.0} & \textbf{75.4} & 74.4 & 61.6 & 56.0 & \textbf{81.0} & 72.0 & \em{78.6} & 62.2 & 53.8 & \textbf{80.6} & 54.8 & \em{72.4} & 63.0 & 53.4 & \textbf{82.0} & 44.0 & \em{68.6}\\
\nopagebreak 
85 & 66.6 & 75.4 & \em{79.0} & \textbf{79.2} & 78.8 & 64.6 & 60.0 & \textbf{83.4} & 77.0 & \em{82.6} & 65.6 & 58.6 & \textbf{83.0} & 60.6 & \em{75.6} & 66.8 & 59.0 & \textbf{84.6} & 51.0 & \em{73.0}\\
\nopagebreak 
90 & 71.4 & 78.4 & \em{81.8} & \textbf{82.0} & 81.4 & 69.4 & 65.4 & \em{85.8} & 82.8 & \textbf{86.0} & 70.4 & 64.0 & \textbf{86.0} & 67.8 & \em{80.6} & 70.8 & 64.0 & \textbf{87.0} & 57.0 & \em{77.8}\\
\nopagebreak 
95 & 78.8 & 83.0 & \textbf{85.6} & \textbf{85.6} & \em{85.4} & 76.6 & 71.8 & \textbf{88.8} & 87.2 & \em{88.2} & 77.4 & 71.6 & \textbf{89.2} & 78.0 & \em{85.4} & 78.2 & 72.2 & \textbf{89.2} & 68.8 & \em{83.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 57.0 & 50.6 & \em{66.8} & 64.0 & \textbf{67.2} & 54.6 & 43.2 & \textbf{69.4} & 61.2 & \em{67.8} & 55.8 & 41.0 & \textbf{68.6} & 51.6 & \em{64.4} & 55.8 & 40.0 & \textbf{68.8} & 46.8 & \em{63.8}\\
\nopagebreak 
75 & 60.0 & 53.0 & \em{68.4} & 66.4 & \textbf{68.8} & 57.6 & 45.2 & \textbf{70.8} & 62.6 & \em{69.2} & 57.8 & 43.4 & \textbf{70.8} & 54.6 & \em{66.6} & 58.4 & 43.0 & \textbf{70.4} & 50.0 & \em{66.4}\\
\nopagebreak 
80 & 62.4 & 56.2 & \em{70.8} & 69.2 & \textbf{71.0} & 60.2 & 48.2 & \textbf{72.8} & 65.8 & \em{71.4} & 60.2 & 46.0 & \textbf{72.8} & 59.8 & \em{70.4} & 61.6 & 45.4 & \textbf{73.6} & 54.0 & \em{69.0}\\
\nopagebreak 
85 & 66.4 & 61.0 & \textbf{72.8} & 71.8 & \em{72.6} & 65.0 & 52.6 & \textbf{74.4} & 69.4 & \em{73.8} & 65.4 & 51.2 & \textbf{74.8} & 64.8 & \em{72.8} & 65.6 & 50.0 & \textbf{75.2} & 59.2 & \em{72.6}\\
\nopagebreak 
90 & 71.8 & 64.0 & \textbf{75.2} & 74.2 & \em{74.8} & 70.8 & 57.6 & \em{77.0} & 73.0 & \textbf{77.2} & 69.8 & 56.0 & \textbf{77.2} & 70.4 & \em{76.6} & 70.2 & 55.6 & \textbf{77.6} & 64.0 & \em{75.0}\\
\nopagebreak 
95 & 77.2 & 68.8 & \textbf{78.6} & \textbf{78.6} & \em{78.2} & 75.6 & 63.4 & \textbf{80.8} & 78.2 & \em{80.4} & 75.4 & 63.0 & \textbf{80.8} & 74.8 & \em{80.2} & 75.6 & 61.2 & \textbf{81.6} & 72.2 & \em{79.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 55.8 & 54.4 & \em{64.6} & 63.2 & \textbf{66.2} & 55.6 & 43.2 & \textbf{70.2} & 63.2 & \em{69.8} & 56.0 & 43.2 & \textbf{71.2} & 54.8 & \em{67.2} & 57.0 & 42.0 & \textbf{71.2} & 49.0 & \em{64.0}\\
\nopagebreak 
75 & 59.4 & 56.6 & \em{66.6} & 64.8 & \textbf{67.8} & 58.6 & 46.6 & \textbf{72.0} & \em{65.2} & \textbf{72.0} & 59.6 & 46.4 & \textbf{72.6} & 57.4 & \em{69.6} & 59.8 & 45.4 & \textbf{72.6} & 51.6 & \em{66.8}\\
\nopagebreak 
80 & 61.8 & 59.4 & \em{69.2} & 67.2 & \textbf{70.4} & 61.0 & 49.8 & \textbf{73.6} & 67.4 & \em{73.4} & 63.0 & 50.0 & \textbf{74.6} & 62.2 & \em{72.2} & 63.4 & 48.8 & \textbf{74.8} & 55.4 & \em{69.8}\\
\nopagebreak 
85 & 66.4 & 63.0 & \em{72.0} & 70.4 & \textbf{73.0} & 65.4 & 53.0 & \em{75.4} & 70.6 & \textbf{75.8} & 65.8 & 52.0 & \textbf{75.8} & 64.2 & \em{75.0} & 65.8 & 51.4 & \textbf{76.0} & 59.0 & \em{72.8}\\
\nopagebreak 
90 & 71.6 & 66.4 & \em{75.8} & 74.8 & \textbf{76.2} & 69.6 & 58.8 & \textbf{78.6} & 73.6 & \em{78.2} & 69.4 & 56.6 & \textbf{78.8} & 70.0 & \em{78.4} & 70.4 & 56.8 & \textbf{79.0} & 64.4 & \em{76.6}\\
\nopagebreak 
95 & 78.6 & 70.8 & \textbf{79.8} & \em{79.2} & \textbf{79.8} & 76.2 & 65.6 & \textbf{81.8} & \em{78.2} & \textbf{81.8} & 75.4 & 64.4 & \textbf{82.0} & 75.8 & \em{81.6} & 75.6 & 63.6 & \textbf{82.0} & 71.4 & \em{80.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 68.2 & 64.0 & \em{73.8} & 73.6 & \textbf{74.0} & \em{61.2} & \textbf{82.0} & 60.6 & 60.6 & 60.6 & \em{57.8} & \textbf{84.2} & 52.0 & 52.0 & 52.0 & \em{55.4} & \textbf{84.4} & 47.6 & 47.6 & 47.6\\
\nopagebreak 
75 & 69.8 & 66.4 & \em{75.4} & 75.2 & \textbf{75.6} & \em{63.8} & \textbf{82.8} & 63.0 & 63.0 & 63.0 & \em{60.4} & \textbf{84.8} & 55.8 & 55.8 & 55.8 & \em{59.4} & \textbf{85.6} & 52.0 & 52.0 & 52.0\\
\nopagebreak 
80 & 73.4 & 71.2 & \em{78.0} & \em{78.0} & \textbf{78.2} & 66.2 & \textbf{84.2} & \em{67.8} & \em{67.8} & \em{67.8} & \em{63.4} & \textbf{86.0} & 60.8 & 60.8 & 60.8 & \em{62.4} & \textbf{86.2} & 56.4 & 56.4 & 56.4\\
\nopagebreak 
85 & 76.4 & 73.4 & \em{81.0} & 80.8 & \textbf{81.2} & 69.8 & \textbf{86.6} & \em{72.2} & \em{72.2} & \em{72.2} & \em{66.4} & \textbf{87.8} & 65.0 & 65.0 & 65.0 & \em{66.0} & \textbf{88.4} & 61.8 & 61.8 & 61.8\\
\nopagebreak 
90 & 82.2 & 77.0 & \em{83.4} & \em{83.4} & \textbf{83.6} & 74.4 & \textbf{88.6} & \em{76.0} & \em{76.0} & \em{76.0} & \em{72.6} & \textbf{90.0} & 71.8 & 71.8 & 71.8 & \em{71.2} & \textbf{90.4} & 68.0 & 68.0 & 68.0\\
\nopagebreak 
95 & \em{86.6} & 80.6 & \textbf{87.6} & \textbf{87.6} & \textbf{87.6} & 80.0 & \textbf{90.4} & \em{82.2} & \em{82.2} & \em{82.2} & \em{79.2} & \textbf{91.2} & 78.4 & 78.4 & 78.4 & \em{78.0} & \textbf{91.6} & 75.8 & 75.8 & 75.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 68.2 & 65.8 & \em{75.8} & \textbf{76.0} & \em{75.8} & \em{61.6} & \textbf{81.8} & 60.6 & 60.6 & 60.6 & \em{56.8} & \textbf{84.6} & 53.8 & 53.8 & 53.8 & \em{54.2} & \textbf{84.8} & 49.6 & 49.6 & 49.6\\
\nopagebreak 
75 & 71.6 & 68.4 & \textbf{77.4} & \textbf{77.4} & \em{77.2} & \em{65.4} & \textbf{83.2} & 62.8 & 62.8 & 62.8 & \em{61.2} & \textbf{85.0} & 57.2 & 57.2 & 57.2 & \em{59.0} & \textbf{85.4} & 52.6 & 52.6 & 52.6\\
\nopagebreak 
80 & 74.2 & 70.0 & \textbf{79.8} & \textbf{79.8} & \em{79.6} & \em{67.0} & \textbf{84.0} & 65.8 & 65.8 & 65.8 & \em{64.4} & \textbf{85.6} & 60.2 & 60.2 & 60.2 & \em{64.4} & \textbf{86.2} & 56.4 & 56.4 & 56.4\\
\nopagebreak 
85 & 76.8 & 72.8 & \textbf{83.4} & \textbf{83.4} & \em{83.2} & \em{70.6} & \textbf{85.4} & 69.4 & 69.4 & 69.4 & \em{69.8} & \textbf{87.0} & 65.4 & 65.4 & 65.4 & \em{67.6} & \textbf{87.4} & 62.0 & 62.0 & 62.0\\
\nopagebreak 
90 & \em{80.4} & 76.2 & \textbf{86.2} & \textbf{86.2} & \textbf{86.2} & 74.0 & \textbf{87.2} & \em{75.6} & \em{75.6} & \em{75.6} & \em{72.0} & \textbf{89.0} & 70.8 & 70.8 & 70.8 & \em{71.6} & \textbf{89.4} & 66.8 & 66.8 & 66.8\\
\nopagebreak 
95 & \em{87.0} & 81.0 & \textbf{89.2} & \textbf{89.2} & \textbf{89.2} & 80.4 & \textbf{90.6} & \em{82.0} & \em{82.0} & \em{82.0} & \em{77.6} & \textbf{91.0} & 76.8 & 76.8 & 76.8 & \em{77.4} & \textbf{91.4} & 75.6 & 75.6 & 75.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{68.8} & \em{65.2} & 58.0 & 58.0 & 58.0 & \em{64.8} & \textbf{70.4} & 45.8 & 45.8 & 45.8 & \em{64.8} & \textbf{72.8} & 43.6 & 43.6 & 43.6 & \em{63.6} & \textbf{73.0} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
75 & \textbf{71.2} & \em{67.0} & 60.2 & 60.2 & 60.2 & \em{67.4} & \textbf{72.8} & 48.6 & 48.6 & 48.6 & \em{66.8} & \textbf{73.6} & 46.4 & 46.4 & 46.4 & \em{66.8} & \textbf{74.4} & 46.4 & 46.4 & 46.4\\
\nopagebreak 
80 & \textbf{72.8} & \em{68.8} & 62.6 & 62.8 & 62.8 & \em{70.0} & \textbf{73.2} & 52.6 & 52.6 & 52.6 & \em{69.2} & \textbf{74.8} & 51.2 & 51.2 & 51.2 & \em{68.6} & \textbf{75.6} & 50.2 & 50.2 & 50.2\\
\nopagebreak 
85 & \textbf{75.0} & \em{72.2} & 66.2 & 66.2 & 66.2 & \em{73.6} & \textbf{75.4} & 57.6 & 57.6 & 57.6 & \em{72.4} & \textbf{77.4} & 56.2 & 56.2 & 56.2 & \em{71.6} & \textbf{77.6} & 54.4 & 54.4 & 54.4\\
\nopagebreak 
90 & \textbf{78.2} & \em{76.2} & 69.4 & 69.4 & 69.4 & \em{76.8} & \textbf{78.4} & 64.4 & 64.4 & 64.4 & \em{76.0} & \textbf{79.6} & 61.0 & 61.0 & 61.0 & \em{75.8} & \textbf{79.4} & 60.2 & 60.2 & 60.2\\
\nopagebreak 
95 & \textbf{84.6} & \em{80.0} & 75.6 & 75.6 & 75.6 & \textbf{82.2} & \em{82.0} & 69.6 & 69.6 & 69.6 & \textbf{82.2} & \em{81.8} & 68.2 & 68.2 & 68.2 & \em{81.6} & \textbf{81.8} & 67.6 & 67.6 & 67.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{68.0} & \em{66.0} & 56.8 & 56.8 & 56.8 & \em{63.2} & \textbf{72.6} & 45.8 & 45.8 & 45.8 & \em{63.8} & \textbf{74.8} & 43.0 & 43.0 & 43.0 & \em{62.6} & \textbf{75.6} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
75 & \textbf{70.8} & \em{67.8} & 59.0 & 59.0 & 59.0 & \em{66.2} & \textbf{75.2} & 49.8 & 49.8 & 49.8 & \em{65.8} & \textbf{76.8} & 47.4 & 47.4 & 47.4 & \em{65.0} & \textbf{77.4} & 47.0 & 47.0 & 47.0\\
\nopagebreak 
80 & \textbf{72.2} & \em{69.4} & 62.4 & 62.4 & 62.4 & \em{68.2} & \textbf{77.0} & 54.0 & 54.0 & 54.0 & \em{68.8} & \textbf{77.8} & 50.0 & 50.0 & 50.0 & \em{68.0} & \textbf{78.0} & 50.0 & 50.0 & 50.0\\
\nopagebreak 
85 & \textbf{75.6} & \em{71.8} & 66.6 & 66.6 & 66.6 & \em{72.4} & \textbf{78.6} & 58.2 & 58.2 & 58.2 & \em{72.0} & \textbf{78.8} & 54.2 & 54.2 & 54.2 & \em{72.0} & \textbf{78.8} & 55.0 & 55.0 & 55.0\\
\nopagebreak 
90 & \textbf{78.6} & \em{74.2} & 71.4 & 71.4 & 71.4 & \em{76.2} & \textbf{80.6} & 64.6 & 64.6 & 64.6 & \em{75.8} & \textbf{81.2} & 61.4 & 61.4 & 61.4 & \em{75.0} & \textbf{81.0} & 61.0 & 61.0 & 61.0\\
\nopagebreak 
95 & \textbf{84.0} & \em{79.6} & 76.2 & 76.2 & 76.2 & \em{82.0} & \textbf{82.6} & 70.4 & 70.4 & 70.4 & \em{81.8} & \textbf{83.4} & 68.6 & 68.6 & 68.6 & \em{81.4} & \textbf{83.4} & 68.0 & 68.0 & 68.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{55.0} & \textbf{62.4} & \textbf{62.4} & \textbf{62.4} & \textbf{62.4} & \em{61.0} & \textbf{65.8} & 52.4 & 52.4 & 52.4 & \em{62.6} & \textbf{68.8} & 51.2 & 51.2 & 51.2 & \em{63.0} & \textbf{70.0} & 49.0 & 49.0 & 49.0\\
\nopagebreak 
75 & 57.0 & \textbf{65.2} & \em{63.8} & \em{63.8} & \em{63.8} & \em{62.0} & \textbf{67.6} & 54.0 & 54.0 & 54.0 & \em{64.4} & \textbf{69.2} & 53.8 & 53.8 & 53.8 & \em{66.4} & \textbf{71.0} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
80 & 59.4 & \textbf{66.6} & \em{66.0} & \em{66.0} & \em{66.0} & \em{64.8} & \textbf{68.6} & 58.2 & 58.2 & 58.2 & \em{68.0} & \textbf{70.8} & 57.2 & 57.2 & 57.2 & \em{69.4} & \textbf{72.2} & 54.0 & 54.0 & 54.0\\
\nopagebreak 
85 & 62.6 & \textbf{69.0} & \em{68.4} & \em{68.4} & \em{68.4} & \em{68.8} & \textbf{70.4} & 60.8 & 60.8 & 60.8 & \em{71.0} & \textbf{72.6} & 59.2 & 59.2 & 59.2 & \em{71.6} & \textbf{72.8} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
90 & 66.4 & \em{71.8} & \textbf{72.8} & \textbf{72.8} & \textbf{72.8} & \em{71.2} & \textbf{72.8} & 65.4 & 65.4 & 65.4 & \em{72.6} & \textbf{75.2} & 62.2 & 62.2 & 62.2 & \em{73.0} & \textbf{74.4} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
95 & 71.8 & \em{76.0} & \textbf{77.0} & \textbf{77.0} & \textbf{77.0} & \em{74.6} & \textbf{77.0} & 70.6 & 70.6 & 70.6 & \em{75.4} & \textbf{78.8} & 69.4 & 69.4 & 69.4 & \em{75.6} & \textbf{79.0} & 66.0 & 66.0 & 66.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 56.0 & \textbf{66.2} & \em{58.4} & \em{58.4} & \em{58.4} & \em{61.8} & \textbf{66.0} & 50.4 & 50.4 & 50.4 & \em{63.8} & \textbf{69.0} & 45.2 & 45.2 & 45.2 & \em{64.0} & \textbf{69.4} & 42.2 & 42.2 & 42.2\\
\nopagebreak 
75 & 58.6 & \textbf{68.2} & \em{62.4} & \em{62.4} & \em{62.4} & \em{63.8} & \textbf{68.0} & 53.0 & 53.0 & 53.0 & \em{65.4} & \textbf{70.8} & 48.0 & 48.0 & 48.0 & \em{66.4} & \textbf{71.6} & 46.2 & 46.2 & 46.2\\
\nopagebreak 
80 & 60.2 & \textbf{70.4} & \em{65.0} & \em{65.0} & \em{65.0} & \em{66.2} & \textbf{70.8} & 54.8 & 54.8 & 54.8 & \em{68.0} & \textbf{73.6} & 52.6 & 52.6 & 52.6 & \em{68.2} & \textbf{73.8} & 49.4 & 49.4 & 49.4\\
\nopagebreak 
85 & 62.8 & \textbf{72.0} & \em{69.0} & \em{69.0} & \em{69.0} & \em{69.0} & \textbf{73.2} & 60.6 & 60.6 & 60.6 & \em{69.6} & \textbf{75.4} & 56.2 & 56.2 & 56.2 & \em{70.2} & \textbf{75.4} & 53.4 & 53.4 & 53.4\\
\nopagebreak 
90 & 67.2 & \textbf{75.4} & \em{72.8} & \em{72.8} & \em{72.8} & \em{72.6} & \textbf{75.4} & 65.2 & 65.2 & 65.2 & \em{73.8} & \textbf{77.2} & 61.8 & 61.8 & 61.8 & \em{74.6} & \textbf{77.8} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
95 & 74.2 & \textbf{78.8} & \em{77.2} & \em{77.2} & \em{77.2} & \em{76.4} & \textbf{77.8} & 71.6 & 71.6 & 71.6 & \em{77.8} & \textbf{79.6} & 68.2 & 68.2 & 68.2 & \em{78.8} & \textbf{79.8} & 65.4 & 65.4 & 65.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{56.4} & \em{55.6} & 43.2 & 43.2 & 43.2 & \em{58.8} & \textbf{61.6} & 33.6 & 33.6 & 33.6 & \em{59.4} & \textbf{66.8} & 29.6 & 29.6 & 29.6 & \em{59.4} & \textbf{66.4} & 27.8 & 27.8 & 27.8\\
\nopagebreak 
75 & \textbf{57.6} & \em{56.2} & 44.8 & 44.8 & 44.8 & \em{59.8} & \textbf{63.4} & 36.0 & 36.0 & 36.0 & \em{60.6} & \textbf{67.8} & 30.8 & 30.8 & 30.8 & \em{60.6} & \textbf{67.6} & 29.6 & 29.6 & 29.6\\
\nopagebreak 
80 & \textbf{58.2} & \em{57.6} & 46.0 & 46.0 & 46.0 & \em{61.2} & \textbf{64.6} & 38.0 & 38.0 & 38.0 & \em{61.4} & \textbf{68.6} & 32.2 & 32.2 & 32.2 & \em{61.8} & \textbf{68.4} & 31.2 & 31.2 & 31.2\\
\nopagebreak 
85 & \textbf{60.0} & \em{58.4} & 49.0 & 49.0 & 49.0 & \em{62.6} & \textbf{66.2} & 41.6 & 41.6 & 41.6 & \em{62.8} & \textbf{69.8} & 35.2 & 35.2 & 35.2 & \em{63.2} & \textbf{69.0} & 33.6 & 33.6 & 33.6\\
\nopagebreak 
90 & \textbf{62.8} & \em{59.6} & 51.0 & 51.0 & 51.0 & \em{64.2} & \textbf{66.8} & 43.4 & 43.4 & 43.4 & \em{64.0} & \textbf{71.0} & 37.6 & 37.6 & 37.6 & \em{64.0} & \textbf{71.0} & 36.0 & 36.0 & 36.0\\
\nopagebreak 
95 & \textbf{65.6} & \em{63.0} & 54.0 & 54.0 & 54.0 & \em{66.0} & \textbf{68.2} & 46.6 & 46.6 & 46.6 & \em{66.4} & \textbf{73.2} & 42.0 & 42.0 & 42.0 & \em{66.0} & \textbf{73.2} & 40.2 & 40.2 & 40.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{57.8} & \em{57.6} & 42.6 & 42.6 & 42.6 & \em{59.8} & \textbf{63.8} & 32.8 & 32.8 & 32.8 & \em{60.0} & \textbf{66.2} & 28.0 & 28.0 & 28.0 & \em{60.2} & \textbf{66.0} & 27.8 & 27.8 & 27.8\\
\nopagebreak 
75 & \textbf{60.2} & \em{58.6} & 44.0 & 44.0 & 44.0 & \em{60.6} & \textbf{65.0} & 34.8 & 34.8 & 34.8 & \em{61.0} & \textbf{67.2} & 30.8 & 30.8 & 30.8 & \em{61.2} & \textbf{67.4} & 30.2 & 30.2 & 30.2\\
\nopagebreak 
80 & \textbf{60.4} & \em{60.2} & 44.8 & 44.8 & 44.8 & \em{61.8} & \textbf{65.8} & 35.8 & 35.8 & 35.8 & \em{62.2} & \textbf{68.6} & 33.2 & 33.2 & 33.2 & \em{62.2} & \textbf{68.6} & 32.0 & 32.0 & 32.0\\
\nopagebreak 
85 & \textbf{62.6} & \em{61.8} & 46.8 & 46.8 & 46.8 & \em{63.2} & \textbf{67.0} & 38.4 & 38.4 & 38.4 & \em{63.2} & \textbf{69.6} & 34.8 & 34.8 & 34.8 & \em{62.8} & \textbf{69.6} & 34.4 & 34.4 & 34.4\\
\nopagebreak 
90 & \textbf{63.6} & \textbf{63.6} & \em{49.0} & \em{49.0} & \em{49.0} & \em{64.2} & \textbf{68.0} & 40.8 & 40.8 & 40.8 & \em{64.4} & \textbf{70.8} & 37.8 & 37.8 & 37.8 & \em{64.4} & \textbf{70.4} & 36.6 & 36.6 & 36.6\\
\nopagebreak 
95 & \textbf{65.4} & \textbf{65.4} & \em{53.0} & \em{53.0} & \em{53.0} & \em{66.0} & \textbf{70.6} & 44.0 & 44.0 & 44.0 & \em{66.0} & \textbf{72.8} & 41.2 & 41.2 & 41.2 & \em{66.4} & \textbf{72.6} & 40.6 & 40.6 & 40.6\\*
\end{longtable}

	\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\setlength{\tabcolsep}{4pt}
	\scriptsize
	
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MSE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the MSE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{79.8} & 48.0 & 73.6 & \em{74.0} & 64.6 & \em{71.4} & \textbf{81.2} & 62.8 & 62.8 & 63.8 & \em{59.0} & \textbf{85.4} & 54.2 & 54.2 & 56.4 & 52.6 & \textbf{83.6} & 57.6 & 57.2 & \em{58.2}\\
\nopagebreak 
75 & \textbf{81.8} & 50.4 & 76.4 & \em{76.6} & 69.6 & \em{75.8} & \textbf{83.0} & 68.0 & 68.2 & 69.2 & \em{63.6} & \textbf{87.0} & 60.2 & 60.0 & 62.0 & 56.6 & \textbf{84.8} & 62.2 & 62.0 & \em{62.8}\\
\nopagebreak 
80 & \textbf{84.0} & 54.0 & 79.2 & \em{79.4} & 75.2 & \em{77.8} & \textbf{84.6} & 71.0 & 71.2 & 72.2 & 65.6 & \textbf{88.4} & 64.8 & 64.6 & \em{66.0} & 61.2 & \textbf{86.4} & \em{66.2} & \em{66.2} & \em{66.2}\\
\nopagebreak 
85 & \textbf{85.6} & 57.8 & \em{82.6} & \em{82.6} & 79.0 & \em{80.0} & \textbf{87.6} & 76.8 & 77.0 & 77.4 & \em{72.4} & \textbf{89.8} & 71.2 & 71.0 & 72.2 & 68.2 & \textbf{89.8} & \em{73.0} & 72.8 & \em{73.0}\\
\nopagebreak 
90 & \textbf{89.4} & 61.6 & \em{86.8} & \em{86.8} & 85.4 & \em{83.6} & \textbf{90.8} & 81.8 & 82.0 & 82.4 & 77.0 & \textbf{91.4} & 78.0 & 77.6 & \em{78.4} & 71.2 & \textbf{91.0} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
95 & \textbf{92.8} & 68.0 & \em{92.6} & 92.4 & 92.4 & \em{89.8} & \textbf{92.6} & 88.0 & 87.8 & 87.8 & 84.4 & \textbf{94.0} & \em{85.6} & 85.4 & \em{85.6} & 81.0 & \textbf{93.2} & \em{86.0} & \em{86.0} & \em{86.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.4} & 48.4 & \em{72.6} & 72.0 & 66.4 & \em{71.0} & \textbf{81.0} & 63.2 & 63.0 & 64.0 & \em{59.4} & \textbf{82.8} & 55.0 & 56.0 & 58.6 & 53.0 & \textbf{83.6} & 56.8 & 56.6 & \em{57.6}\\
\nopagebreak 
75 & \textbf{83.0} & 51.0 & \em{76.6} & 76.2 & 71.8 & \em{74.2} & \textbf{82.6} & 69.0 & 68.8 & 70.0 & \em{63.4} & \textbf{83.8} & 59.6 & 60.4 & 62.8 & 57.2 & \textbf{85.4} & 61.2 & 60.8 & \em{61.8}\\
\nopagebreak 
80 & \textbf{83.8} & 53.6 & \em{80.4} & \em{80.4} & 77.4 & \em{77.0} & \textbf{84.4} & 73.0 & 73.6 & 74.2 & 66.6 & \textbf{87.6} & 66.4 & 66.6 & \em{68.6} & 63.0 & \textbf{87.0} & 66.2 & 66.0 & \em{66.6}\\
\nopagebreak 
85 & \textbf{85.6} & 57.4 & 83.2 & \em{83.8} & 81.2 & \em{80.8} & \textbf{87.0} & 76.6 & 77.6 & 77.8 & 71.4 & \textbf{89.2} & 72.4 & 72.6 & \em{73.8} & 67.6 & \textbf{88.2} & 71.0 & 71.2 & \em{71.8}\\
\nopagebreak 
90 & \textbf{89.0} & 61.6 & \em{86.8} & 86.4 & 85.2 & \em{84.6} & \textbf{89.8} & 82.6 & 83.0 & 83.4 & 77.0 & \textbf{90.8} & 77.6 & 77.8 & \em{78.8} & 73.0 & \textbf{90.8} & 77.0 & 77.0 & \em{77.4}\\
\nopagebreak 
95 & \textbf{92.8} & 69.8 & \em{92.4} & 92.2 & 91.6 & \em{89.0} & \textbf{92.2} & 87.6 & 87.8 & 88.4 & 85.2 & \textbf{93.6} & 85.8 & 85.8 & \em{86.8} & 81.8 & \textbf{93.6} & 86.4 & \em{86.6} & \em{86.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.8} & 0.0 & \em{65.2} & 59.8 & 60.0 & \textbf{90.0} & 1.8 & \em{52.0} & 41.8 & 38.2 & \textbf{94.4} & 16.6 & 49.0 & \em{49.6} & 49.0 & \textbf{91.8} & 33.6 & 43.6 & \em{59.0} & 45.2\\
\nopagebreak 
75 & \textbf{75.8} & 0.0 & \em{68.2} & 63.2 & 62.8 & \textbf{90.6} & 1.8 & \em{54.6} & 45.4 & 40.6 & \textbf{95.2} & 18.6 & 52.2 & \em{53.6} & 51.8 & \textbf{92.8} & 35.8 & 45.8 & \em{60.4} & 47.0\\
\nopagebreak 
80 & \textbf{76.4} & 0.0 & \em{70.0} & 65.6 & 65.6 & \textbf{91.8} & 2.2 & \em{57.6} & 49.2 & 44.0 & \textbf{97.0} & 21.0 & 54.8 & \em{56.0} & 54.6 & \textbf{95.2} & 39.6 & 48.8 & \em{61.8} & 50.2\\
\nopagebreak 
85 & \textbf{77.6} & 0.0 & \em{72.6} & 68.4 & 67.6 & \textbf{93.4} & 2.4 & \em{61.0} & 55.8 & 50.6 & \textbf{98.8} & 23.4 & 58.0 & \em{60.6} & 58.2 & \textbf{96.2} & 43.2 & 52.0 & \em{64.2} & 53.6\\
\nopagebreak 
90 & \textbf{80.6} & 0.0 & \em{74.2} & 71.6 & 70.2 & \textbf{93.8} & 5.0 & \em{65.0} & 62.6 & 58.6 & \textbf{99.2} & 27.2 & 60.6 & \em{64.2} & 62.2 & \textbf{96.8} & 45.6 & 55.0 & \em{66.6} & 56.6\\
\nopagebreak 
95 & \textbf{85.2} & 0.2 & \em{77.4} & 76.6 & 76.2 & \textbf{94.8} & 7.8 & \em{69.0} & 68.8 & 64.8 & \textbf{99.2} & 38.6 & 64.2 & \em{69.2} & 66.4 & \textbf{98.6} & 52.0 & 59.8 & \em{69.0} & 60.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.0} & 0.0 & \em{67.6} & 61.2 & 62.2 & \textbf{89.8} & 1.8 & \em{53.0} & 43.6 & 44.8 & \textbf{93.8} & 15.2 & 46.0 & 50.0 & \em{54.0} & \textbf{91.8} & 34.2 & 45.0 & \em{57.4} & 45.8\\
\nopagebreak 
75 & \textbf{75.8} & 0.0 & \em{69.2} & 65.0 & 64.8 & \textbf{90.2} & 2.0 & \em{55.2} & 46.6 & 46.6 & \textbf{95.4} & 17.0 & 49.2 & 53.4 & \em{56.2} & \textbf{92.8} & 37.8 & 47.8 & \em{58.2} & 48.8\\
\nopagebreak 
80 & \textbf{76.6} & 0.0 & \em{70.4} & 67.0 & 66.6 & \textbf{91.8} & 2.0 & \em{57.2} & 50.4 & 49.4 & \textbf{96.2} & 20.0 & 51.4 & 55.0 & \em{57.6} & \textbf{94.4} & 40.2 & 50.0 & \em{59.8} & 50.4\\
\nopagebreak 
85 & \textbf{78.4} & 0.0 & \em{72.4} & 69.2 & 68.6 & \textbf{93.2} & 3.0 & \em{60.2} & 54.6 & 52.8 & \textbf{97.6} & 22.6 & 55.0 & 59.2 & \em{61.2} & \textbf{95.6} & 42.4 & 55.0 & \em{63.4} & 55.6\\
\nopagebreak 
90 & \textbf{82.2} & 0.0 & \em{74.2} & 72.0 & 71.2 & \textbf{94.2} & 4.8 & \em{64.8} & 62.0 & 60.8 & \textbf{98.4} & 27.4 & 59.8 & 63.6 & \em{64.8} & \textbf{96.8} & 46.0 & 58.2 & \em{65.2} & 59.0\\
\nopagebreak 
95 & \textbf{85.2} & 0.2 & \em{77.2} & 75.8 & 75.8 & \textbf{94.6} & 7.8 & \em{68.8} & 68.6 & 67.0 & \textbf{99.2} & 36.0 & 62.6 & 66.2 & \em{66.6} & \textbf{98.4} & 52.6 & 61.4 & \em{67.4} & 61.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 56.8 & 64.4 & \em{71.8} & \textbf{72.6} & 71.2 & 54.2 & 50.0 & \textbf{77.2} & 65.8 & \em{73.0} & 56.0 & 46.8 & \textbf{77.8} & 46.2 & \em{65.8} & 55.4 & 45.2 & \textbf{79.4} & 35.0 & \em{60.8}\\
\nopagebreak 
75 & 59.8 & 67.6 & \em{75.0} & \textbf{75.8} & 73.8 & 57.8 & 51.4 & \textbf{78.6} & 68.0 & \em{74.2} & 58.6 & 49.6 & \textbf{79.4} & 50.8 & \em{69.0} & 58.6 & 47.8 & \textbf{80.8} & 37.8 & \em{64.2}\\
\nopagebreak 
80 & 62.4 & 70.8 & \textbf{77.2} & \textbf{77.2} & \em{76.4} & 60.8 & 55.2 & \textbf{81.0} & 72.0 & \em{77.4} & 60.6 & 53.0 & \textbf{81.4} & 55.2 & \em{72.6} & 62.0 & 53.0 & \textbf{83.4} & 44.8 & \em{68.6}\\
\nopagebreak 
85 & 65.8 & 74.0 & \em{78.6} & \textbf{78.8} & 78.2 & 64.6 & 60.0 & \textbf{84.2} & 77.8 & \em{81.2} & 65.4 & 58.8 & \textbf{83.4} & 62.0 & \em{77.0} & 66.4 & 58.4 & \textbf{85.4} & 52.2 & \em{73.4}\\
\nopagebreak 
90 & 71.0 & 78.2 & \textbf{81.8} & \textbf{81.8} & \em{81.4} & 69.8 & 64.0 & \textbf{85.6} & \em{83.2} & \textbf{85.6} & 69.8 & 63.4 & \textbf{85.4} & 68.0 & \em{80.4} & 70.6 & 63.4 & \textbf{86.8} & 57.6 & \em{77.2}\\
\nopagebreak 
95 & 77.0 & \em{82.4} & \textbf{85.4} & \textbf{85.4} & \textbf{85.4} & 75.0 & 71.4 & \textbf{89.0} & 87.8 & \em{88.4} & 75.4 & 69.8 & \textbf{88.6} & 78.8 & \em{87.2} & 77.0 & 70.6 & \textbf{89.8} & 68.6 & \em{83.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 56.4 & 66.4 & \em{70.6} & \textbf{71.8} & 70.2 & 56.4 & 48.0 & \textbf{73.8} & 64.0 & \em{72.8} & 55.8 & 46.6 & \textbf{76.0} & 44.4 & \em{64.8} & 56.6 & 45.4 & \textbf{77.8} & 32.8 & \em{62.0}\\
\nopagebreak 
75 & 60.0 & 69.4 & \em{72.8} & \textbf{73.2} & 72.0 & 57.8 & 51.8 & \textbf{77.2} & 68.0 & \em{75.0} & 58.6 & 50.0 & \textbf{78.8} & 49.0 & \em{68.6} & 60.0 & 49.0 & \textbf{79.4} & 38.6 & \em{64.8}\\
\nopagebreak 
80 & 62.8 & 71.8 & \em{75.0} & \textbf{75.4} & 74.4 & 61.6 & 56.0 & \textbf{81.0} & 72.0 & \em{78.6} & 62.2 & 53.8 & \textbf{80.6} & 54.8 & \em{72.4} & 63.0 & 53.4 & \textbf{82.0} & 44.0 & \em{68.6}\\
\nopagebreak 
85 & 66.6 & 75.4 & \em{79.0} & \textbf{79.2} & 78.8 & 64.6 & 60.0 & \textbf{83.4} & 77.0 & \em{82.6} & 65.6 & 58.6 & \textbf{83.0} & 60.6 & \em{75.6} & 66.8 & 59.0 & \textbf{84.6} & 51.0 & \em{73.0}\\
\nopagebreak 
90 & 71.4 & 78.4 & \em{81.8} & \textbf{82.0} & 81.4 & 69.4 & 65.4 & \em{85.8} & 82.8 & \textbf{86.0} & 70.4 & 64.0 & \textbf{86.0} & 67.8 & \em{80.6} & 70.8 & 64.0 & \textbf{87.0} & 57.0 & \em{77.8}\\
\nopagebreak 
95 & 78.8 & 83.0 & \textbf{85.6} & \textbf{85.6} & \em{85.4} & 76.6 & 71.8 & \textbf{88.8} & 87.2 & \em{88.2} & 77.4 & 71.6 & \textbf{89.2} & 78.0 & \em{85.4} & 78.2 & 72.2 & \textbf{89.2} & 68.8 & \em{83.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 57.0 & 50.6 & \em{66.8} & 64.0 & \textbf{67.2} & 54.6 & 43.2 & \textbf{69.4} & 61.2 & \em{67.8} & 55.8 & 41.0 & \textbf{68.6} & 51.6 & \em{64.4} & 55.8 & 40.0 & \textbf{68.8} & 46.8 & \em{63.8}\\
\nopagebreak 
75 & 60.0 & 53.0 & \em{68.4} & 66.4 & \textbf{68.8} & 57.6 & 45.2 & \textbf{70.8} & 62.6 & \em{69.2} & 57.8 & 43.4 & \textbf{70.8} & 54.6 & \em{66.6} & 58.4 & 43.0 & \textbf{70.4} & 50.0 & \em{66.4}\\
\nopagebreak 
80 & 62.4 & 56.2 & \em{70.8} & 69.2 & \textbf{71.0} & 60.2 & 48.2 & \textbf{72.8} & 65.8 & \em{71.4} & 60.2 & 46.0 & \textbf{72.8} & 59.8 & \em{70.4} & 61.6 & 45.4 & \textbf{73.6} & 54.0 & \em{69.0}\\
\nopagebreak 
85 & 66.4 & 61.0 & \textbf{72.8} & 71.8 & \em{72.6} & 65.0 & 52.6 & \textbf{74.4} & 69.4 & \em{73.8} & 65.4 & 51.2 & \textbf{74.8} & 64.8 & \em{72.8} & 65.6 & 50.0 & \textbf{75.2} & 59.2 & \em{72.6}\\
\nopagebreak 
90 & 71.8 & 64.0 & \textbf{75.2} & 74.2 & \em{74.8} & 70.8 & 57.6 & \em{77.0} & 73.0 & \textbf{77.2} & 69.8 & 56.0 & \textbf{77.2} & 70.4 & \em{76.6} & 70.2 & 55.6 & \textbf{77.6} & 64.0 & \em{75.0}\\
\nopagebreak 
95 & 77.2 & 68.8 & \textbf{78.6} & \textbf{78.6} & \em{78.2} & 75.6 & 63.4 & \textbf{80.8} & 78.2 & \em{80.4} & 75.4 & 63.0 & \textbf{80.8} & 74.8 & \em{80.2} & 75.6 & 61.2 & \textbf{81.6} & 72.2 & \em{79.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 55.8 & 54.4 & \em{64.6} & 63.2 & \textbf{66.2} & 55.6 & 43.2 & \textbf{70.2} & 63.2 & \em{69.8} & 56.0 & 43.2 & \textbf{71.2} & 54.8 & \em{67.2} & 57.0 & 42.0 & \textbf{71.2} & 49.0 & \em{64.0}\\
\nopagebreak 
75 & 59.4 & 56.6 & \em{66.6} & 64.8 & \textbf{67.8} & 58.6 & 46.6 & \textbf{72.0} & \em{65.2} & \textbf{72.0} & 59.6 & 46.4 & \textbf{72.6} & 57.4 & \em{69.6} & 59.8 & 45.4 & \textbf{72.6} & 51.6 & \em{66.8}\\
\nopagebreak 
80 & 61.8 & 59.4 & \em{69.2} & 67.2 & \textbf{70.4} & 61.0 & 49.8 & \textbf{73.6} & 67.4 & \em{73.4} & 63.0 & 50.0 & \textbf{74.6} & 62.2 & \em{72.2} & 63.4 & 48.8 & \textbf{74.8} & 55.4 & \em{69.8}\\
\nopagebreak 
85 & 66.4 & 63.0 & \em{72.0} & 70.4 & \textbf{73.0} & 65.4 & 53.0 & \em{75.4} & 70.6 & \textbf{75.8} & 65.8 & 52.0 & \textbf{75.8} & 64.2 & \em{75.0} & 65.8 & 51.4 & \textbf{76.0} & 59.0 & \em{72.8}\\
\nopagebreak 
90 & 71.6 & 66.4 & \em{75.8} & 74.8 & \textbf{76.2} & 69.6 & 58.8 & \textbf{78.6} & 73.6 & \em{78.2} & 69.4 & 56.6 & \textbf{78.8} & 70.0 & \em{78.4} & 70.4 & 56.8 & \textbf{79.0} & 64.4 & \em{76.6}\\
\nopagebreak 
95 & 78.6 & 70.8 & \textbf{79.8} & \em{79.2} & \textbf{79.8} & 76.2 & 65.6 & \textbf{81.8} & \em{78.2} & \textbf{81.8} & 75.4 & 64.4 & \textbf{82.0} & 75.8 & \em{81.6} & 75.6 & 63.6 & \textbf{82.0} & 71.4 & \em{80.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 68.2 & 64.0 & \em{73.8} & 73.6 & \textbf{74.0} & \em{61.2} & \textbf{82.0} & 60.6 & 60.6 & 60.6 & \em{57.8} & \textbf{84.2} & 52.0 & 52.0 & 52.0 & \em{55.4} & \textbf{84.4} & 47.6 & 47.6 & 47.6\\
\nopagebreak 
75 & 69.8 & 66.4 & \em{75.4} & 75.2 & \textbf{75.6} & \em{63.8} & \textbf{82.8} & 63.0 & 63.0 & 63.0 & \em{60.4} & \textbf{84.8} & 55.8 & 55.8 & 55.8 & \em{59.4} & \textbf{85.6} & 52.0 & 52.0 & 52.0\\
\nopagebreak 
80 & 73.4 & 71.2 & \em{78.0} & \em{78.0} & \textbf{78.2} & 66.2 & \textbf{84.2} & \em{67.8} & \em{67.8} & \em{67.8} & \em{63.4} & \textbf{86.0} & 60.8 & 60.8 & 60.8 & \em{62.4} & \textbf{86.2} & 56.4 & 56.4 & 56.4\\
\nopagebreak 
85 & 76.4 & 73.4 & \em{81.0} & 80.8 & \textbf{81.2} & 69.8 & \textbf{86.6} & \em{72.2} & \em{72.2} & \em{72.2} & \em{66.4} & \textbf{87.8} & 65.0 & 65.0 & 65.0 & \em{66.0} & \textbf{88.4} & 61.8 & 61.8 & 61.8\\
\nopagebreak 
90 & 82.2 & 77.0 & \em{83.4} & \em{83.4} & \textbf{83.6} & 74.4 & \textbf{88.6} & \em{76.0} & \em{76.0} & \em{76.0} & \em{72.6} & \textbf{90.0} & 71.8 & 71.8 & 71.8 & \em{71.2} & \textbf{90.4} & 68.0 & 68.0 & 68.0\\
\nopagebreak 
95 & \em{86.6} & 80.6 & \textbf{87.6} & \textbf{87.6} & \textbf{87.6} & 80.0 & \textbf{90.4} & \em{82.2} & \em{82.2} & \em{82.2} & \em{79.2} & \textbf{91.2} & 78.4 & 78.4 & 78.4 & \em{78.0} & \textbf{91.6} & 75.8 & 75.8 & 75.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 68.2 & 65.8 & \em{75.8} & \textbf{76.0} & \em{75.8} & \em{61.6} & \textbf{81.8} & 60.6 & 60.6 & 60.6 & \em{56.8} & \textbf{84.6} & 53.8 & 53.8 & 53.8 & \em{54.2} & \textbf{84.8} & 49.6 & 49.6 & 49.6\\
\nopagebreak 
75 & 71.6 & 68.4 & \textbf{77.4} & \textbf{77.4} & \em{77.2} & \em{65.4} & \textbf{83.2} & 62.8 & 62.8 & 62.8 & \em{61.2} & \textbf{85.0} & 57.2 & 57.2 & 57.2 & \em{59.0} & \textbf{85.4} & 52.6 & 52.6 & 52.6\\
\nopagebreak 
80 & 74.2 & 70.0 & \textbf{79.8} & \textbf{79.8} & \em{79.6} & \em{67.0} & \textbf{84.0} & 65.8 & 65.8 & 65.8 & \em{64.4} & \textbf{85.6} & 60.2 & 60.2 & 60.2 & \em{64.4} & \textbf{86.2} & 56.4 & 56.4 & 56.4\\
\nopagebreak 
85 & 76.8 & 72.8 & \textbf{83.4} & \textbf{83.4} & \em{83.2} & \em{70.6} & \textbf{85.4} & 69.4 & 69.4 & 69.4 & \em{69.8} & \textbf{87.0} & 65.4 & 65.4 & 65.4 & \em{67.6} & \textbf{87.4} & 62.0 & 62.0 & 62.0\\
\nopagebreak 
90 & \em{80.4} & 76.2 & \textbf{86.2} & \textbf{86.2} & \textbf{86.2} & 74.0 & \textbf{87.2} & \em{75.6} & \em{75.6} & \em{75.6} & \em{72.0} & \textbf{89.0} & 70.8 & 70.8 & 70.8 & \em{71.6} & \textbf{89.4} & 66.8 & 66.8 & 66.8\\
\nopagebreak 
95 & \em{87.0} & 81.0 & \textbf{89.2} & \textbf{89.2} & \textbf{89.2} & 80.4 & \textbf{90.6} & \em{82.0} & \em{82.0} & \em{82.0} & \em{77.6} & \textbf{91.0} & 76.8 & 76.8 & 76.8 & \em{77.4} & \textbf{91.4} & 75.6 & 75.6 & 75.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{68.8} & \em{65.2} & 58.0 & 58.0 & 58.0 & \em{64.8} & \textbf{70.4} & 45.8 & 45.8 & 45.8 & \em{64.8} & \textbf{72.8} & 43.6 & 43.6 & 43.6 & \em{63.6} & \textbf{73.0} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
75 & \textbf{71.2} & \em{67.0} & 60.2 & 60.2 & 60.2 & \em{67.4} & \textbf{72.8} & 48.6 & 48.6 & 48.6 & \em{66.8} & \textbf{73.6} & 46.4 & 46.4 & 46.4 & \em{66.8} & \textbf{74.4} & 46.4 & 46.4 & 46.4\\
\nopagebreak 
80 & \textbf{72.8} & \em{68.8} & 62.6 & 62.8 & 62.8 & \em{70.0} & \textbf{73.2} & 52.6 & 52.6 & 52.6 & \em{69.2} & \textbf{74.8} & 51.2 & 51.2 & 51.2 & \em{68.6} & \textbf{75.6} & 50.2 & 50.2 & 50.2\\
\nopagebreak 
85 & \textbf{75.0} & \em{72.2} & 66.2 & 66.2 & 66.2 & \em{73.6} & \textbf{75.4} & 57.6 & 57.6 & 57.6 & \em{72.4} & \textbf{77.4} & 56.2 & 56.2 & 56.2 & \em{71.6} & \textbf{77.6} & 54.4 & 54.4 & 54.4\\
\nopagebreak 
90 & \textbf{78.2} & \em{76.2} & 69.4 & 69.4 & 69.4 & \em{76.8} & \textbf{78.4} & 64.4 & 64.4 & 64.4 & \em{76.0} & \textbf{79.6} & 61.0 & 61.0 & 61.0 & \em{75.8} & \textbf{79.4} & 60.2 & 60.2 & 60.2\\
\nopagebreak 
95 & \textbf{84.6} & \em{80.0} & 75.6 & 75.6 & 75.6 & \textbf{82.2} & \em{82.0} & 69.6 & 69.6 & 69.6 & \textbf{82.2} & \em{81.8} & 68.2 & 68.2 & 68.2 & \em{81.6} & \textbf{81.8} & 67.6 & 67.6 & 67.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{68.0} & \em{66.0} & 56.8 & 56.8 & 56.8 & \em{63.2} & \textbf{72.6} & 45.8 & 45.8 & 45.8 & \em{63.8} & \textbf{74.8} & 43.0 & 43.0 & 43.0 & \em{62.6} & \textbf{75.6} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
75 & \textbf{70.8} & \em{67.8} & 59.0 & 59.0 & 59.0 & \em{66.2} & \textbf{75.2} & 49.8 & 49.8 & 49.8 & \em{65.8} & \textbf{76.8} & 47.4 & 47.4 & 47.4 & \em{65.0} & \textbf{77.4} & 47.0 & 47.0 & 47.0\\
\nopagebreak 
80 & \textbf{72.2} & \em{69.4} & 62.4 & 62.4 & 62.4 & \em{68.2} & \textbf{77.0} & 54.0 & 54.0 & 54.0 & \em{68.8} & \textbf{77.8} & 50.0 & 50.0 & 50.0 & \em{68.0} & \textbf{78.0} & 50.0 & 50.0 & 50.0\\
\nopagebreak 
85 & \textbf{75.6} & \em{71.8} & 66.6 & 66.6 & 66.6 & \em{72.4} & \textbf{78.6} & 58.2 & 58.2 & 58.2 & \em{72.0} & \textbf{78.8} & 54.2 & 54.2 & 54.2 & \em{72.0} & \textbf{78.8} & 55.0 & 55.0 & 55.0\\
\nopagebreak 
90 & \textbf{78.6} & \em{74.2} & 71.4 & 71.4 & 71.4 & \em{76.2} & \textbf{80.6} & 64.6 & 64.6 & 64.6 & \em{75.8} & \textbf{81.2} & 61.4 & 61.4 & 61.4 & \em{75.0} & \textbf{81.0} & 61.0 & 61.0 & 61.0\\
\nopagebreak 
95 & \textbf{84.0} & \em{79.6} & 76.2 & 76.2 & 76.2 & \em{82.0} & \textbf{82.6} & 70.4 & 70.4 & 70.4 & \em{81.8} & \textbf{83.4} & 68.6 & 68.6 & 68.6 & \em{81.4} & \textbf{83.4} & 68.0 & 68.0 & 68.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{55.0} & \textbf{62.4} & \textbf{62.4} & \textbf{62.4} & \textbf{62.4} & \em{61.0} & \textbf{65.8} & 52.4 & 52.4 & 52.4 & \em{62.6} & \textbf{68.8} & 51.2 & 51.2 & 51.2 & \em{63.0} & \textbf{70.0} & 49.0 & 49.0 & 49.0\\
\nopagebreak 
75 & 57.0 & \textbf{65.2} & \em{63.8} & \em{63.8} & \em{63.8} & \em{62.0} & \textbf{67.6} & 54.0 & 54.0 & 54.0 & \em{64.4} & \textbf{69.2} & 53.8 & 53.8 & 53.8 & \em{66.4} & \textbf{71.0} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
80 & 59.4 & \textbf{66.6} & \em{66.0} & \em{66.0} & \em{66.0} & \em{64.8} & \textbf{68.6} & 58.2 & 58.2 & 58.2 & \em{68.0} & \textbf{70.8} & 57.2 & 57.2 & 57.2 & \em{69.4} & \textbf{72.2} & 54.0 & 54.0 & 54.0\\
\nopagebreak 
85 & 62.6 & \textbf{69.0} & \em{68.4} & \em{68.4} & \em{68.4} & \em{68.8} & \textbf{70.4} & 60.8 & 60.8 & 60.8 & \em{71.0} & \textbf{72.6} & 59.2 & 59.2 & 59.2 & \em{71.6} & \textbf{72.8} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
90 & 66.4 & \em{71.8} & \textbf{72.8} & \textbf{72.8} & \textbf{72.8} & \em{71.2} & \textbf{72.8} & 65.4 & 65.4 & 65.4 & \em{72.6} & \textbf{75.2} & 62.2 & 62.2 & 62.2 & \em{73.0} & \textbf{74.4} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
95 & 71.8 & \em{76.0} & \textbf{77.0} & \textbf{77.0} & \textbf{77.0} & \em{74.6} & \textbf{77.0} & 70.6 & 70.6 & 70.6 & \em{75.4} & \textbf{78.8} & 69.4 & 69.4 & 69.4 & \em{75.6} & \textbf{79.0} & 66.0 & 66.0 & 66.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 56.0 & \textbf{66.2} & \em{58.4} & \em{58.4} & \em{58.4} & \em{61.8} & \textbf{66.0} & 50.4 & 50.4 & 50.4 & \em{63.8} & \textbf{69.0} & 45.2 & 45.2 & 45.2 & \em{64.0} & \textbf{69.4} & 42.2 & 42.2 & 42.2\\
\nopagebreak 
75 & 58.6 & \textbf{68.2} & \em{62.4} & \em{62.4} & \em{62.4} & \em{63.8} & \textbf{68.0} & 53.0 & 53.0 & 53.0 & \em{65.4} & \textbf{70.8} & 48.0 & 48.0 & 48.0 & \em{66.4} & \textbf{71.6} & 46.2 & 46.2 & 46.2\\
\nopagebreak 
80 & 60.2 & \textbf{70.4} & \em{65.0} & \em{65.0} & \em{65.0} & \em{66.2} & \textbf{70.8} & 54.8 & 54.8 & 54.8 & \em{68.0} & \textbf{73.6} & 52.6 & 52.6 & 52.6 & \em{68.2} & \textbf{73.8} & 49.4 & 49.4 & 49.4\\
\nopagebreak 
85 & 62.8 & \textbf{72.0} & \em{69.0} & \em{69.0} & \em{69.0} & \em{69.0} & \textbf{73.2} & 60.6 & 60.6 & 60.6 & \em{69.6} & \textbf{75.4} & 56.2 & 56.2 & 56.2 & \em{70.2} & \textbf{75.4} & 53.4 & 53.4 & 53.4\\
\nopagebreak 
90 & 67.2 & \textbf{75.4} & \em{72.8} & \em{72.8} & \em{72.8} & \em{72.6} & \textbf{75.4} & 65.2 & 65.2 & 65.2 & \em{73.8} & \textbf{77.2} & 61.8 & 61.8 & 61.8 & \em{74.6} & \textbf{77.8} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
95 & 74.2 & \textbf{78.8} & \em{77.2} & \em{77.2} & \em{77.2} & \em{76.4} & \textbf{77.8} & 71.6 & 71.6 & 71.6 & \em{77.8} & \textbf{79.6} & 68.2 & 68.2 & 68.2 & \em{78.8} & \textbf{79.8} & 65.4 & 65.4 & 65.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{56.4} & \em{55.6} & 43.2 & 43.2 & 43.2 & \em{58.8} & \textbf{61.6} & 33.6 & 33.6 & 33.6 & \em{59.4} & \textbf{66.8} & 29.6 & 29.6 & 29.6 & \em{59.4} & \textbf{66.4} & 27.8 & 27.8 & 27.8\\
\nopagebreak 
75 & \textbf{57.6} & \em{56.2} & 44.8 & 44.8 & 44.8 & \em{59.8} & \textbf{63.4} & 36.0 & 36.0 & 36.0 & \em{60.6} & \textbf{67.8} & 30.8 & 30.8 & 30.8 & \em{60.6} & \textbf{67.6} & 29.6 & 29.6 & 29.6\\
\nopagebreak 
80 & \textbf{58.2} & \em{57.6} & 46.0 & 46.0 & 46.0 & \em{61.2} & \textbf{64.6} & 38.0 & 38.0 & 38.0 & \em{61.4} & \textbf{68.6} & 32.2 & 32.2 & 32.2 & \em{61.8} & \textbf{68.4} & 31.2 & 31.2 & 31.2\\
\nopagebreak 
85 & \textbf{60.0} & \em{58.4} & 49.0 & 49.0 & 49.0 & \em{62.6} & \textbf{66.2} & 41.6 & 41.6 & 41.6 & \em{62.8} & \textbf{69.8} & 35.2 & 35.2 & 35.2 & \em{63.2} & \textbf{69.0} & 33.6 & 33.6 & 33.6\\
\nopagebreak 
90 & \textbf{62.8} & \em{59.6} & 51.0 & 51.0 & 51.0 & \em{64.2} & \textbf{66.8} & 43.4 & 43.4 & 43.4 & \em{64.0} & \textbf{71.0} & 37.6 & 37.6 & 37.6 & \em{64.0} & \textbf{71.0} & 36.0 & 36.0 & 36.0\\
\nopagebreak 
95 & \textbf{65.6} & \em{63.0} & 54.0 & 54.0 & 54.0 & \em{66.0} & \textbf{68.2} & 46.6 & 46.6 & 46.6 & \em{66.4} & \textbf{73.2} & 42.0 & 42.0 & 42.0 & \em{66.0} & \textbf{73.2} & 40.2 & 40.2 & 40.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{57.8} & \em{57.6} & 42.6 & 42.6 & 42.6 & \em{59.8} & \textbf{63.8} & 32.8 & 32.8 & 32.8 & \em{60.0} & \textbf{66.2} & 28.0 & 28.0 & 28.0 & \em{60.2} & \textbf{66.0} & 27.8 & 27.8 & 27.8\\
\nopagebreak 
75 & \textbf{60.2} & \em{58.6} & 44.0 & 44.0 & 44.0 & \em{60.6} & \textbf{65.0} & 34.8 & 34.8 & 34.8 & \em{61.0} & \textbf{67.2} & 30.8 & 30.8 & 30.8 & \em{61.2} & \textbf{67.4} & 30.2 & 30.2 & 30.2\\
\nopagebreak 
80 & \textbf{60.4} & \em{60.2} & 44.8 & 44.8 & 44.8 & \em{61.8} & \textbf{65.8} & 35.8 & 35.8 & 35.8 & \em{62.2} & \textbf{68.6} & 33.2 & 33.2 & 33.2 & \em{62.2} & \textbf{68.6} & 32.0 & 32.0 & 32.0\\
\nopagebreak 
85 & \textbf{62.6} & \em{61.8} & 46.8 & 46.8 & 46.8 & \em{63.2} & \textbf{67.0} & 38.4 & 38.4 & 38.4 & \em{63.2} & \textbf{69.6} & 34.8 & 34.8 & 34.8 & \em{62.8} & \textbf{69.6} & 34.4 & 34.4 & 34.4\\
\nopagebreak 
90 & \textbf{63.6} & \textbf{63.6} & \em{49.0} & \em{49.0} & \em{49.0} & \em{64.2} & \textbf{68.0} & 40.8 & 40.8 & 40.8 & \em{64.4} & \textbf{70.8} & 37.8 & 37.8 & 37.8 & \em{64.4} & \textbf{70.4} & 36.6 & 36.6 & 36.6\\
\nopagebreak 
95 & \textbf{65.4} & \textbf{65.4} & \em{53.0} & \em{53.0} & \em{53.0} & \em{66.0} & \textbf{70.6} & 44.0 & 44.0 & 44.0 & \em{66.0} & \textbf{72.8} & 41.2 & 41.2 & 41.2 & \em{66.4} & \textbf{72.6} & 40.6 & 40.6 & 40.6\\*
\end{longtable}

	\endgroup
\end{landscape}

\begin{landscape}\centering
	\begingroup
	\setlength{\LTcapwidth}{\linewidth}
	\setlength{\tabcolsep}{4pt}
	\scriptsize
	
\begin{longtable}[t]{>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|cc>{}c||>{}c>{}c|ccc}
\caption{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the QLIKE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$).}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endfirsthead
\caption[]{The number of times (in \%) that model is in the Model Confidence Set with different thresholds ($\gamma \in \{70\%, 75\%, 80\%, 85\%m 90\%, 95\%\}$) across different simulation settings using the QLIKE as loss function. Each setting is identified by a label composed of three elements: (i) the data-generating process (DGP), (ii) the MGARCH model used for estimation, and (iii) the portfolio weighting scheme (see \autoref{tab:notationModel} for details). The sample size ($T$) is also reported for each setting.  The top rows indicate the noisy level of the proxy $\delta \in \left\lbrace 0.25, 0.5, 0.75, 1\right\rbrace$ and the variance forecasting method employed: the univariate GARCH on portfolio returns (base), the bottom-up approach using MGARCH models (bu), and the three forecast reconciliation strategies discussed in the paper ($shr$, $shr_{A}$, $shr_{B}$). \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{$\delta = 0.25$} & \multicolumn{5}{c}{$\delta = 0.5$} & \multicolumn{5}{c}{$\delta = 0.75$} & \multicolumn{5}{c}{$\delta = 1$} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-11} \cmidrule(l{3pt}r{3pt}){12-16} \cmidrule(l{3pt}r{3pt}){17-21}
Threshold & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$ & $base$ & $bu$ & $shr$ & $shr_{A}$ & $shr_{B}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{79.8} & 48.0 & 73.6 & \em{74.0} & 64.6 & \em{71.4} & \textbf{81.2} & 62.8 & 62.8 & 63.8 & \em{59.0} & \textbf{85.4} & 54.2 & 54.2 & 56.4 & 52.6 & \textbf{83.6} & 57.6 & 57.2 & \em{58.2}\\
\nopagebreak 
75 & \textbf{81.8} & 50.4 & 76.4 & \em{76.6} & 69.6 & \em{75.8} & \textbf{83.0} & 68.0 & 68.2 & 69.2 & \em{63.6} & \textbf{87.0} & 60.2 & 60.0 & 62.0 & 56.6 & \textbf{84.8} & 62.2 & 62.0 & \em{62.8}\\
\nopagebreak 
80 & \textbf{84.0} & 54.0 & 79.2 & \em{79.4} & 75.2 & \em{77.8} & \textbf{84.6} & 71.0 & 71.2 & 72.2 & 65.6 & \textbf{88.4} & 64.8 & 64.6 & \em{66.0} & 61.2 & \textbf{86.4} & \em{66.2} & \em{66.2} & \em{66.2}\\
\nopagebreak 
85 & \textbf{85.6} & 57.8 & \em{82.6} & \em{82.6} & 79.0 & \em{80.0} & \textbf{87.6} & 76.8 & 77.0 & 77.4 & \em{72.4} & \textbf{89.8} & 71.2 & 71.0 & 72.2 & 68.2 & \textbf{89.8} & \em{73.0} & 72.8 & \em{73.0}\\
\nopagebreak 
90 & \textbf{89.4} & 61.6 & \em{86.8} & \em{86.8} & 85.4 & \em{83.6} & \textbf{90.8} & 81.8 & 82.0 & 82.4 & 77.0 & \textbf{91.4} & 78.0 & 77.6 & \em{78.4} & 71.2 & \textbf{91.0} & \em{77.6} & \em{77.6} & \em{77.6}\\
\nopagebreak 
95 & \textbf{92.8} & 68.0 & \em{92.6} & 92.4 & 92.4 & \em{89.8} & \textbf{92.6} & 88.0 & 87.8 & 87.8 & 84.4 & \textbf{94.0} & \em{85.6} & 85.4 & \em{85.6} & 81.0 & \textbf{93.2} & \em{86.0} & \em{86.0} & \em{86.0}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{81.4} & 48.4 & \em{72.6} & 72.0 & 66.4 & \em{71.0} & \textbf{81.0} & 63.2 & 63.0 & 64.0 & \em{59.4} & \textbf{82.8} & 55.0 & 56.0 & 58.6 & 53.0 & \textbf{83.6} & 56.8 & 56.6 & \em{57.6}\\
\nopagebreak 
75 & \textbf{83.0} & 51.0 & \em{76.6} & 76.2 & 71.8 & \em{74.2} & \textbf{82.6} & 69.0 & 68.8 & 70.0 & \em{63.4} & \textbf{83.8} & 59.6 & 60.4 & 62.8 & 57.2 & \textbf{85.4} & 61.2 & 60.8 & \em{61.8}\\
\nopagebreak 
80 & \textbf{83.8} & 53.6 & \em{80.4} & \em{80.4} & 77.4 & \em{77.0} & \textbf{84.4} & 73.0 & 73.6 & 74.2 & 66.6 & \textbf{87.6} & 66.4 & 66.6 & \em{68.6} & 63.0 & \textbf{87.0} & 66.2 & 66.0 & \em{66.6}\\
\nopagebreak 
85 & \textbf{85.6} & 57.4 & 83.2 & \em{83.8} & 81.2 & \em{80.8} & \textbf{87.0} & 76.6 & 77.6 & 77.8 & 71.4 & \textbf{89.2} & 72.4 & 72.6 & \em{73.8} & 67.6 & \textbf{88.2} & 71.0 & 71.2 & \em{71.8}\\
\nopagebreak 
90 & \textbf{89.0} & 61.6 & \em{86.8} & 86.4 & 85.2 & \em{84.6} & \textbf{89.8} & 82.6 & 83.0 & 83.4 & 77.0 & \textbf{90.8} & 77.6 & 77.8 & \em{78.8} & 73.0 & \textbf{90.8} & 77.0 & 77.0 & \em{77.4}\\
\nopagebreak 
95 & \textbf{92.8} & 69.8 & \em{92.4} & 92.2 & 91.6 & \em{89.0} & \textbf{92.2} & 87.6 & 87.8 & 88.4 & 85.2 & \textbf{93.6} & 85.8 & 85.8 & \em{86.8} & 81.8 & \textbf{93.6} & 86.4 & \em{86.6} & \em{86.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.8} & 0.0 & \em{65.2} & 59.8 & 60.0 & \textbf{90.0} & 1.8 & \em{52.0} & 41.8 & 38.2 & \textbf{94.4} & 16.6 & 49.0 & \em{49.6} & 49.0 & \textbf{91.8} & 33.6 & 43.6 & \em{59.0} & 45.2\\
\nopagebreak 
75 & \textbf{75.8} & 0.0 & \em{68.2} & 63.2 & 62.8 & \textbf{90.6} & 1.8 & \em{54.6} & 45.4 & 40.6 & \textbf{95.2} & 18.6 & 52.2 & \em{53.6} & 51.8 & \textbf{92.8} & 35.8 & 45.8 & \em{60.4} & 47.0\\
\nopagebreak 
80 & \textbf{76.4} & 0.0 & \em{70.0} & 65.6 & 65.6 & \textbf{91.8} & 2.2 & \em{57.6} & 49.2 & 44.0 & \textbf{97.0} & 21.0 & 54.8 & \em{56.0} & 54.6 & \textbf{95.2} & 39.6 & 48.8 & \em{61.8} & 50.2\\
\nopagebreak 
85 & \textbf{77.6} & 0.0 & \em{72.6} & 68.4 & 67.6 & \textbf{93.4} & 2.4 & \em{61.0} & 55.8 & 50.6 & \textbf{98.8} & 23.4 & 58.0 & \em{60.6} & 58.2 & \textbf{96.2} & 43.2 & 52.0 & \em{64.2} & 53.6\\
\nopagebreak 
90 & \textbf{80.6} & 0.0 & \em{74.2} & 71.6 & 70.2 & \textbf{93.8} & 5.0 & \em{65.0} & 62.6 & 58.6 & \textbf{99.2} & 27.2 & 60.6 & \em{64.2} & 62.2 & \textbf{96.8} & 45.6 & 55.0 & \em{66.6} & 56.6\\
\nopagebreak 
95 & \textbf{85.2} & 0.2 & \em{77.4} & 76.6 & 76.2 & \textbf{94.8} & 7.8 & \em{69.0} & 68.8 & 64.8 & \textbf{99.2} & 38.6 & 64.2 & \em{69.2} & 66.4 & \textbf{98.6} & 52.0 & 59.8 & \em{69.0} & 60.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{BKF -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{73.0} & 0.0 & \em{67.6} & 61.2 & 62.2 & \textbf{89.8} & 1.8 & \em{53.0} & 43.6 & 44.8 & \textbf{93.8} & 15.2 & 46.0 & 50.0 & \em{54.0} & \textbf{91.8} & 34.2 & 45.0 & \em{57.4} & 45.8\\
\nopagebreak 
75 & \textbf{75.8} & 0.0 & \em{69.2} & 65.0 & 64.8 & \textbf{90.2} & 2.0 & \em{55.2} & 46.6 & 46.6 & \textbf{95.4} & 17.0 & 49.2 & 53.4 & \em{56.2} & \textbf{92.8} & 37.8 & 47.8 & \em{58.2} & 48.8\\
\nopagebreak 
80 & \textbf{76.6} & 0.0 & \em{70.4} & 67.0 & 66.6 & \textbf{91.8} & 2.0 & \em{57.2} & 50.4 & 49.4 & \textbf{96.2} & 20.0 & 51.4 & 55.0 & \em{57.6} & \textbf{94.4} & 40.2 & 50.0 & \em{59.8} & 50.4\\
\nopagebreak 
85 & \textbf{78.4} & 0.0 & \em{72.4} & 69.2 & 68.6 & \textbf{93.2} & 3.0 & \em{60.2} & 54.6 & 52.8 & \textbf{97.6} & 22.6 & 55.0 & 59.2 & \em{61.2} & \textbf{95.6} & 42.4 & 55.0 & \em{63.4} & 55.6\\
\nopagebreak 
90 & \textbf{82.2} & 0.0 & \em{74.2} & 72.0 & 71.2 & \textbf{94.2} & 4.8 & \em{64.8} & 62.0 & 60.8 & \textbf{98.4} & 27.4 & 59.8 & 63.6 & \em{64.8} & \textbf{96.8} & 46.0 & 58.2 & \em{65.2} & 59.0\\
\nopagebreak 
95 & \textbf{85.2} & 0.2 & \em{77.2} & 75.8 & 75.8 & \textbf{94.6} & 7.8 & \em{68.8} & 68.6 & 67.0 & \textbf{99.2} & 36.0 & 62.6 & 66.2 & \em{66.6} & \textbf{98.4} & 52.6 & 61.4 & \em{67.4} & 61.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 56.8 & 64.4 & \em{71.8} & \textbf{72.6} & 71.2 & 54.2 & 50.0 & \textbf{77.2} & 65.8 & \em{73.0} & 56.0 & 46.8 & \textbf{77.8} & 46.2 & \em{65.8} & 55.4 & 45.2 & \textbf{79.4} & 35.0 & \em{60.8}\\
\nopagebreak 
75 & 59.8 & 67.6 & \em{75.0} & \textbf{75.8} & 73.8 & 57.8 & 51.4 & \textbf{78.6} & 68.0 & \em{74.2} & 58.6 & 49.6 & \textbf{79.4} & 50.8 & \em{69.0} & 58.6 & 47.8 & \textbf{80.8} & 37.8 & \em{64.2}\\
\nopagebreak 
80 & 62.4 & 70.8 & \textbf{77.2} & \textbf{77.2} & \em{76.4} & 60.8 & 55.2 & \textbf{81.0} & 72.0 & \em{77.4} & 60.6 & 53.0 & \textbf{81.4} & 55.2 & \em{72.6} & 62.0 & 53.0 & \textbf{83.4} & 44.8 & \em{68.6}\\
\nopagebreak 
85 & 65.8 & 74.0 & \em{78.6} & \textbf{78.8} & 78.2 & 64.6 & 60.0 & \textbf{84.2} & 77.8 & \em{81.2} & 65.4 & 58.8 & \textbf{83.4} & 62.0 & \em{77.0} & 66.4 & 58.4 & \textbf{85.4} & 52.2 & \em{73.4}\\
\nopagebreak 
90 & 71.0 & 78.2 & \textbf{81.8} & \textbf{81.8} & \em{81.4} & 69.8 & 64.0 & \textbf{85.6} & \em{83.2} & \textbf{85.6} & 69.8 & 63.4 & \textbf{85.4} & 68.0 & \em{80.4} & 70.6 & 63.4 & \textbf{86.8} & 57.6 & \em{77.2}\\
\nopagebreak 
95 & 77.0 & \em{82.4} & \textbf{85.4} & \textbf{85.4} & \textbf{85.4} & 75.0 & 71.4 & \textbf{89.0} & 87.8 & \em{88.4} & 75.4 & 69.8 & \textbf{88.6} & 78.8 & \em{87.2} & 77.0 & 70.6 & \textbf{89.8} & 68.6 & \em{83.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 56.4 & 66.4 & \em{70.6} & \textbf{71.8} & 70.2 & 56.4 & 48.0 & \textbf{73.8} & 64.0 & \em{72.8} & 55.8 & 46.6 & \textbf{76.0} & 44.4 & \em{64.8} & 56.6 & 45.4 & \textbf{77.8} & 32.8 & \em{62.0}\\
\nopagebreak 
75 & 60.0 & 69.4 & \em{72.8} & \textbf{73.2} & 72.0 & 57.8 & 51.8 & \textbf{77.2} & 68.0 & \em{75.0} & 58.6 & 50.0 & \textbf{78.8} & 49.0 & \em{68.6} & 60.0 & 49.0 & \textbf{79.4} & 38.6 & \em{64.8}\\
\nopagebreak 
80 & 62.8 & 71.8 & \em{75.0} & \textbf{75.4} & 74.4 & 61.6 & 56.0 & \textbf{81.0} & 72.0 & \em{78.6} & 62.2 & 53.8 & \textbf{80.6} & 54.8 & \em{72.4} & 63.0 & 53.4 & \textbf{82.0} & 44.0 & \em{68.6}\\
\nopagebreak 
85 & 66.6 & 75.4 & \em{79.0} & \textbf{79.2} & 78.8 & 64.6 & 60.0 & \textbf{83.4} & 77.0 & \em{82.6} & 65.6 & 58.6 & \textbf{83.0} & 60.6 & \em{75.6} & 66.8 & 59.0 & \textbf{84.6} & 51.0 & \em{73.0}\\
\nopagebreak 
90 & 71.4 & 78.4 & \em{81.8} & \textbf{82.0} & 81.4 & 69.4 & 65.4 & \em{85.8} & 82.8 & \textbf{86.0} & 70.4 & 64.0 & \textbf{86.0} & 67.8 & \em{80.6} & 70.8 & 64.0 & \textbf{87.0} & 57.0 & \em{77.8}\\
\nopagebreak 
95 & 78.8 & 83.0 & \textbf{85.6} & \textbf{85.6} & \em{85.4} & 76.6 & 71.8 & \textbf{88.8} & 87.2 & \em{88.2} & 77.4 & 71.6 & \textbf{89.2} & 78.0 & \em{85.4} & 78.2 & 72.2 & \textbf{89.2} & 68.8 & \em{83.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 57.0 & 50.6 & \em{66.8} & 64.0 & \textbf{67.2} & 54.6 & 43.2 & \textbf{69.4} & 61.2 & \em{67.8} & 55.8 & 41.0 & \textbf{68.6} & 51.6 & \em{64.4} & 55.8 & 40.0 & \textbf{68.8} & 46.8 & \em{63.8}\\
\nopagebreak 
75 & 60.0 & 53.0 & \em{68.4} & 66.4 & \textbf{68.8} & 57.6 & 45.2 & \textbf{70.8} & 62.6 & \em{69.2} & 57.8 & 43.4 & \textbf{70.8} & 54.6 & \em{66.6} & 58.4 & 43.0 & \textbf{70.4} & 50.0 & \em{66.4}\\
\nopagebreak 
80 & 62.4 & 56.2 & \em{70.8} & 69.2 & \textbf{71.0} & 60.2 & 48.2 & \textbf{72.8} & 65.8 & \em{71.4} & 60.2 & 46.0 & \textbf{72.8} & 59.8 & \em{70.4} & 61.6 & 45.4 & \textbf{73.6} & 54.0 & \em{69.0}\\
\nopagebreak 
85 & 66.4 & 61.0 & \textbf{72.8} & 71.8 & \em{72.6} & 65.0 & 52.6 & \textbf{74.4} & 69.4 & \em{73.8} & 65.4 & 51.2 & \textbf{74.8} & 64.8 & \em{72.8} & 65.6 & 50.0 & \textbf{75.2} & 59.2 & \em{72.6}\\
\nopagebreak 
90 & 71.8 & 64.0 & \textbf{75.2} & 74.2 & \em{74.8} & 70.8 & 57.6 & \em{77.0} & 73.0 & \textbf{77.2} & 69.8 & 56.0 & \textbf{77.2} & 70.4 & \em{76.6} & 70.2 & 55.6 & \textbf{77.6} & 64.0 & \em{75.0}\\
\nopagebreak 
95 & 77.2 & 68.8 & \textbf{78.6} & \textbf{78.6} & \em{78.2} & 75.6 & 63.4 & \textbf{80.8} & 78.2 & \em{80.4} & 75.4 & 63.0 & \textbf{80.8} & 74.8 & \em{80.2} & 75.6 & 61.2 & \textbf{81.6} & 72.2 & \em{79.6}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{DCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & 55.8 & 54.4 & \em{64.6} & 63.2 & \textbf{66.2} & 55.6 & 43.2 & \textbf{70.2} & 63.2 & \em{69.8} & 56.0 & 43.2 & \textbf{71.2} & 54.8 & \em{67.2} & 57.0 & 42.0 & \textbf{71.2} & 49.0 & \em{64.0}\\
\nopagebreak 
75 & 59.4 & 56.6 & \em{66.6} & 64.8 & \textbf{67.8} & 58.6 & 46.6 & \textbf{72.0} & \em{65.2} & \textbf{72.0} & 59.6 & 46.4 & \textbf{72.6} & 57.4 & \em{69.6} & 59.8 & 45.4 & \textbf{72.6} & 51.6 & \em{66.8}\\
\nopagebreak 
80 & 61.8 & 59.4 & \em{69.2} & 67.2 & \textbf{70.4} & 61.0 & 49.8 & \textbf{73.6} & 67.4 & \em{73.4} & 63.0 & 50.0 & \textbf{74.6} & 62.2 & \em{72.2} & 63.4 & 48.8 & \textbf{74.8} & 55.4 & \em{69.8}\\
\nopagebreak 
85 & 66.4 & 63.0 & \em{72.0} & 70.4 & \textbf{73.0} & 65.4 & 53.0 & \em{75.4} & 70.6 & \textbf{75.8} & 65.8 & 52.0 & \textbf{75.8} & 64.2 & \em{75.0} & 65.8 & 51.4 & \textbf{76.0} & 59.0 & \em{72.8}\\
\nopagebreak 
90 & 71.6 & 66.4 & \em{75.8} & 74.8 & \textbf{76.2} & 69.6 & 58.8 & \textbf{78.6} & 73.6 & \em{78.2} & 69.4 & 56.6 & \textbf{78.8} & 70.0 & \em{78.4} & 70.4 & 56.8 & \textbf{79.0} & 64.4 & \em{76.6}\\
\nopagebreak 
95 & 78.6 & 70.8 & \textbf{79.8} & \em{79.2} & \textbf{79.8} & 76.2 & 65.6 & \textbf{81.8} & \em{78.2} & \textbf{81.8} & 75.4 & 64.4 & \textbf{82.0} & 75.8 & \em{81.6} & 75.6 & 63.6 & \textbf{82.0} & 71.4 & \em{80.8}\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & 68.2 & 64.0 & \em{73.8} & 73.6 & \textbf{74.0} & \em{61.2} & \textbf{82.0} & 60.6 & 60.6 & 60.6 & \em{57.8} & \textbf{84.2} & 52.0 & 52.0 & 52.0 & \em{55.4} & \textbf{84.4} & 47.6 & 47.6 & 47.6\\
\nopagebreak 
75 & 69.8 & 66.4 & \em{75.4} & 75.2 & \textbf{75.6} & \em{63.8} & \textbf{82.8} & 63.0 & 63.0 & 63.0 & \em{60.4} & \textbf{84.8} & 55.8 & 55.8 & 55.8 & \em{59.4} & \textbf{85.6} & 52.0 & 52.0 & 52.0\\
\nopagebreak 
80 & 73.4 & 71.2 & \em{78.0} & \em{78.0} & \textbf{78.2} & 66.2 & \textbf{84.2} & \em{67.8} & \em{67.8} & \em{67.8} & \em{63.4} & \textbf{86.0} & 60.8 & 60.8 & 60.8 & \em{62.4} & \textbf{86.2} & 56.4 & 56.4 & 56.4\\
\nopagebreak 
85 & 76.4 & 73.4 & \em{81.0} & 80.8 & \textbf{81.2} & 69.8 & \textbf{86.6} & \em{72.2} & \em{72.2} & \em{72.2} & \em{66.4} & \textbf{87.8} & 65.0 & 65.0 & 65.0 & \em{66.0} & \textbf{88.4} & 61.8 & 61.8 & 61.8\\
\nopagebreak 
90 & 82.2 & 77.0 & \em{83.4} & \em{83.4} & \textbf{83.6} & 74.4 & \textbf{88.6} & \em{76.0} & \em{76.0} & \em{76.0} & \em{72.6} & \textbf{90.0} & 71.8 & 71.8 & 71.8 & \em{71.2} & \textbf{90.4} & 68.0 & 68.0 & 68.0\\
\nopagebreak 
95 & \em{86.6} & 80.6 & \textbf{87.6} & \textbf{87.6} & \textbf{87.6} & 80.0 & \textbf{90.4} & \em{82.2} & \em{82.2} & \em{82.2} & \em{79.2} & \textbf{91.2} & 78.4 & 78.4 & 78.4 & \em{78.0} & \textbf{91.6} & 75.8 & 75.8 & 75.8\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 68.2 & 65.8 & \em{75.8} & \textbf{76.0} & \em{75.8} & \em{61.6} & \textbf{81.8} & 60.6 & 60.6 & 60.6 & \em{56.8} & \textbf{84.6} & 53.8 & 53.8 & 53.8 & \em{54.2} & \textbf{84.8} & 49.6 & 49.6 & 49.6\\
\nopagebreak 
75 & 71.6 & 68.4 & \textbf{77.4} & \textbf{77.4} & \em{77.2} & \em{65.4} & \textbf{83.2} & 62.8 & 62.8 & 62.8 & \em{61.2} & \textbf{85.0} & 57.2 & 57.2 & 57.2 & \em{59.0} & \textbf{85.4} & 52.6 & 52.6 & 52.6\\
\nopagebreak 
80 & 74.2 & 70.0 & \textbf{79.8} & \textbf{79.8} & \em{79.6} & \em{67.0} & \textbf{84.0} & 65.8 & 65.8 & 65.8 & \em{64.4} & \textbf{85.6} & 60.2 & 60.2 & 60.2 & \em{64.4} & \textbf{86.2} & 56.4 & 56.4 & 56.4\\
\nopagebreak 
85 & 76.8 & 72.8 & \textbf{83.4} & \textbf{83.4} & \em{83.2} & \em{70.6} & \textbf{85.4} & 69.4 & 69.4 & 69.4 & \em{69.8} & \textbf{87.0} & 65.4 & 65.4 & 65.4 & \em{67.6} & \textbf{87.4} & 62.0 & 62.0 & 62.0\\
\nopagebreak 
90 & \em{80.4} & 76.2 & \textbf{86.2} & \textbf{86.2} & \textbf{86.2} & 74.0 & \textbf{87.2} & \em{75.6} & \em{75.6} & \em{75.6} & \em{72.0} & \textbf{89.0} & 70.8 & 70.8 & 70.8 & \em{71.6} & \textbf{89.4} & 66.8 & 66.8 & 66.8\\
\nopagebreak 
95 & \em{87.0} & 81.0 & \textbf{89.2} & \textbf{89.2} & \textbf{89.2} & 80.4 & \textbf{90.6} & \em{82.0} & \em{82.0} & \em{82.0} & \em{77.6} & \textbf{91.0} & 76.8 & 76.8 & 76.8 & \em{77.4} & \textbf{91.4} & 75.6 & 75.6 & 75.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{68.8} & \em{65.2} & 58.0 & 58.0 & 58.0 & \em{64.8} & \textbf{70.4} & 45.8 & 45.8 & 45.8 & \em{64.8} & \textbf{72.8} & 43.6 & 43.6 & 43.6 & \em{63.6} & \textbf{73.0} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
75 & \textbf{71.2} & \em{67.0} & 60.2 & 60.2 & 60.2 & \em{67.4} & \textbf{72.8} & 48.6 & 48.6 & 48.6 & \em{66.8} & \textbf{73.6} & 46.4 & 46.4 & 46.4 & \em{66.8} & \textbf{74.4} & 46.4 & 46.4 & 46.4\\
\nopagebreak 
80 & \textbf{72.8} & \em{68.8} & 62.6 & 62.8 & 62.8 & \em{70.0} & \textbf{73.2} & 52.6 & 52.6 & 52.6 & \em{69.2} & \textbf{74.8} & 51.2 & 51.2 & 51.2 & \em{68.6} & \textbf{75.6} & 50.2 & 50.2 & 50.2\\
\nopagebreak 
85 & \textbf{75.0} & \em{72.2} & 66.2 & 66.2 & 66.2 & \em{73.6} & \textbf{75.4} & 57.6 & 57.6 & 57.6 & \em{72.4} & \textbf{77.4} & 56.2 & 56.2 & 56.2 & \em{71.6} & \textbf{77.6} & 54.4 & 54.4 & 54.4\\
\nopagebreak 
90 & \textbf{78.2} & \em{76.2} & 69.4 & 69.4 & 69.4 & \em{76.8} & \textbf{78.4} & 64.4 & 64.4 & 64.4 & \em{76.0} & \textbf{79.6} & 61.0 & 61.0 & 61.0 & \em{75.8} & \textbf{79.4} & 60.2 & 60.2 & 60.2\\
\nopagebreak 
95 & \textbf{84.6} & \em{80.0} & 75.6 & 75.6 & 75.6 & \textbf{82.2} & \em{82.0} & 69.6 & 69.6 & 69.6 & \textbf{82.2} & \em{81.8} & 68.2 & 68.2 & 68.2 & \em{81.6} & \textbf{81.8} & 67.6 & 67.6 & 67.6\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{EDCC -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{68.0} & \em{66.0} & 56.8 & 56.8 & 56.8 & \em{63.2} & \textbf{72.6} & 45.8 & 45.8 & 45.8 & \em{63.8} & \textbf{74.8} & 43.0 & 43.0 & 43.0 & \em{62.6} & \textbf{75.6} & 42.4 & 42.4 & 42.4\\
\nopagebreak 
75 & \textbf{70.8} & \em{67.8} & 59.0 & 59.0 & 59.0 & \em{66.2} & \textbf{75.2} & 49.8 & 49.8 & 49.8 & \em{65.8} & \textbf{76.8} & 47.4 & 47.4 & 47.4 & \em{65.0} & \textbf{77.4} & 47.0 & 47.0 & 47.0\\
\nopagebreak 
80 & \textbf{72.2} & \em{69.4} & 62.4 & 62.4 & 62.4 & \em{68.2} & \textbf{77.0} & 54.0 & 54.0 & 54.0 & \em{68.8} & \textbf{77.8} & 50.0 & 50.0 & 50.0 & \em{68.0} & \textbf{78.0} & 50.0 & 50.0 & 50.0\\
\nopagebreak 
85 & \textbf{75.6} & \em{71.8} & 66.6 & 66.6 & 66.6 & \em{72.4} & \textbf{78.6} & 58.2 & 58.2 & 58.2 & \em{72.0} & \textbf{78.8} & 54.2 & 54.2 & 54.2 & \em{72.0} & \textbf{78.8} & 55.0 & 55.0 & 55.0\\
\nopagebreak 
90 & \textbf{78.6} & \em{74.2} & 71.4 & 71.4 & 71.4 & \em{76.2} & \textbf{80.6} & 64.6 & 64.6 & 64.6 & \em{75.8} & \textbf{81.2} & 61.4 & 61.4 & 61.4 & \em{75.0} & \textbf{81.0} & 61.0 & 61.0 & 61.0\\
\nopagebreak 
95 & \textbf{84.0} & \em{79.6} & 76.2 & 76.2 & 76.2 & \em{82.0} & \textbf{82.6} & 70.4 & 70.4 & 70.4 & \em{81.8} & \textbf{83.4} & 68.6 & 68.6 & 68.6 & \em{81.4} & \textbf{83.4} & 68.0 & 68.0 & 68.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \em{55.0} & \textbf{62.4} & \textbf{62.4} & \textbf{62.4} & \textbf{62.4} & \em{61.0} & \textbf{65.8} & 52.4 & 52.4 & 52.4 & \em{62.6} & \textbf{68.8} & 51.2 & 51.2 & 51.2 & \em{63.0} & \textbf{70.0} & 49.0 & 49.0 & 49.0\\
\nopagebreak 
75 & 57.0 & \textbf{65.2} & \em{63.8} & \em{63.8} & \em{63.8} & \em{62.0} & \textbf{67.6} & 54.0 & 54.0 & 54.0 & \em{64.4} & \textbf{69.2} & 53.8 & 53.8 & 53.8 & \em{66.4} & \textbf{71.0} & 51.8 & 51.8 & 51.8\\
\nopagebreak 
80 & 59.4 & \textbf{66.6} & \em{66.0} & \em{66.0} & \em{66.0} & \em{64.8} & \textbf{68.6} & 58.2 & 58.2 & 58.2 & \em{68.0} & \textbf{70.8} & 57.2 & 57.2 & 57.2 & \em{69.4} & \textbf{72.2} & 54.0 & 54.0 & 54.0\\
\nopagebreak 
85 & 62.6 & \textbf{69.0} & \em{68.4} & \em{68.4} & \em{68.4} & \em{68.8} & \textbf{70.4} & 60.8 & 60.8 & 60.8 & \em{71.0} & \textbf{72.6} & 59.2 & 59.2 & 59.2 & \em{71.6} & \textbf{72.8} & 55.8 & 55.8 & 55.8\\
\nopagebreak 
90 & 66.4 & \em{71.8} & \textbf{72.8} & \textbf{72.8} & \textbf{72.8} & \em{71.2} & \textbf{72.8} & 65.4 & 65.4 & 65.4 & \em{72.6} & \textbf{75.2} & 62.2 & 62.2 & 62.2 & \em{73.0} & \textbf{74.4} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
95 & 71.8 & \em{76.0} & \textbf{77.0} & \textbf{77.0} & \textbf{77.0} & \em{74.6} & \textbf{77.0} & 70.6 & 70.6 & 70.6 & \em{75.4} & \textbf{78.8} & 69.4 & 69.4 & 69.4 & \em{75.6} & \textbf{79.0} & 66.0 & 66.0 & 66.0\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- DCC -- RW ($T=1000$)}}\\
\nopagebreak 70 & 56.0 & \textbf{66.2} & \em{58.4} & \em{58.4} & \em{58.4} & \em{61.8} & \textbf{66.0} & 50.4 & 50.4 & 50.4 & \em{63.8} & \textbf{69.0} & 45.2 & 45.2 & 45.2 & \em{64.0} & \textbf{69.4} & 42.2 & 42.2 & 42.2\\
\nopagebreak 
75 & 58.6 & \textbf{68.2} & \em{62.4} & \em{62.4} & \em{62.4} & \em{63.8} & \textbf{68.0} & 53.0 & 53.0 & 53.0 & \em{65.4} & \textbf{70.8} & 48.0 & 48.0 & 48.0 & \em{66.4} & \textbf{71.6} & 46.2 & 46.2 & 46.2\\
\nopagebreak 
80 & 60.2 & \textbf{70.4} & \em{65.0} & \em{65.0} & \em{65.0} & \em{66.2} & \textbf{70.8} & 54.8 & 54.8 & 54.8 & \em{68.0} & \textbf{73.6} & 52.6 & 52.6 & 52.6 & \em{68.2} & \textbf{73.8} & 49.4 & 49.4 & 49.4\\
\nopagebreak 
85 & 62.8 & \textbf{72.0} & \em{69.0} & \em{69.0} & \em{69.0} & \em{69.0} & \textbf{73.2} & 60.6 & 60.6 & 60.6 & \em{69.6} & \textbf{75.4} & 56.2 & 56.2 & 56.2 & \em{70.2} & \textbf{75.4} & 53.4 & 53.4 & 53.4\\
\nopagebreak 
90 & 67.2 & \textbf{75.4} & \em{72.8} & \em{72.8} & \em{72.8} & \em{72.6} & \textbf{75.4} & 65.2 & 65.2 & 65.2 & \em{73.8} & \textbf{77.2} & 61.8 & 61.8 & 61.8 & \em{74.6} & \textbf{77.8} & 59.2 & 59.2 & 59.2\\
\nopagebreak 
95 & 74.2 & \textbf{78.8} & \em{77.2} & \em{77.2} & \em{77.2} & \em{76.4} & \textbf{77.8} & 71.6 & 71.6 & 71.6 & \em{77.8} & \textbf{79.6} & 68.2 & 68.2 & 68.2 & \em{78.8} & \textbf{79.8} & 65.4 & 65.4 & 65.4\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- EQ ($T=1000$)}}\\
\nopagebreak 70 & \textbf{56.4} & \em{55.6} & 43.2 & 43.2 & 43.2 & \em{58.8} & \textbf{61.6} & 33.6 & 33.6 & 33.6 & \em{59.4} & \textbf{66.8} & 29.6 & 29.6 & 29.6 & \em{59.4} & \textbf{66.4} & 27.8 & 27.8 & 27.8\\
\nopagebreak 
75 & \textbf{57.6} & \em{56.2} & 44.8 & 44.8 & 44.8 & \em{59.8} & \textbf{63.4} & 36.0 & 36.0 & 36.0 & \em{60.6} & \textbf{67.8} & 30.8 & 30.8 & 30.8 & \em{60.6} & \textbf{67.6} & 29.6 & 29.6 & 29.6\\
\nopagebreak 
80 & \textbf{58.2} & \em{57.6} & 46.0 & 46.0 & 46.0 & \em{61.2} & \textbf{64.6} & 38.0 & 38.0 & 38.0 & \em{61.4} & \textbf{68.6} & 32.2 & 32.2 & 32.2 & \em{61.8} & \textbf{68.4} & 31.2 & 31.2 & 31.2\\
\nopagebreak 
85 & \textbf{60.0} & \em{58.4} & 49.0 & 49.0 & 49.0 & \em{62.6} & \textbf{66.2} & 41.6 & 41.6 & 41.6 & \em{62.8} & \textbf{69.8} & 35.2 & 35.2 & 35.2 & \em{63.2} & \textbf{69.0} & 33.6 & 33.6 & 33.6\\
\nopagebreak 
90 & \textbf{62.8} & \em{59.6} & 51.0 & 51.0 & 51.0 & \em{64.2} & \textbf{66.8} & 43.4 & 43.4 & 43.4 & \em{64.0} & \textbf{71.0} & 37.6 & 37.6 & 37.6 & \em{64.0} & \textbf{71.0} & 36.0 & 36.0 & 36.0\\
\nopagebreak 
95 & \textbf{65.6} & \em{63.0} & 54.0 & 54.0 & 54.0 & \em{66.0} & \textbf{68.2} & 46.6 & 46.6 & 46.6 & \em{66.4} & \textbf{73.2} & 42.0 & 42.0 & 42.0 & \em{66.0} & \textbf{73.2} & 40.2 & 40.2 & 40.2\\
 
\addlinespace[0.5em]
\multicolumn{21}{c}{\textbf{SCB -- SCB -- RW ($T=1000$)}}\\
\nopagebreak 70 & \textbf{57.8} & \em{57.6} & 42.6 & 42.6 & 42.6 & \em{59.8} & \textbf{63.8} & 32.8 & 32.8 & 32.8 & \em{60.0} & \textbf{66.2} & 28.0 & 28.0 & 28.0 & \em{60.2} & \textbf{66.0} & 27.8 & 27.8 & 27.8\\
\nopagebreak 
75 & \textbf{60.2} & \em{58.6} & 44.0 & 44.0 & 44.0 & \em{60.6} & \textbf{65.0} & 34.8 & 34.8 & 34.8 & \em{61.0} & \textbf{67.2} & 30.8 & 30.8 & 30.8 & \em{61.2} & \textbf{67.4} & 30.2 & 30.2 & 30.2\\
\nopagebreak 
80 & \textbf{60.4} & \em{60.2} & 44.8 & 44.8 & 44.8 & \em{61.8} & \textbf{65.8} & 35.8 & 35.8 & 35.8 & \em{62.2} & \textbf{68.6} & 33.2 & 33.2 & 33.2 & \em{62.2} & \textbf{68.6} & 32.0 & 32.0 & 32.0\\
\nopagebreak 
85 & \textbf{62.6} & \em{61.8} & 46.8 & 46.8 & 46.8 & \em{63.2} & \textbf{67.0} & 38.4 & 38.4 & 38.4 & \em{63.2} & \textbf{69.6} & 34.8 & 34.8 & 34.8 & \em{62.8} & \textbf{69.6} & 34.4 & 34.4 & 34.4\\
\nopagebreak 
90 & \textbf{63.6} & \textbf{63.6} & \em{49.0} & \em{49.0} & \em{49.0} & \em{64.2} & \textbf{68.0} & 40.8 & 40.8 & 40.8 & \em{64.4} & \textbf{70.8} & 37.8 & 37.8 & 37.8 & \em{64.4} & \textbf{70.4} & 36.6 & 36.6 & 36.6\\
\nopagebreak 
95 & \textbf{65.4} & \textbf{65.4} & \em{53.0} & \em{53.0} & \em{53.0} & \em{66.0} & \textbf{70.6} & 44.0 & 44.0 & 44.0 & \em{66.0} & \textbf{72.8} & 41.2 & 41.2 & 41.2 & \em{66.4} & \textbf{72.6} & 40.6 & 40.6 & 40.6\\*
\end{longtable}
